Gas-phase Fe/O and Fe/N abundances in Star-Forming Regions. Relations between nucleosynthesis, metallicity and dust

In stars, metallicity is usually traced using Fe, while in nebulae, O serves as the preferred proxy. Both elements have different nucleosynthetic origins and are not directly comparable. Additionally, in ionized nebulae, Fe is heavily depleted onto dust grains. We investigate the distribution of Fe gas abundances in a sample of 452 star-forming nebulae with \feiii~$\lambda 4658$ detections and their relationship with O and N. Additionally, we analyze the depletion of Fe onto dust grains in photoionized environments. We homogeneously determine the chemical abundances with direct determinations of electron temperature ($T_e$), considering the effect of possible internal variations of this parameter. We adopt a sample of 300 Galactic stars to interpret the nebular findings. We find a moderate linear correlation ($r=-0.59$) between Fe/O and O/H. In turn, we report a stronger correlation ($r=-0.80$) between Fe/N and N/H. We interpret the tighter correlation as evidence of Fe and N being produced on similar timescales while Fe-dust depletion scales with the Fe availability. The apparently flat distribution between Fe/N and N/H in Milky Way stars supports this interpretation. We find that when 12+log(O/H)<7.6, the nebulae seem to reach a plateau value around $\text{log(Fe/O)} \approx -1.7$. If this trend is confirmed, it would be consistent with a very small amount of Fe-dust in these systems, similar to what is observed in high-z galaxies discovered by the James Webb Space Telescope (JWST). We derive a relationship that allows us to approximate the fraction of Fe trapped into dust in ionized nebulae. If the O-dust scales in the same way, its possible contribution in low metallicity nebulae would be negligible. After analyzing the Fe/O abundances in J0811+4730 and J1631+4426, we do not see evidence of the presence of very massive stars with $M_\text{init}>300M_{\odot}$ in these systems.

==> (inline-0) <==
\begin{tabular}{lll}
        \hline
        \noalign{\smallskip}
        Ion & Transition probabilities & Collision strengths\\
        \noalign{\smallskip}
        \hline
        \noalign{\smallskip}
            O$^{+}$   &  \citet{FroeseFischer:04} & \citet{Kisielius:09}\\
            O$^{2+}$  &  \citet{Wiese:96}, \citet{Storey:00} & \citet{Storey:14}\\
            N$^{+}$   &  \citet{FroeseFischer:04} & \citet{Tayal:11}\\
            S$^{+}$   &  \citet{Irimia:05} & \citet{Tayal:10}\\
            S$^{2+}$  &  \citet{FroeseFischer:06} & \citet{Grieve:14}\\
            Cl$^{2+}$ &  \citet{Fritzsche:99} & \citet{Butler:89}\\
            Ar$^{2+}$ &   \citet{Mendoza:83b}, \citet{Kaufman:86}  & \citet{Galavis:95}\\
            Ar$^{3+}$ &   \citet{Mendoza:82b}  & \citet{Ramsbottom:97}\\
            Fe$^{+}$ & \citet{Bautista:15}, \citet{Mendoza:23}& \citet{Bautista:15}, \citet{Mendoza:23}\\
            Fe$^{2+}$ & \citet{Deb:09}, \citet{Mendoza:23} & \citet{Zhang:96}, \citet{Mendoza:23}\\
            Fe$^{3+}$ & \citet{FroeseFischer:08}& \citet{Zhang:97}\\
            Fe$^{4+}$ & \citet{Nahar:00}& \citet{Ballance:07}\\
        \noalign{\smallskip}
        \hline
    \end{tabular}
\end{table*}

%Gal. & Reg. & $n_e$ & $T_e$(\oiii) & $T_e$(\siii)   & $T_e$(\nii)  &  Reference \\
% &  &  [cm$^-3$] & [K] &  [K] & [K] &   \\

\longtab[2]{
\begin{longtable}{cccccc}
\caption{Reference number, galaxy, region name and references to the sample of nebular objects analyzed in this study.}\\
\hline
\hline
Reference number& Galaxy & Region &  Reference \\
\hline
\endfirsthead
\caption{Reference number, galaxy, region name and references to the sample of nebular objects analyzed in this study.}\\
\hline
Reference number & Galaxy & Region &  Reference \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\label{table:IDs}
D1 & 0275-51910-445 & - &\citet{Izotov:06}\\
D2 & 0308-51662-081 & - &\citet{Izotov:06}\\
D3 & 0329-52056-633 & - &\citet{Izotov:06}\\
D4 & 0330-52370-471 & - &\citet{Izotov:06}\\
D5 & 0337-51997-097 & - &\citet{Izotov:06}\\
D6 & 0358-51818-504 & - &\citet{Izotov:06}\\
D7 & 0364-52000-187 & - &\citet{Izotov:06}\\
D8 & 0390-51900-445 & - &\citet{Izotov:06}\\
D9 & 0417-51821-513 & - &\citet{Izotov:06}\\
D10 & 0445-51873-404 & - &\citet{Izotov:06}\\
D11 & 0456-51910-076 & - &\citet{Izotov:06}\\
D12 & 0481-51908-289 & - &\citet{Izotov:06}\\
D13 & 0485-51909-306 & - &\citet{Izotov:06}\\
D14 & 0485-51909-550 & - &\citet{Izotov:06}\\
D15 & 0501-52235-602 & - &\citet{Izotov:06}\\
D16 & 0516-52017-315 & - &\citet{Izotov:06}\\
D17 & 0521-52326-073 & - &\citet{Izotov:06}\\
D18 & 0526-52312-097 & - &\citet{Izotov:06}\\
D19 & 0549-51981-621 & - &\citet{Izotov:06}\\
D20 & 0550-51959-092 & - &\citet{Izotov:06}\\
D21 & 0554-52000-190 & - &\citet{Izotov:06}\\
D22 & 0556-51991-312 & - &\citet{Izotov:06}\\
D23 & 0564-52224-216 & - &\citet{Izotov:06}\\
D24 & 0573-52325-099 & - &\citet{Izotov:06}\\
D25 & 0575-52319-521 & - &\citet{Izotov:06}\\
D26 & 0582-52045-440 & - &\citet{Izotov:06}\\
D27 & 0616-52374-393 & - &\citet{Izotov:06}\\
D28 & 0723+692A & - &\citet{Izotov:97b}\\
D29 & 0769-52282-100 & - &\citet{Izotov:06}\\
D30 & 0775-52295-029 & - &\citet{Izotov:06}\\
D31 & 0831-52294-526 & - &\citet{Izotov:06}\\
D32 & 0844-52378-041 & - &\citet{Izotov:06}\\
D33 & 0844-52378-299 & - &\citet{Izotov:06}\\
D34 & 0847-52426-040 & - &\citet{Izotov:06}\\
D35 & 0875-52354-142 & - &\citet{Izotov:06}\\
D36 & 0899-52620-594 & - &\citet{Izotov:06}\\
D37 & 0906-52368-534 & - &\citet{Izotov:06}\\
D38 & 0917+527 & - &\citet{Izotov:97b}\\
D39 & 0920-52411-575 & - &\citet{Izotov:06}\\
D40 & 0926+606 & - &\citet{Izotov:97b}\\
D41 & 0930+554N & - &\citet{Izotov:97b}\\
D42 & 0934-52672-369 & - &\citet{Izotov:06}\\
D43 & 0943-52376-631 & - &\citet{Izotov:06}\\
D44 & 0946-52407-618 & - &\citet{Izotov:06}\\
D45 & 0951-52398-600 & - &\citet{Izotov:06}\\
D46 & 0967-52636-339 & - &\citet{Izotov:06}\\
D47 & 0999-52636-517 & - &\citet{Izotov:06}\\
D48 & 1010-52649-328 & - &\citet{Izotov:06}\\
D49 & 1039-52707-119 & - &\citet{Izotov:06}\\
D50 & 1048-52736-424 & - &\citet{Izotov:06}\\
D51 & 1050-52721-402 & - &\citet{Izotov:06}\\
D52 & 1158-52668-062 & - &\citet{Izotov:06}\\
D53 & 1222+614 & - &\citet{Izotov:97b}\\
D54 & 1223+487 & - &\citet{Izotov:97b}\\
D55 & 1233-52734-136 & - &\citet{Izotov:06}\\
D56 & 1256+351 & - &\citet{Izotov:97b}\\
D57 & 1288-52731-390 & - &\citet{Izotov:06}\\
D58 & 1305-52757-269 & - &\citet{Izotov:06}\\
D59 & 1319+579A & - &\citet{Izotov:97b}\\
D60 & 1319+579C & - &\citet{Izotov:97b}\\
D61 & 1321-52764-624 & - &\citet{Izotov:06}\\
D62 & 1322-52791-470 & - &\citet{Izotov:06}\\
D63 & 1323-52797-002 & - &\citet{Izotov:06}\\
D64 & 1323-52797-008 & - &\citet{Izotov:06}\\
D65 & 1325-52762-353 & - &\citet{Izotov:06}\\
D66 & 1351-52790-474 & - &\citet{Izotov:06}\\
D67 & 1358+576 & - &\citet{Izotov:97b}\\
D68 & 1371-52821-059 & - &\citet{Izotov:06}\\
D69 & 1533+574A & - &\citet{Izotov:97b}\\
D70 & 1533+574B & - &\citet{Izotov:97b}\\
D71 & AM0644-741 & ID39 &\citet{GomezGonzalez:24}\\
D72 & CGCG007-025-1 & - &\citet{Izotov:04}\\
D73 & G1815-6701 & - &\citet{Guseva:09}\\
D74 & G2052-6912 & 1 &\citet{Guseva:09}\\
D75 & HS0122+0743 & - &\citet{Izotov:04}\\
D76 & HS0128+2832 & - &\citet{Izotov:04}\\
D77 & HS0735+3512 & - &\citet{Izotov:04}\\
D78 & HS0822+3542 & - &\citet{Thuan:05}\\
D79 & HS0837+4717-1 & - &\citet{Thuan:05}\\
D80 & HS0837+4717 & - &\citet{Thuan:05}\\
D81 & HS0924+3821 & - &\citet{Izotov:04}\\
D82 & HS1028+3843 & - &\citet{Izotov:04}\\
D83 & HS1851+6933 & - &\citet{Izotov:21b}\\
D84 & Haro15 & KnotB &\citet{Hagele:12}\\
D85 & He2-10 & E &\citet{Guseva:11}\\
D86 & He2-10 & - &\citet{Esteban:14}\\
D87 & IIZw40 & - &\citet{Thuan:05}\\
D88 & IZw18NW & - &\citet{Thuan:05}\\
D89 & IZw18SE & - &\citet{Thuan:05}\\
D90 & IZw70 & - &\citet{Fernandez:18}\\
D91 & J0002+1715 & - &\citet{Kojima:21}\\
D92 & J0021+005 & - &\citet{Hagele:06}\\
D93 & J0032+150 & - &\citet{Hagele:06}\\
D94 & J0125+0759 & - &\citet{Watanabe:24}\\
D95 & J0126-0038 & J0126-0038-1 &\citet{Guseva:09}\\
D96 & J0240-0828 & - &\citet{Thuan:05}\\
D97 & J0338+0013 & - &\citet{Guseva:09}\\
D98 & J0519+0007-1 & - &\citet{Thuan:05}\\
D99 & J0944-0038 & - &\citet{Thuan:05}\\
D100 & J104457 & - &\citet{Berg:21}\\
D101 & J1253-0312 & - &\citet{Thuan:05}\\
D102 & J1404+5423 & - &\citet{Thuan:05}\\
D103 & J141851 & - &\citet{Berg:21}\\
D104 & J1429-0110 & - &\citet{Kojima:21}\\
D105 & J1608+4337 & - &\citet{Isobe:22}\\
D106 & J1624-002 & - &\citet{Hagele:06}\\
D107 & J1631+4426 & - &\citet{Kojima:21}\\
D108 & J1642+2233 & - &\citet{Kojima:21}\\
D109 & J1657+321 & KnotA &\citet{Hagele:11}\\
D110 & J2115-1734 & - &\citet{Kojima:21}\\
D111 & J2253+1116 & - &\citet{Kojima:21}\\
D112 & J2302+0049 & 1 &\citet{Guseva:09}\\
D113 & J2310-0211 & - &\citet{Kojima:21}\\
D114 & J2327-0200 & - &\citet{Kojima:21}\\
D115 & LMC & 30Doradus &\citet{Peimbert:03}\\
D116 & LMC & IC2111 &\citet{DominguezGuzman:22}\\
D117 & LMC & N11B &\citet{DominguezGuzman:22}\\
D118 & LMC & N44C &\citet{DominguezGuzman:22}\\
D119 & LMC & NGC1714 &\citet{DominguezGuzman:22}\\
D120 & M101 & H1013 &\citet{Bresolin:07a}\\
D121 & M101 & H1013 &\citet{Croxall:16}\\
D122 & M101 & H1013 &\citet{Esteban:09}\\
D123 & M101 & H1018 &\citet{Croxall:16}\\
D124 & M101 & H103 &\citet{Croxall:16}\\
D125 & M101 & H1040 &\citet{Croxall:16}\\
D126 & M101 & H1045 &\citet{Croxall:16}\\
D127 & M101 & H104 &\citet{Croxall:16}\\
D128 & M101 & H1052 &\citet{Croxall:16}\\
D129 & M101 & H1122 &\citet{Croxall:16}\\
D130 & M101 & H1125 &\citet{Croxall:16}\\
D131 & M101 & H1146 &\citet{Croxall:16}\\
D132 & M101 & H1148 &\citet{Croxall:16}\\
D133 & M101 & H1151 &\citet{Croxall:16}\\
D134 & M101 & H1216 &\citet{Croxall:16}\\
D135 & M101 & H1216 &\citet{Esteban:20}\\
D136 & M101 & H143 &\citet{Croxall:16}\\
D137 & M101 & H167 &\citet{Croxall:16}\\
D138 & M101 & H185 &\citet{Croxall:16}\\
D139 & M101 & H203 &\citet{Croxall:16}\\
D140 & M101 & H206 &\citet{Croxall:16}\\
D141 & M101 & H219 &\citet{Croxall:16}\\
D142 & M101 & H237 &\citet{Croxall:16}\\
D143 & M101 & H246 &\citet{Croxall:16}\\
D144 & M101 & H260 &\citet{Croxall:16}\\
D145 & M101 & H27 &\citet{Croxall:16}\\
D146 & M101 & H321 &\citet{Croxall:16}\\
D147 & M101 & H336 &\citet{Croxall:16}\\
D148 & M101 & H399 &\citet{Croxall:16}\\
D149 & M101 & H46 &\citet{Croxall:16}\\
D150 & M101 & H493 &\citet{Croxall:16}\\
D151 & M101 & H504 &\citet{Croxall:16}\\
D152 & M101 & H618 &\citet{Croxall:16}\\
D153 & M101 & H641 &\citet{Croxall:16}\\
D154 & M101 & H681 &\citet{Croxall:16}\\
D155 & M101 & H699 &\citet{Croxall:16}\\
D156 & M101 & H71 &\citet{Croxall:16}\\
D157 & M101 & H798 &\citet{Croxall:16}\\
D158 & M101 & H875 &\citet{Croxall:16}\\
D159 & M101 & H8 &\citet{Croxall:16}\\
D160 & M101 & H949 &\citet{Croxall:16}\\
D161 & M101 & H953 &\citet{Croxall:16}\\
D162 & M101 & H959 &\citet{Croxall:16}\\
D163 & M101 & H969 &\citet{Croxall:16}\\
D164 & M101 & H972 &\citet{Croxall:16}\\
D165 & M101 & NGC5447-1 &\citet{Croxall:16}\\
D166 & M101 & NGC5447-2 &\citet{Croxall:16}\\
D167 & M101 & NGC5447-3 &\citet{Croxall:16}\\
D168 & M101 & NGC5447 &\citet{Esteban:09}\\
D169 & M101 & NGC5449-1 &\citet{Croxall:16}\\
D170 & M101 & NGC5449-2 &\citet{Croxall:16}\\
D171 & M101 & NGC5451 &\citet{Croxall:16}\\
D172 & M101 & NGC5455 &\citet{Croxall:16}\\
D173 & M101 & NGC5455 &\citet{Esteban:20}\\
D174 & M101 & NGC5461-2 &\citet{Croxall:16}\\
D175 & M101 & NGC5461-3 &\citet{Croxall:16}\\
D176 & M101 & NGC5461 &\citet{Croxall:16}\\
D177 & M101 & NGC5461 &\citet{Esteban:09}\\
D178 & M101 & NGC5462-1 &\citet{Croxall:16}\\
D179 & M101 & NGC5462-2 &\citet{Croxall:16}\\
D180 & M101 & NGC5471A &\citet{Skillman:85}\\
D181 & M101 & NGC5471B &\citet{Skillman:85}\\
D182 & M101 & NGC5471 &\citet{Croxall:16}\\
D183 & M101 & NGC5471 &\citet{Esteban:20}\\
D184 & M31 & BA373 &\citet{Zurita:12}\\
D185 & M31 & BA379-2 &\citet{Zurita:12}\\
D186 & M31 & BA423 &\citet{Zurita:12}\\
D187 & M31 & K160 &\citet{Esteban:20}\\
D188 & M31 & K932 &\citet{Esteban:09}\\
D189 & M33 & B0013c &\citet{Rogers:22}\\
D190 & M33 & B0017d &\citet{Rogers:22}\\
D191 & M33 & B0027b &\citet{Rogers:22}\\
D192 & M33 & B0029 &\citet{Toribio:16}\\
D193 & M33 & B0043b &\citet{Toribio:16}\\
D194 & M33 & B0290 &\citet{Toribio:16}\\
D195 & M33 & B0623 &\citet{Rogers:22}\\
D196 & M33 & B0691 &\citet{Rogers:22}\\
D197 & M33 & LGCHII3 &\citet{Toribio:16}\\
D198 & M33 & NGC588 &\citet{Toribio:16}\\
D199 & M33 & NGC595 &\citet{Esteban:09}\\
D200 & M33 & NGC604A &\citet{Rogers:22}\\
D201 & M33 & NGC604 &\citet{Esteban:09}\\
D202 & M33 & -224-437 &\citet{Rogers:22}\\
D203 & M33 & -267-462 &\citet{Rogers:22}\\
D204 & M33 & -36+312 &\citet{Rogers:22}\\
D205 & M33 & -442+797 &\citet{Rogers:22}\\
D206 & M33 & +209+473 &\citet{Rogers:22}\\
D207 & M33 & +553+448 &\citet{Rogers:22}\\
D208 & M33 & +62+354 &\citet{Rogers:22}\\
D209 & M51 & CCM10 &\citet{Croxall:15}\\
D210 & M51 & CCM53 &\citet{Croxall:15}\\
D211 & M51 & CCM54 &\citet{Croxall:15}\\
D212 & M51 & CCM55 &\citet{Croxall:15}\\
D213 & M51 & CCM57 &\citet{Croxall:15}\\
D214 & M51 & CCM72 &\citet{Croxall:15}\\
D215 & M51 & P203 &\citet{Croxall:15}\\
D216 & M51 & -82d0-102d7 &\citet{Croxall:15}\\
D217 & M51 & +30d2+2d2 &\citet{Croxall:15}\\
D218 & M51 & +30d8+139d0 &\citet{Croxall:15}\\
D219 & M51 & +56d8+126d5 &\citet{Croxall:15}\\
D220 & MilkyWay & M17 &\citet{GarciaRojas:07}\\
D221 & MilkyWay & M20 &\citet{GarciaRojas:06}\\
D222 & MilkyWay & M42-1 &\citet{MendezDelgado:21a}\\
D223 & MilkyWay & M42-1 &\citet{MendezDelgado:21b}\\
D224 & MilkyWay & M42-2 &\citet{MendezDelgado:21a}\\
D225 & MilkyWay & M42-2 &\citet{MendezDelgado:21b}\\
D226 & MilkyWay & M42-2 &\citet{MendezDelgado:22b}\\
D227 & MilkyWay & M42-3 &\citet{MendezDelgado:21a}\\
D228 & MilkyWay & M42-3 &\citet{MendezDelgado:22b}\\
D229 & MilkyWay & M42-4 &\citet{MendezDelgado:21a}\\
D230 & MilkyWay & M42-NIL &\citet{MendezDelgado:21b}\\
D231 & MilkyWay & M42-P1 &\citet{DelgadoInglada:16}\\
D232 & MilkyWay & M42 &\citet{Esteban:04}\\
D233 & MilkyWay & M42 &\citet{MesaDelgado:09}\\
D234 & MilkyWay & M8 &\citet{GarciaRojas:07}\\
D235 & MilkyWay & NGC2579 &\citet{Esteban:13}\\
D236 & MilkyWay & NGC3576 &\citet{GarciaRojas:04}\\
D237 & MilkyWay & NGC3603 &\citet{GarciaRojas:06}\\
D238 & MilkyWay & Sh2-100 &\citet{Esteban:17}\\
D239 & MilkyWay & Sh2-127 &\citet{Esteban:17}\\
D240 & MilkyWay & Sh2-128 &\citet{Esteban:17}\\
D241 & MilkyWay & Sh2-152 &\citet{Esteban:18}\\
D242 & MilkyWay & Sh2-156 &\citet{FernandezMartin:17}\\
D243 & MilkyWay & Sh2-212 &\citet{Esteban:17}\\
D244 & MilkyWay & Sh2-235 &\citet{Esteban:18}\\
D245 & MilkyWay & Sh2-254 &\citet{ArellanoCordova:21}\\
D246 & MilkyWay & Sh2-266 &\citet{Esteban:18}\\
D247 & MilkyWay & Sh2-288 &\citet{Esteban:17}\\
D248 & MilkyWay & Sh2-297 &\citet{Esteban:18}\\
D249 & MilkyWay & Sh2-311 &\citet{GarciaRojas:05}\\
D250 & Mrk1063 & - &\citet{Izotov:04}\\
D251 & Mrk1089 & - &\citet{Izotov:98b}\\
D252 & Mrk1236 & - &\citet{Izotov:04}\\
D253 & Mrk1271 & - &\citet{Esteban:14}\\
D254 & Mrk1271 & - &\citet{Guseva:11}\\
D255 & Mrk1271 & - &\citet{Izotov:98b}\\
D256 & Mrk1315 & - &\citet{Izotov:04}\\
D257 & Mrk1329 & - &\citet{Izotov:04}\\
D258 & Mrk162 & - &\citet{Izotov:98b}\\
D259 & Mrk178-2 & - &\citet{Thuan:05}\\
D260 & Mrk178-3 & - &\citet{Thuan:05}\\
D261 & Mrk35-1 & - &\citet{Thuan:05}\\
D262 & Mrk35 & - &\citet{Izotov:04}\\
D263 & Mrk36 & A1 &\citet{Fernandez:18}\\
D264 & Mrk36 & A2 &\citet{Fernandez:18}\\
D265 & Mrk36 & - &\citet{Izotov:98b}\\
D266 & Mrk450-1 & - &\citet{Izotov:04}\\
D267 & Mrk475 & - &\citet{Fernandez:18}\\
D268 & Mrk59-1 & - &\citet{Thuan:05}\\
D269 & Mrk59-2 & - &\citet{Thuan:05}\\
D270 & Mrk5 & - &\citet{Izotov:98b}\\
D271 & Mrk600 & - &\citet{Izotov:98b}\\
D272 & Mrk627 & - &\citet{Fernandez:18}\\
D273 & Mrk67 & - &\citet{Fernandez:18}\\
D274 & Mrk689 & - &\citet{Fernandez:18}\\
D275 & Mrk71A & - &\citet{Thuan:05}\\
D276 & Mrk71B & - &\citet{Thuan:05}\\
D277 & Mrk71CC & - &\citet{Thuan:05}\\
D278 & Mrk724 & - &\citet{Izotov:04}\\
D279 & Mrk930 & - &\citet{Izotov:98b}\\
D280 & Mrk94 & - &\citet{Thuan:05}\\
D281 & NGC1510 & - &\citet{LopezSanchez:15}\\
D282 & NGC1741 & NGC1741-C &\citet{Esteban:09}\\
D283 & NGC2366 & Mrk71 &\citet{Esteban:09}\\
D284 & NGC2403 & HK423 &\citet{Berg:13}\\
D285 & NGC2403 & VS24 &\citet{Esteban:09}\\
D286 & NGC2403 & VS38 &\citet{Esteban:09}\\
D287 & NGC2403 & VS44 &\citet{Berg:13}\\
D288 & NGC2403 & VS44 &\citet{Esteban:09}\\
D289 & NGC2403 & VS44 &\citet{Rogers:21}\\
D290 & NGC2403 & VS9 &\citet{Berg:13}\\
D291 & NGC2403 & -196+58 &\citet{Rogers:21}\\
D292 & NGC2403 & -99-59 &\citet{Rogers:21}\\
D293 & NGC2403 & +125-142 &\citet{Rogers:21}\\
D294 & NGC300 & R14 &\citet{Toribio:16}\\
D295 & NGC300 & R23 &\citet{Toribio:16}\\
D296 & NGC3125 & - &\citet{Esteban:14}\\
D297 & NGC3125 & - &\citet{Guseva:11}\\
D298 & NGC3184 & -14d9-95d5 &\citet{Berg:20}\\
D299 & NGC3184 & -172d5-30d2 &\citet{Berg:20}\\
D300 & NGC3184 & -59d5-37d7 &\citet{Berg:20}\\
D301 & NGC3184 & -67d3+87d1 &\citet{Berg:20}\\
D302 & NGC3184 & -82d5+57d7 &\citet{Berg:20}\\
D303 & NGC3184 & +14d9-139d6 &\citet{Berg:20}\\
D304 & NGC3184 & +16d4+119d8 &\citet{Berg:20}\\
D305 & NGC3184 & +18d8-115d7 &\citet{Berg:20}\\
D306 & NGC3184 & +41d9+148d8 &\citet{Berg:20}\\
D307 & NGC3184 & +48d9+97d3 &\citet{Berg:20}\\
D308 & NGC3184 & +51d2+60d4 &\citet{Berg:20}\\
D309 & NGC3184 & +75d7+89d1 &\citet{Berg:20}\\
D310 & NGC3184 & +80d0-148d2 &\citet{Berg:20}\\
D311 & NGC3184 & +8d2-132d1 &\citet{Berg:20}\\
D312 & NGC4861 & - &\citet{Esteban:09}\\
D313 & NGC5253 & NGC5253-C2 &\citet{Guseva:11}\\
D314 & NGC5253 & P1 &\citet{Guseva:11}\\
D315 & NGC5253 & UV-1 &\citet{LopezSanchez:07}\\
D316 & NGC5253 & UV-2 &\citet{LopezSanchez:07}\\
D317 & NGC5398 & Tol89-1 &\citet{Guseva:11}\\
D318 & NGC5398 & Tol89-2 &\citet{Guseva:11}\\
D319 & NGC5408 & 1 &\citet{Guseva:11}\\
D320 & NGC5408 & - &\citet{Esteban:14}\\
D321 & NGC628 & -130d9+71d8 &\citet{Berg:15}\\
D322 & NGC628 & -184d7+83d4 &\citet{Berg:15}\\
D323 & NGC628 & -35d7+119d6 &\citet{Berg:15}\\
D324 & NGC628 & -42d8-158d2 &\citet{Berg:15}\\
D325 & NGC628 & -59d6-111d6 &\citet{Berg:15}\\
D326 & NGC628 & -73d1+27d3 &\citet{Berg:15}\\
D327 & NGC628 & -90d1+190d2 &\citet{Berg:15}\\
D328 & NGC628 & -90+186 &\citet{Berg:13}\\
D329 & NGC628 & +131d9+18d5 &\citet{Berg:15}\\
D330 & NGC628 & +163d5+64d4 &\citet{Berg:15}\\
D331 & NGC628 & +176d7-50d0 &\citet{Berg:15}\\
D332 & NGC628 & +232d7+6d6 &\citet{Berg:15}\\
D333 & NGC628 & +49d8+48d7 &\citet{Berg:15}\\
D334 & NGC6822 & HubbleV &\citet{Esteban:14}\\
D335 & NGC6822 & HubbleV &\citet{Guseva:11}\\
D336 & NGC6822 & HubbleV &\citet{Peimbert:05}\\
D337 & NGC7667 & 1-m &\citet{Guseva:11}\\
D338 & NGC7667 & a &\citet{Valerdi:21}\\
D339 & NGC7667 & b &\citet{Valerdi:21}\\
D340 & NGC7667 & c &\citet{Valerdi:21}\\
D341 & POX36 & - &\citet{Izotov:04}\\
D342 & POX4 & - &\citet{Esteban:14}\\
D343 & POX4 & - &\citet{Guseva:11}\\
D344 & SBS-0335-052E & - &\citet{Watanabe:24}\\
D345 & SBS0335-052E & - &\citet{Thuan:05}\\
D346 & SBS0335-052 & 06NE &\citet{Izotov:99}\\
D347 & SBS0335-052 & 06SW &\citet{Izotov:99}\\
D348 & SBS0335-052 & 12NE &\citet{Izotov:99}\\
D349 & SBS0335-052 & 18NE &\citet{Izotov:99}\\
D350 & SBS0335-052 & 18SW &\citet{Izotov:99}\\
D351 & SBS0335-052 & Center &\citet{Izotov:99}\\
D352 & SBS0335-052E & 1+2\_h &\citet{Izotov:09}\\
D353 & SBS0335-052E & 1+2\_l &\citet{Izotov:09}\\
D354 & SBS0335-052E & 1+2a &\citet{Izotov:09}\\
D355 & SBS0335-052E & 7\_h &\citet{Izotov:09}\\
D356 & SBS0911+472 & - &\citet{Thuan:05}\\
D357 & SBS0926+606A & - &\citet{Thuan:05}\\
D358 & SBS0940+544 & - &\citet{Thuan:05}\\
D359 & SBS1030+583 & - &\citet{Thuan:05}\\
D360 & SBS1159+545 & - &\citet{Izotov:98b}\\
D361 & SBS1415+437 & - &\citet{Izotov:98b}\\
D362 & SBS1420+540 & - &\citet{Guseva:24}\\
D363 & J0519+0007 & - &\citet{Guseva:09}\\
D364 & J0811+4730 & - &\citet{Izotov:18a}\\
D365 & J0813+3132 & - &\citet{Fernandez:18}\\
D366 & J0823+0313 & - &\citet{Fernandez:18}\\
D367 & J0905+0335 & - &\citet{Izotov:12}\\
D368 & J1011+1308 & - &\citet{Fernandez:22}\\
D369 & J1016+3754 & - &\citet{Izotov:12}\\
D370 & J1032+4919 & - &\citet{Izotov:17b}\\
D371 & J1044+0353 & - &\citet{Izotov:12}\\
D372 & J1050+1538 & - &\citet{Izotov:12}\\
D373 & J1053+5016 & - &\citet{Izotov:12}\\
D374 & J1205+4551 & - &\citet{Izotov:17b}\\
D375 & J1205+4551 & - &\citet{Izotov:21b}\\
D376 & J1219+1560 & - &\citet{Fernandez:22}\\
D377 & J1221+2822 & - &\citet{Fernandez:18}\\
D378 & J1222+3602 & - &\citet{Izotov:21b}\\
D379 & J1230+1202 & - &\citet{Izotov:12}\\
D380 & J1253-0312 & - &\citet{Esteban:14}\\
D381 & J1423+2257 & - &\citet{Izotov:12}\\
D382 & J1426+3822 & - &\citet{Izotov:12}\\
D383 & J1455+3808 & - &\citet{Hagele:08}\\
D384 & J1509+4543 & - &\citet{Hagele:08}\\
D385 & J1528+3956 & - &\citet{Hagele:08}\\
D386 & J1545+0858 & - &\citet{Izotov:12}\\
D387 & J1608+3528 & - &\citet{Izotov:17b}\\
D388 & J1657+3211 & - &\citet{Hagele:08}\\
D389 & J2324-0006 & - &\citet{Guseva:09}\\
D390 & SHOC133 & - &\citet{Izotov:21b}\\
D391 & SHOC137 & - &\citet{Fernandez:18}\\
D392 & SHOC148 & - &\citet{Fernandez:22}\\
D393 & SHOC220 & - &\citet{Fernandez:18}\\
D394 & SHOC22 & - &\citet{Fernandez:18}\\
D395 & SHOC254b & - &\citet{Izotov:12}\\
D396 & SHOC391 & - &\citet{Guseva:11}\\
D397 & SHOC486 & - &\citet{Izotov:12}\\
D398 & SHOC513 & - &\citet{Hagele:08}\\
D399 & SHOC575 & - &\citet{Hagele:08}\\
D400 & SHOC579 & - &\citet{Fernandez:18}\\
D401 & SMC & N66A &\citet{DominguezGuzman:22}\\
D402 & SMC & N81 &\citet{DominguezGuzman:22}\\
D403 & SMC & N88A &\citet{DominguezGuzman:22}\\
D404 & SMC & N90 &\citet{DominguezGuzman:22}\\
D405 & SMC & NGC346 &\citet{Valerdi:19}\\
D406 & SMC & NGC456-1 &\citet{PenaGuerrero:12}\\
D407 & SMC & NGC456-2 &\citet{PenaGuerrero:12}\\
D408 & SMC & NGC456-a-1 &\citet{Guseva:11}\\
D409 & SMC & NGC456-a-3-l &\citet{Guseva:11}\\
D410 & SMC & NGC456-a-3-m &\citet{Guseva:11}\\
D411 & SMC & NGC456-a1 &\citet{Guseva:11}\\
D412 & SMC & NGC456-a2 &\citet{Guseva:11}\\
D413 & TOL1457-262 & - &\citet{Esteban:14}\\
D414 & TOL1924-416 & - &\citet{Esteban:14}\\
D415 & Tol0357-3915 & C &\citet{Peimbert:12}\\
D416 & Tol0357-3915 & E &\citet{Peimbert:12}\\
D417 & Tol0357-3915 & l &\citet{Guseva:11}\\
D418 & Tol0357-3915 & m &\citet{Guseva:11}\\
D419 & Tol0513-393 & - &\citet{Valerdi:21}\\
D420 & Tol0513-393 & l &\citet{Guseva:11}\\
D421 & Tol0513-393 & m &\citet{Guseva:11}\\
D422 & Tol0618-402 & - &\citet{Guseva:11}\\
D423 & Tol1214-277 & l &\citet{Guseva:11}\\
D424 & Tol1214-277 & m &\citet{Guseva:11}\\
D425 & Tol1457-262 & - &\citet{Guseva:11}\\
D426 & Tol1924-416 & 1 &\citet{Guseva:11}\\
D427 & Tol1924-416 & 2 &\citet{Guseva:11}\\
D428 & Tol2138-405 & 1 &\citet{Guseva:11}\\
D429 & Tol2138-405 & 3 &\citet{Guseva:11}\\
D430 & Tol2138-405 & Tol2138-405-1 &\citet{Guseva:11}\\
D431 & Tol2146-391 & 1-l &\citet{Guseva:11}\\
D432 & Tol2146-391 & 1-m &\citet{Guseva:11}\\
D433 & Tol2146-391 & 2-l &\citet{Guseva:11}\\
D434 & Tol2146-391 & 2-m &\citet{Guseva:11}\\
D435 & Tol2146-391 & C &\citet{Peimbert:12}\\
D436 & Tol2146-391 & E &\citet{Peimbert:12}\\
D437 & Tol2240-384 & m &\citet{Guseva:11}\\
D438 & Tol65 & 1 &\citet{Guseva:11}\\
D439 & Tol65 & 2 &\citet{Guseva:11}\\
D440 & UM133 & - &\citet{Izotov:04}\\
D441 & UM238 & - &\citet{Izotov:04}\\
D442 & UM254 & - &\citet{Guseva:11}\\
D443 & UM286 & - &\citet{Egorova:21}\\
D444 & UM396 & - &\citet{Izotov:04}\\
D445 & UM420 & 1 &\citet{Guseva:11}\\
D446 & UM420 & 2-m &\citet{Guseva:11}\\
D447 & UM420 & B &\citet{Valerdi:21}\\
D448 & UM420 & C &\citet{Valerdi:21}\\
D449 & UM439 & - &\citet{Izotov:04}\\
D450 & UM462 & SW &\citet{Izotov:98b}\\
D451 & W1702+18 & - &\citet{Izotov:21b}\\
D452 & SunburstArc & - &\citet{Welch:24}\\
\end{longtable}
}% End longtab

\longtab[3]{
\begin{longtable}{cccccccc}
\caption{Electron densities derived from the nebular sample.}\\
\hline
\hline
Reference number& $n_e$(\sii) & $n_e$(\oii) & $n_e$(\feiii) &$n_e$(\cliii) &$n_e$(\ariv) & Adopted $n_e$  \\
& [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$]  \\
\hline
\endfirsthead
\caption{Electron densities derived from the nebular sample.}\\
\hline
Reference number& $n_e$(\sii) & $n_e$(\oii) & $n_e$(\feiii) &$n_e$(\cliii) &$n_e$(\ariv) & Adopted $n_e$  \\
& [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$]  \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\label{table:densities}
D1 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D2 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D3 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D4 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D5 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D6 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D7 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D8 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D9 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D10 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D11 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D12 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D13 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D14 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D15 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D16 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D17 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D18 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D19 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D20 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D21 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D22 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D23 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D24 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D25 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D26 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D27 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D28 & $90 ^{+50} _{-40}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D29 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D30 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D31 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D32 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D33 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D34 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D35 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D36 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D37 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D38 & $20 ^{+20} _{-10}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D39 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D40 & $170 \pm 30$ &  -  &  -  &  -  &  -  & $170 \pm 30$ \\
D41 & $180 ^{+130} _{-80}$ &  -  &  -  &  -  &  -  & $180 ^{+130} _{-80}$ \\
D42 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D43 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D44 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D45 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D46 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D47 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D48 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D49 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D50 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D51 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D52 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D53 & $40 \pm 20$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D54 & $60 ^{+50} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D55 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D56 & $80 \pm 10$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D57 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D58 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D59 & $130 ^{+20} _{-10}$ &  -  &  -  &  -  &  -  & $130 ^{+20} _{-10}$ \\
D60 & $30 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D61 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D62 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D63 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D64 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D65 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D66 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D67 & $40 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D68 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D69 & $40 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D70 & $30 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D71 & $60 \pm 10$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D72 & $110 ^{+30} _{-50}$ &  -  &  -  & $80 ^{+310} _{-60}$ &  -  & $110 ^{+30} _{-50}$ \\
D73 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D74 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D75 & $60 ^{+60} _{-50}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D76 & $100 \pm 30$ &  -  &  -  & $3960 ^{+1960} _{-2420}$ &  -  & $100 \pm 100$ \\
D77 & $80 ^{+30} _{-40}$ &  -  &  -  & $2970 ^{+7010} _{-1960}$ &  -  & $100 \pm 100$ \\
D78 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D79 & $370 ^{+250} _{-240}$ &  -  &  -  &  -  &  -  & $370 ^{+250} _{-240}$ \\
D80 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D81 & $40 \pm 20$ &  -  &  -  & $320 \pm 80$ &  -  & $100 \pm 100$ \\
D82 & $420 ^{+120} _{-80}$ &  -  &  -  &  -  &  -  & $420 ^{+120} _{-80}$ \\
D83 & $490 \pm 120$ &  -  &  -  & $440 ^{+290} _{-260}$ &  -  & $490 \pm 120$ \\
D84 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D85 & $680 ^{+70} _{-60}$ &  -  &  -  & $5690 ^{+1310} _{-1470}$ &  -  & $680 ^{+70} _{-60}$ \\
D86 & $560 ^{+150} _{-160}$ & $950 ^{+190} _{-180}$ &  -  &  -  &  -  & $750 \pm 170$ \\
D87 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D88 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D89 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D90 & $40 ^{+20} _{-10}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D91 &  -  & $80 ^{+10} _{-20}$ &  -  &  -  & $4500 ^{+1500} _{-1380}$ & $100 \pm 100$ \\
D92 & $150 \pm 60$ &  -  &  -  &  -  &  -  & $150 \pm 60$ \\
D93 & $60 ^{+40} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D94 & $360 ^{+60} _{-90}$ &  -  &  -  &  -  &  -  & $360 ^{+60} _{-90}$ \\
D95 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D96 & $410 ^{+240} _{-190}$ &  -  &  -  &  -  &  -  & $410 ^{+240} _{-190}$ \\
D97 & $100 \pm 40$ &  -  &  -  &  -  &  -  & $100 \pm 40$ \\
D98 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D99 & $140 \pm 70$ &  -  &  -  &  -  &  -  & $140 \pm 70$ \\
D100 & $210 ^{+50} _{-40}$ &  -  &  -  &  -  & $100 \pm 50$ & $210 ^{+50} _{-40}$ \\
D101 & $440 \pm 60$ &  -  &  -  &  -  &  -  & $440 \pm 60$ \\
D102 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D103 & $70 \pm 50$ &  -  &  -  &  -  & $340 ^{+260} _{-210}$ & $100 \pm 100$ \\
D104 & $120 ^{+20} _{-10}$ &  -  &  -  &  -  &  -  & $120 ^{+20} _{-10}$ \\
D105 & $120 \pm 30$ &  -  &  -  &  -  &  -  & $120 \pm 30$ \\
D106 & $60 ^{+40} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D107 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D108 & $140 \pm 20$ & $40 ^{+20} _{-10}$ &  -  &  -  & $16430 ^{+8150} _{-9890}$ & $100 \pm 100$ \\
D109 & $60 ^{+50} _{-40}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D110 & $370 \pm 30$ & $100 \pm 20$ &  -  &  -  & $2250 ^{+850} _{-570}$ & $230 \pm 20$ \\
D111 & $140 \pm 20$ & $80 \pm 20$ &  -  &  -  & $610 ^{+140} _{-170}$ & $110 \pm 20$ \\
D112 & $130 ^{+40} _{-30}$ &  -  &  -  &  -  &  -  & $130 ^{+40} _{-30}$ \\
D113 & $40 \pm 20$ & $130 \pm 20$ &  -  &  -  & $930 \pm 130$ & $100 \pm 100$ \\
D114 & $70 \pm 20$ & $150 \pm 20$ &  -  &  -  & $230 ^{+220} _{-170}$ & $100 \pm 100$ \\
D115 & $350 \pm 20$ & $450 ^{+20} _{-30}$ & $1930 ^{+2390} _{-1770}$ & $390 ^{+280} _{-220}$ & $630 ^{+620} _{-390}$ & $400 \pm 20$ \\
D116 & $250 ^{+130} _{-110}$ & $310 ^{+110} _{-120}$ & $3630 ^{+7150} _{-2900}$ & $790 ^{+590} _{-430}$ & $2500 ^{+2540} _{-1580}$ & $280 \pm 120$ \\
D117 & $270 ^{+50} _{-60}$ & $290 ^{+110} _{-100}$ & $2240 ^{+2180} _{-1630}$ & $340 ^{+120} _{-140}$ & $770 ^{+560} _{-430}$ & $280 \pm 80$ \\
D118 & $100 \pm 40$ & $190 \pm 100$ & $3200 ^{+3550} _{-2380}$ & $550 ^{+280} _{-260}$ & $610 ^{+410} _{-360}$ & $140 \pm 70$ \\
D119 & $360 ^{+130} _{-120}$ & $440 ^{+150} _{-140}$ & $3880 ^{+8010} _{-3310}$ & $580 ^{+570} _{-350}$ & $1630 ^{+1410} _{-1020}$ & $400 ^{+140} _{-130}$ \\
D120 & $50 ^{+40} _{-30}$ &  -  &  -  & $200 ^{+210} _{-120}$ &  -  & $100 \pm 100$ \\
D121 & $60 ^{+40} _{-30}$ & $220 \pm 50$ &  -  &  -  &  -  & $100 \pm 100$ \\
D122 & $80 ^{+80} _{-50}$ & $90 ^{+60} _{-50}$ &  -  & $580 ^{+440} _{-390}$ &  -  & $100 \pm 100$ \\
D123 & $30 ^{+30} _{-10}$ & $160 \pm 60$ &  -  &  -  &  -  & $100 \pm 100$ \\
D124 & $40 ^{+40} _{-30}$ & $180 \pm 60$ &  -  &  -  &  -  & $100 \pm 100$ \\
D125 & $50 ^{+50} _{-30}$ & $200 ^{+50} _{-40}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D126 & $40 ^{+40} _{-20}$ & $310 ^{+50} _{-60}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D127 & $40 ^{+80} _{-30}$ & $90 ^{+50} _{-40}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D128 & $140 \pm 60$ & $280 ^{+60} _{-50}$ &  -  &  -  &  -  & $210 \pm 60$ \\
D129 & $40 ^{+20} _{-30}$ & $320 ^{+50} _{-40}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D130 & $70 ^{+60} _{-50}$ & $180 ^{+80} _{-90}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D131 & $50 ^{+80} _{-40}$ & $210 ^{+70} _{-60}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D132 & $50 ^{+60} _{-40}$ & $130 \pm 70$ &  -  &  -  &  -  & $100 \pm 100$ \\
D133 & $50 \pm 30$ & $240 ^{+60} _{-70}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D134 & $40 ^{+40} _{-30}$ & $20 \pm 10$ &  -  &  -  &  -  & $100 \pm 100$ \\
D135 & $50 ^{+40} _{-30}$ & $30 ^{+30} _{-20}$ &  -  & $250 ^{+360} _{-190}$ &  -  & $100 \pm 100$ \\
D136 & $70 ^{+50} _{-40}$ & $60 ^{+50} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D137 & $80 ^{+70} _{-50}$ & $220 \pm 50$ &  -  &  -  &  -  & $100 \pm 100$ \\
D138 & $80 ^{+60} _{-50}$ & $90 ^{+70} _{-50}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D139 & $80 ^{+50} _{-30}$ & $40 ^{+30} _{-20}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D140 & $40 ^{+40} _{-30}$ & $130 \pm 50$ &  -  &  -  &  -  & $100 \pm 100$ \\
D141 & $50 \pm 30$ & $110 \pm 50$ &  -  &  -  &  -  & $100 \pm 100$ \\
D142 & $50 ^{+60} _{-30}$ & $130 \pm 50$ &  -  &  -  &  -  & $100 \pm 100$ \\
D143 & $80 \pm 40$ & $290 \pm 40$ &  -  &  -  &  -  & $100 \pm 100$ \\
D144 & $60 ^{+50} _{-30}$ & $220 \pm 50$ &  -  &  -  &  -  & $100 \pm 100$ \\
D145 & $70 ^{+70} _{-40}$ & $170 ^{+60} _{-50}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D146 & $50 \pm 30$ & $100 \pm 60$ &  -  &  -  &  -  & $100 \pm 100$ \\
D147 & $50 \pm 40$ & $320 \pm 50$ &  -  &  -  &  -  & $100 \pm 100$ \\
D148 & $60 \pm 30$ & $110 \pm 50$ &  -  &  -  &  -  & $100 \pm 100$ \\
D149 & $30 \pm 20$ & $220 \pm 50$ &  -  &  -  &  -  & $100 \pm 100$ \\
D150 & $60 ^{+40} _{-30}$ & $100 ^{+40} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D151 & $50 \pm 30$ & $30 ^{+30} _{-10}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D152 & $50 ^{+40} _{-30}$ & $30 \pm 20$ &  -  &  -  &  -  & $100 \pm 100$ \\
D153 & $40 ^{+40} _{-30}$ & $210 ^{+80} _{-70}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D154 & $60 ^{+40} _{-50}$ & $150 ^{+40} _{-60}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D155 & $30 ^{+40} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D156 & $50 ^{+40} _{-30}$ & $110 ^{+60} _{-50}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D157 & $110 \pm 40$ & $60 \pm 30$ &  -  &  -  &  -  & $100 \pm 100$ \\
D158 & $40 ^{+40} _{-20}$ & $160 \pm 50$ &  -  &  -  &  -  & $100 \pm 100$ \\
D159 & $20 ^{+20} _{-10}$ & $200 \pm 40$ &  -  &  -  &  -  & $100 \pm 100$ \\
D160 & $40 ^{+40} _{-20}$ & $290 ^{+90} _{-80}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D161 & $50 \pm 30$ & $210 \pm 60$ &  -  &  -  &  -  & $100 \pm 100$ \\
D162 & $50 ^{+50} _{-30}$ & $80 ^{+40} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D163 & $40 \pm 30$ & $150 \pm 50$ &  -  &  -  &  -  & $100 \pm 100$ \\
D164 & $50 ^{+40} _{-30}$ & $210 \pm 40$ &  -  &  -  &  -  & $100 \pm 100$ \\
D165 & $60 ^{+50} _{-30}$ & $50 ^{+50} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D166 & $80 ^{+50} _{-40}$ & $50 ^{+40} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D167 & $110 \pm 60$ & $150 ^{+50} _{-40}$ &  -  &  -  &  -  & $130 \pm 50$ \\
D168 & $200 \pm 130$ &  -  & $6990 ^{+30700} _{-5090}$ & $660 ^{+690} _{-410}$ & $1530 ^{+1500} _{-1040}$ & $200 \pm 130$ \\
D169 & $50 ^{+60} _{-30}$ & $60 ^{+50} _{-40}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D170 & $60 \pm 40$ & $390 ^{+80} _{-70}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D171 & $60 ^{+50} _{-30}$ & $220 ^{+80} _{-60}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D172 & $170 \pm 90$ & $390 ^{+100} _{-90}$ &  -  &  -  &  -  & $280 \pm 90$ \\
D173 & $160 \pm 40$ & $250 ^{+60} _{-50}$ &  -  & $90 ^{+170} _{-60}$ &  -  & $200 \pm 50$ \\
D174 & $30 \pm 20$ & $210 \pm 40$ &  -  &  -  &  -  & $100 \pm 100$ \\
D175 & $40 ^{+40} _{-30}$ & $270 ^{+50} _{-60}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D176 & $200 ^{+100} _{-90}$ & $320 ^{+100} _{-80}$ &  -  &  -  &  -  & $260 ^{+100} _{-90}$ \\
D177 & $220 \pm 130$ & $310 ^{+80} _{-100}$ &  -  & $410 ^{+760} _{-260}$ &  -  & $270 \pm 110$ \\
D178 & $70 ^{+50} _{-40}$ & $70 ^{+40} _{-50}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D179 & $60 \pm 40$ & $60 ^{+50} _{-40}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D180 & $90 ^{+70} _{-60}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D181 & $250 \pm 100$ &  -  &  -  &  -  &  -  & $250 \pm 100$ \\
D182 & $190 ^{+80} _{-70}$ & $270 ^{+100} _{-70}$ &  -  &  -  &  -  & $230 ^{+90} _{-70}$ \\
D183 & $180 \pm 60$ & $210 \pm 60$ &  -  & $230 ^{+230} _{-180}$ &  -  & $190 \pm 60$ \\
D184 & $110 ^{+100} _{-60}$ &  -  &  -  & $680 ^{+570} _{-450}$ &  -  & $110 ^{+100} _{-60}$ \\
D185 & $70 ^{+70} _{-50}$ &  -  &  -  & $860 ^{+840} _{-580}$ &  -  & $100 \pm 100$ \\
D186 & $190 ^{+90} _{-80}$ &  -  &  -  & $1170 ^{+600} _{-550}$ &  -  & $190 ^{+90} _{-80}$ \\
D187 & $80 \pm 40$ & $80 ^{+50} _{-30}$ &  -  & $1440 ^{+1350} _{-870}$ &  -  & $100 \pm 100$ \\
D188 & $120 \pm 40$ & $250 \pm 30$ & $3190 ^{+5220} _{-2430}$ & $810 ^{+340} _{-400}$ & $2490 ^{+3200} _{-1640}$ & $180 ^{+40} _{-30}$ \\
D189 & $100 ^{+60} _{-50}$ &  -  &  -  & $790 ^{+1360} _{-510}$ &  -  & $100 \pm 100$ \\
D190 & $90 ^{+80} _{-60}$ &  -  &  -  & $700 ^{+730} _{-450}$ &  -  & $100 \pm 100$ \\
D191 & $60 ^{+40} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D192 & $100 ^{+120} _{-70}$ & $110 ^{+100} _{-60}$ &  -  & $910 ^{+750} _{-520}$ &  -  & $110 ^{+110} _{-70}$ \\
D193 & $210 ^{+420} _{-130}$ & $400 ^{+330} _{-210}$ &  -  & $850 ^{+1060} _{-560}$ &  -  & $310 ^{+370} _{-170}$ \\
D194 & $150 ^{+160} _{-100}$ & $60 ^{+120} _{-40}$ &  -  & $490 ^{+490} _{-320}$ &  -  & $110 ^{+140} _{-70}$ \\
D195 & $470 ^{+170} _{-180}$ &  -  &  -  & $1870 ^{+500} _{-440}$ &  -  & $470 ^{+170} _{-180}$ \\
D196 & $220 \pm 120$ &  -  &  -  & $370 ^{+350} _{-250}$ &  -  & $220 \pm 120$ \\
D197 & $100 ^{+130} _{-60}$ & $50 ^{+80} _{-40}$ &  -  & $670 ^{+780} _{-550}$ &  -  & $100 \pm 100$ \\
D198 & $100 ^{+230} _{-60}$ & $90 ^{+90} _{-50}$ &  -  & $670 ^{+630} _{-500}$ &  -  & $100 \pm 100$ \\
D199 & $40 ^{+30} _{-20}$ & $60 \pm 20$ &  -  & $680 ^{+350} _{-290}$ &  -  & $100 \pm 100$ \\
D200 & $110 ^{+90} _{-70}$ &  -  &  -  & $200 ^{+230} _{-110}$ &  -  & $110 ^{+90} _{-70}$ \\
D201 & $40 ^{+40} _{-20}$ & $70 ^{+20} _{-30}$ &  -  & $560 ^{+420} _{-330}$ &  -  & $100 \pm 100$ \\
D202 & $110 ^{+90} _{-70}$ &  -  &  -  &  -  &  -  & $110 ^{+90} _{-70}$ \\
D203 & $60 ^{+60} _{-40}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D204 & $90 ^{+80} _{-50}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D205 & $100 ^{+90} _{-70}$ &  -  &  -  & $510 ^{+420} _{-310}$ &  -  & $100 ^{+90} _{-70}$ \\
D206 & $120 ^{+90} _{-80}$ &  -  &  -  & $470 ^{+390} _{-290}$ &  -  & $120 ^{+90} _{-80}$ \\
D207 & $200 ^{+120} _{-110}$ &  -  &  -  & $900 ^{+330} _{-380}$ &  -  & $200 ^{+120} _{-110}$ \\
D208 & $130 ^{+90} _{-80}$ &  -  &  -  & $520 ^{+490} _{-370}$ &  -  & $130 ^{+90} _{-80}$ \\
D209 & $40 \pm 20$ & $60 ^{+60} _{-40}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D210 & $100 \pm 30$ & $290 ^{+80} _{-70}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D211 & $50 \pm 20$ & $40 ^{+30} _{-20}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D212 & $110 \pm 30$ & $120 \pm 30$ &  -  &  -  &  -  & $120 \pm 30$ \\
D213 & $50 \pm 20$ & $50 \pm 30$ &  -  &  -  &  -  & $100 \pm 100$ \\
D214 & $130 \pm 20$ & $300 ^{+50} _{-40}$ &  -  &  -  &  -  & $210 \pm 30$ \\
D215 & $100 ^{+30} _{-20}$ & $350 \pm 100$ &  -  &  -  &  -  & $100 \pm 100$ \\
D216 & $40 \pm 20$ & $390 ^{+170} _{-160}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D217 & $380 \pm 50$ & $360 \pm 70$ &  -  &  -  &  -  & $370 \pm 60$ \\
D218 & $80 \pm 20$ & $50 \pm 30$ &  -  &  -  &  -  & $100 \pm 100$ \\
D219 & $50 \pm 30$ & $200 \pm 90$ &  -  &  -  &  -  & $100 \pm 100$ \\
D220 & $400 ^{+100} _{-120}$ & $510 ^{+90} _{-110}$ &  -  & $360 ^{+300} _{-210}$ &  -  & $460 ^{+90} _{-120}$ \\
D221 & $270 \pm 80$ & $260 ^{+50} _{-60}$ &  -  & $430 ^{+360} _{-240}$ &  -  & $270 \pm 70$ \\
D222 & $4180 ^{+990} _{-770}$ & $5330 ^{+680} _{-600}$ & $10170 ^{+3100} _{-2670}$ & $6980 ^{+670} _{-680}$ & $4200 ^{+1430} _{-1210}$ & $5640 \pm 1260$ \\
D223 & $1310 \pm 190$ & $1130 ^{+100} _{-110}$ &  -  & $1570 ^{+280} _{-260}$ &  -  & $1210 \pm 140$ \\
D224 & $4170 ^{+1000} _{-780}$ & $5130 ^{+670} _{-500}$ & $10240 ^{+2730} _{-1910}$ & $6590 ^{+550} _{-620}$ & $5880 ^{+700} _{-740}$ & $5720 \pm 1050$ \\
D225 & $1180 ^{+200} _{-170}$ & $1470 \pm 120$ &  -  & $2100 ^{+530} _{-550}$ &  -  & $1400 \pm 190$ \\
D226 & $3980 ^{+1260} _{-920}$ & $5910 ^{+840} _{-700}$ & $9960 ^{+2560} _{-2000}$ & $7590 ^{+770} _{-720}$ & $6680 ^{+570} _{-580}$ & $6510 \pm 1180$ \\
D227 & $4440 ^{+1260} _{-1020}$ & $5440 ^{+630} _{-620}$ & $11170 ^{+3630} _{-2340}$ & $7430 ^{+810} _{-890}$ & $6450 ^{+1150} _{-1350}$ & $6040 \pm 1260$ \\
D228 & $4190 ^{+890} _{-690}$ & $5460 ^{+670} _{-710}$ & $7400 ^{+2680} _{-2050}$ & $7730 ^{+710} _{-690}$ & $4680 \pm 460$ & $5390 \pm 1250$ \\
D229 & $4030 ^{+1160} _{-810}$ & $4950 ^{+580} _{-550}$ & $9940 ^{+3150} _{-2410}$ & $7000 ^{+690} _{-740}$ & $5300 ^{+780} _{-760}$ & $5490 \pm 1130$ \\
D230 & $290 \pm 120$ & $390 ^{+100} _{-80}$ &  -  & $2720 ^{+2790} _{-1690}$ &  -  & $340 ^{+110} _{-100}$ \\
D231 & $2810 ^{+660} _{-560}$ & $4760 ^{+800} _{-780}$ & $6760 ^{+3060} _{-2160}$ & $6030 ^{+1310} _{-1280}$ & $6120 ^{+4120} _{-3270}$ & $3960 \pm 1300$ \\
D232 & $4850 ^{+3280} _{-1700}$ & $6950 ^{+2440} _{-1700}$ & $9020 ^{+3710} _{-2590}$ & $7000 ^{+620} _{-570}$ & $4930 ^{+1010} _{-1060}$ & $6510 \pm 990$ \\
D233 & $1750 ^{+600} _{-540}$ & $2780 ^{+740} _{-600}$ &  -  & $2190 ^{+1080} _{-1090}$ &  -  & $2190 \pm 470$ \\
D234 & $1240 ^{+190} _{-160}$ & $1750 ^{+620} _{-570}$ & $1980 ^{+1790} _{-1390}$ & $1840 ^{+290} _{-280}$ & $5440 ^{+5520} _{-3490}$ & $1430 \pm 310$ \\
D235 & $880 ^{+180} _{-170}$ & $1240 ^{+310} _{-210}$ & $2220 ^{+2830} _{-2010}$ & $1680 ^{+510} _{-430}$ & $5130 ^{+7340} _{-3560}$ & $1060 ^{+250} _{-190}$ \\
D236 & $1070 ^{+360} _{-310}$ & $1700 ^{+260} _{-270}$ & $1670 ^{+1370} _{-1610}$ & $2920 ^{+660} _{-600}$ & $3060 ^{+1750} _{-1380}$ & $1630 \pm 550$ \\
D237 & $2850 ^{+1030} _{-800}$ & $2440 ^{+570} _{-490}$ & $10690 ^{+30430} _{-8280}$ & $4340 ^{+1270} _{-1290}$ & $1630 ^{+1390} _{-990}$ & $2620 \pm 690$ \\
D238 & $430 ^{+230} _{-170}$ &  -  &  -  & $800 ^{+350} _{-390}$ &  -  & $430 ^{+230} _{-170}$ \\
D239 & $600 ^{+120} _{-90}$ &  -  &  -  & $1970 ^{+760} _{-1200}$ &  -  & $600 ^{+120} _{-90}$ \\
D240 & $480 ^{+70} _{-80}$ &  -  &  -  & $760 ^{+610} _{-390}$ &  -  & $480 ^{+70} _{-80}$ \\
D241 & $750 ^{+70} _{-80}$ &  -  &  -  & $1020 ^{+370} _{-350}$ &  -  & $750 ^{+70} _{-80}$ \\
D242 & $880 \pm 40$ &  -  &  -  & $2660 ^{+910} _{-970}$ &  -  & $880 \pm 40$ \\
D243 & $90 ^{+110} _{-70}$ &  -  &  -  & $2470 ^{+2150} _{-1300}$ &  -  & $100 \pm 100$ \\
D244 & $140 ^{+40} _{-30}$ &  -  &  -  & $520 ^{+720} _{-330}$ &  -  & $140 ^{+40} _{-30}$ \\
D245 & $180 \pm 50$ &  -  &  -  & $610 ^{+670} _{-420}$ &  -  & $180 \pm 50$ \\
D246 & $330 ^{+180} _{-200}$ &  -  &  -  &  -  &  -  & $330 ^{+180} _{-200}$ \\
D247 & $460 ^{+200} _{-210}$ &  -  &  -  & $460 ^{+380} _{-300}$ &  -  & $460 ^{+200} _{-210}$ \\
D248 & $110 ^{+20} _{-40}$ &  -  &  -  & $930 ^{+1460} _{-660}$ &  -  & $110 ^{+20} _{-40}$ \\
D249 & $310 \pm 80$ & $290 ^{+70} _{-80}$ &  -  &  -  &  -  & $300 \pm 80$ \\
D250 & $90 \pm 30$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D251 & $90 ^{+40} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D252 & $60 \pm 30$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D253 & $180 \pm 100$ & $220 \pm 100$ &  -  & $470 ^{+470} _{-320}$ & $850 ^{+1260} _{-600}$ & $200 \pm 100$ \\
D254 & $80 ^{+40} _{-30}$ &  -  &  -  & $240 ^{+290} _{-150}$ &  -  & $100 \pm 100$ \\
D255 & $60 ^{+50} _{-40}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D256 & $30 \pm 20$ &  -  &  -  & $660 ^{+590} _{-440}$ &  -  & $100 \pm 100$ \\
D257 & $30 ^{+30} _{-20}$ &  -  &  -  & $400 ^{+480} _{-260}$ &  -  & $100 \pm 100$ \\
D258 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D259 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D260 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D261 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D262 & $170 ^{+30} _{-40}$ &  -  &  -  & $420 ^{+330} _{-290}$ &  -  & $170 ^{+30} _{-40}$ \\
D263 & $20 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D264 & $90 ^{+10} _{-20}$ &  -  &  -  & $220 ^{+420} _{-140}$ &  -  & $100 \pm 100$ \\
D265 & $60 ^{+60} _{-40}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D266 & $120 ^{+30} _{-40}$ &  -  &  -  & $5880 ^{+2880} _{-2510}$ &  -  & $120 ^{+30} _{-40}$ \\
D267 & $20 \pm 20$ &  -  &  -  & $440 ^{+390} _{-360}$ &  -  & $100 \pm 100$ \\
D268 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D269 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D270 & $50 \pm 40$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D271 & $70 ^{+40} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D272 & $60 ^{+10} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D273 & $80 \pm 40$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D274 & $50 ^{+10} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D275 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D276 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D277 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D278 & $40 ^{+30} _{-20}$ &  -  &  -  & $1720 ^{+2310} _{-1140}$ &  -  & $100 \pm 100$ \\
D279 & $60 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D280 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D281 & $90 ^{+90} _{-60}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D282 & $50 ^{+40} _{-30}$ & $150 ^{+60} _{-50}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D283 & $170 ^{+120} _{-100}$ & $290 \pm 100$ & $9530 ^{+18210} _{-7460}$ & $280 ^{+400} _{-200}$ & $530 ^{+270} _{-300}$ & $230 ^{+110} _{-100}$ \\
D284 & $70 ^{+60} _{-40}$ &  -  &  -  & $1520 ^{+1080} _{-960}$ &  -  & $100 \pm 100$ \\
D285 & $110 ^{+40} _{-50}$ & $240 ^{+30} _{-20}$ &  -  & $760 ^{+770} _{-500}$ &  -  & $170 \pm 40$ \\
D286 & $60 ^{+40} _{-30}$ & $120 ^{+40} _{-30}$ &  -  & $240 ^{+270} _{-110}$ &  -  & $100 \pm 100$ \\
D287 & $100 ^{+70} _{-60}$ &  -  &  -  & $480 ^{+350} _{-300}$ &  -  & $100 ^{+70} _{-60}$ \\
D288 & $100 ^{+30} _{-40}$ & $150 \pm 20$ &  -  & $580 ^{+530} _{-400}$ &  -  & $130 \pm 30$ \\
D289 & $140 ^{+100} _{-80}$ &  -  &  -  &  -  &  -  & $140 ^{+100} _{-80}$ \\
D290 & $160 \pm 80$ &  -  &  -  & $1120 ^{+1290} _{-710}$ &  -  & $160 \pm 80$ \\
D291 & $70 ^{+60} _{-50}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D292 & $60 ^{+50} _{-40}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D293 & $100 ^{+90} _{-70}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D294 & $110 ^{+110} _{-80}$ & $30 ^{+60} _{-10}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D295 & $60 ^{+60} _{-40}$ & $40 ^{+50} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D296 & $140 ^{+80} _{-70}$ & $170 ^{+110} _{-100}$ & $6200 ^{+14330} _{-4590}$ & $1490 ^{+900} _{-1000}$ & $790 ^{+1140} _{-490}$ & $160 ^{+90} _{-80}$ \\
D297 & $200 \pm 40$ &  -  &  -  & $340 ^{+280} _{-240}$ &  -  & $200 \pm 40$ \\
D298 & $30 \pm 20$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D299 & $50 \pm 10$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D300 & $60 \pm 10$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D301 & $30 \pm 20$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D302 & $20 ^{+20} _{-10}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D303 & $40 ^{+10} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D304 & $40 \pm 20$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D305 & $10 ^{+10} _{-0}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D306 & $30 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D307 & $40 \pm 20$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D308 & $50 \pm 10$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D309 & $80 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D310 & $50 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D311 & $20 \pm 10$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D312 & $90 ^{+60} _{-50}$ & $140 \pm 70$ & $16170 ^{+37730} _{-10870}$ & $450 ^{+590} _{-270}$ & $910 ^{+800} _{-570}$ & $100 \pm 100$ \\
D313 & $200 ^{+40} _{-30}$ &  -  &  -  & $920 ^{+410} _{-370}$ &  -  & $200 ^{+40} _{-30}$ \\
D314 & $290 ^{+40} _{-60}$ &  -  &  -  & $3060 ^{+1370} _{-1430}$ &  -  & $290 ^{+40} _{-60}$ \\
D315 & $280 ^{+80} _{-70}$ & $190 \pm 70$ & $4800 ^{+12280} _{-3390}$ & $880 ^{+760} _{-540}$ & $2500 ^{+3030} _{-1660}$ & $230 ^{+80} _{-70}$ \\
D316 & $170 \pm 60$ & $60 ^{+50} _{-40}$ &  -  &  -  &  -  & $110 ^{+60} _{-50}$ \\
D317 & $110 \pm 30$ &  -  &  -  & $280 ^{+170} _{-140}$ &  -  & $110 \pm 30$ \\
D318 & $80 ^{+20} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D319 & $280 \pm 50$ &  -  &  -  & $1130 ^{+790} _{-650}$ &  -  & $280 \pm 50$ \\
D320 & $200 ^{+110} _{-100}$ & $220 \pm 90$ & $2730 ^{+4020} _{-2650}$ & $350 ^{+370} _{-250}$ & $1080 ^{+390} _{-520}$ & $210 \pm 100$ \\
D321 & $30 \pm 20$ & $130 \pm 30$ &  -  &  -  &  -  & $100 \pm 100$ \\
D322 & $60 \pm 30$ & $100 \pm 30$ &  -  &  -  &  -  & $100 \pm 100$ \\
D323 & $80 ^{+20} _{-30}$ & $280 ^{+40} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D324 & $50 ^{+30} _{-20}$ & $60 ^{+70} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D325 & $70 ^{+30} _{-20}$ & $360 ^{+130} _{-100}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D326 & $40 \pm 20$ & $130 ^{+30} _{-20}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D327 & $70 \pm 30$ & $360 \pm 40$ &  -  &  -  &  -  & $100 \pm 100$ \\
D328 & $50 \pm 20$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D329 & $290 \pm 40$ & $270 \pm 40$ &  -  &  -  &  -  & $280 \pm 40$ \\
D330 & $70 \pm 20$ & $10 \pm 0$ &  -  &  -  &  -  & $100 \pm 100$ \\
D331 & $30 ^{+20} _{-10}$ & $60 ^{+60} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D332 & $40 ^{+20} _{-30}$ & $100 ^{+70} _{-60}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D333 & $160 \pm 30$ & $80 \pm 30$ &  -  &  -  &  -  & $120 \pm 30$ \\
D334 & $130 ^{+110} _{-80}$ & $150 ^{+100} _{-70}$ & $5770 ^{+12190} _{-4100}$ & $600 ^{+550} _{-360}$ & $530 ^{+870} _{-360}$ & $140 ^{+100} _{-70}$ \\
D335 & $110 \pm 30$ &  -  &  -  & $80 ^{+90} _{-60}$ &  -  & $110 \pm 30$ \\
D336 & $100 ^{+60} _{-50}$ & $80 ^{+50} _{-30}$ &  -  & $1610 ^{+1680} _{-1060}$ &  -  & $100 \pm 100$ \\
D337 & $130 \pm 30$ &  -  &  -  & $2640 ^{+1130} _{-1590}$ &  -  & $130 \pm 30$ \\
D338 & $130 ^{+120} _{-90}$ & $30 ^{+30} _{-20}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D339 & $50 ^{+40} _{-30}$ & $40 \pm 40$ &  -  &  -  &  -  & $100 \pm 100$ \\
D340 & $50 ^{+60} _{-30}$ & $20 ^{+30} _{-10}$ &  -  & $550 ^{+780} _{-310}$ &  -  & $100 \pm 100$ \\
D341 & $60 ^{+30} _{-20}$ &  -  &  -  & $1150 ^{+1000} _{-790}$ &  -  & $100 \pm 100$ \\
D342 & $70 ^{+60} _{-40}$ & $140 ^{+80} _{-70}$ & $58180 ^{+555350} _{-33870}$ & $1380 ^{+1250} _{-750}$ & $1920 ^{+890} _{-1110}$ & $100 \pm 100$ \\
D343 & $130 \pm 40$ &  -  &  -  & $170 ^{+180} _{-120}$ &  -  & $130 \pm 40$ \\
D344 & $290 ^{+190} _{-160}$ &  -  &  -  &  -  &  -  & $290 ^{+190} _{-160}$ \\
D345 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D346 & $440 ^{+150} _{-120}$ &  -  &  -  &  -  &  -  & $440 ^{+150} _{-120}$ \\
D347 & $620 ^{+190} _{-140}$ &  -  &  -  &  -  &  -  & $620 ^{+190} _{-140}$ \\
D348 & $170 ^{+80} _{-100}$ &  -  &  -  &  -  &  -  & $170 ^{+80} _{-100}$ \\
D349 & $220 ^{+170} _{-140}$ &  -  &  -  &  -  &  -  & $220 ^{+170} _{-140}$ \\
D350 & $310 ^{+220} _{-160}$ &  -  &  -  &  -  &  -  & $310 ^{+220} _{-160}$ \\
D351 & $480 ^{+110} _{-90}$ &  -  &  -  &  -  &  -  & $480 ^{+110} _{-90}$ \\
D352 & $310 \pm 50$ &  -  &  -  & $2000 ^{+2320} _{-1350}$ &  -  & $310 \pm 50$ \\
D353 & $500 ^{+100} _{-90}$ &  -  &  -  & $1850 ^{+1470} _{-1440}$ &  -  & $500 ^{+100} _{-90}$ \\
D354 & $40 ^{+40} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D355 & $140 ^{+130} _{-90}$ &  -  &  -  &  -  &  -  & $140 ^{+130} _{-90}$ \\
D356 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D357 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D358 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D359 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D360 & $80 \pm 40$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D361 & $80 ^{+10} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D362 & $20 \pm 10$ &  -  &  -  & $24420 ^{+53820} _{-18560}$ &  -  & $100 \pm 100$ \\
D363 & $460 ^{+70} _{-50}$ &  -  &  -  &  -  &  -  & $460 ^{+70} _{-50}$ \\
D364 & $360 ^{+150} _{-110}$ &  -  &  -  &  -  &  -  & $360 ^{+150} _{-110}$ \\
D365 & $60 ^{+10} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D366 & $130 \pm 20$ &  -  &  -  &  -  &  -  & $130 \pm 20$ \\
D367 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D368 & $210 ^{+50} _{-40}$ &  -  &  -  & $1830 ^{+2220} _{-1310}$ &  -  & $210 ^{+50} _{-40}$ \\
D369 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D370 & $430 ^{+90} _{-100}$ &  -  &  -  & $1300 ^{+1190} _{-900}$ &  -  & $430 ^{+90} _{-100}$ \\
D371 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D372 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D373 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D374 & $640 ^{+130} _{-140}$ &  -  &  -  &  -  &  -  & $640 ^{+130} _{-140}$ \\
D375 & $600 ^{+160} _{-140}$ &  -  &  -  &  -  &  -  & $600 ^{+160} _{-140}$ \\
D376 & $490 ^{+60} _{-50}$ &  -  &  -  &  -  &  -  & $490 ^{+60} _{-50}$ \\
D377 & $60 ^{+40} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D378 & $670 ^{+220} _{-260}$ &  -  &  -  &  -  &  -  & $670 ^{+220} _{-260}$ \\
D379 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D380 & $1250 \pm 60$ & $320 ^{+120} _{-140}$ & $5620 ^{+17160} _{-4500}$ & $3910 ^{+4870} _{-2730}$ &  -  & $1090 \pm 360$ \\
D381 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D382 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D383 & $140 \pm 50$ &  -  &  -  &  -  &  -  & $140 \pm 50$ \\
D384 & $90 \pm 40$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D385 & $80 ^{+60} _{-50}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D386 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D387 & $180 \pm 80$ &  -  &  -  &  -  &  -  & $180 \pm 80$ \\
D388 & $50 ^{+50} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D389 & $90 ^{+30} _{-40}$ &  -  &  -  & $1440 ^{+1620} _{-970}$ &  -  & $100 \pm 100$ \\
D390 & $450 ^{+70} _{-80}$ &  -  &  -  &  -  &  -  & $450 ^{+70} _{-80}$ \\
D391 & $70 \pm 20$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D392 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D393 & $130 ^{+80} _{-70}$ &  -  &  -  &  -  &  -  & $130 ^{+80} _{-70}$ \\
D394 & $40 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D395 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D396 & $1300 ^{+110} _{-120}$ &  -  &  -  &  -  &  -  & $1300 ^{+110} _{-120}$ \\
D397 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D398 & $70 \pm 40$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D399 & $140 \pm 40$ &  -  &  -  &  -  &  -  & $140 \pm 40$ \\
D400 & $150 \pm 20$ & $300 ^{+50} _{-40}$ &  -  &  -  &  -  & $230 \pm 30$ \\
D401 & $180 \pm 80$ & $200 ^{+110} _{-80}$ & $2400 ^{+2350} _{-2260}$ & $410 ^{+300} _{-230}$ & $290 ^{+390} _{-230}$ & $190 ^{+90} _{-80}$ \\
D402 & $350 \pm 90$ & $460 ^{+140} _{-130}$ & $2480 \pm 1830$ & $450 ^{+170} _{-160}$ & $1000 ^{+580} _{-480}$ & $400 \pm 110$ \\
D403 & $1900 ^{+430} _{-330}$ & $2780 ^{+500} _{-460}$ & $7050 ^{+4660} _{-2540}$ & $3990 ^{+350} _{-340}$ & $6160 ^{+800} _{-1000}$ & $3190 \pm 1190$ \\
D404 & $110 ^{+90} _{-60}$ & $230 ^{+290} _{-160}$ &  -  &  -  &  -  & $170 ^{+190} _{-110}$ \\
D405 & $30 ^{+40} _{-20}$ & $30 ^{+30} _{-20}$ &  -  & $2590 ^{+1070} _{-760}$ &  -  & $100 \pm 100$ \\
D406 & $70 ^{+90} _{-50}$ & $130 ^{+30} _{-40}$ &  -  & $1540 ^{+1820} _{-1120}$ &  -  & $100 \pm 100$ \\
D407 & $220 ^{+40} _{-60}$ & $210 \pm 20$ &  -  & $490 ^{+820} _{-340}$ &  -  & $210 ^{+30} _{-40}$ \\
D408 & $220 ^{+50} _{-30}$ &  -  &  -  & $220 ^{+360} _{-170}$ &  -  & $220 ^{+50} _{-30}$ \\
D409 & $100 \pm 30$ &  -  &  -  & $2330 ^{+860} _{-1060}$ &  -  & $100 \pm 100$ \\
D410 & $110 \pm 30$ &  -  &  -  & $590 ^{+400} _{-350}$ &  -  & $110 \pm 30$ \\
D411 & $300 ^{+50} _{-40}$ &  -  &  -  & $1150 ^{+250} _{-270}$ &  -  & $300 ^{+50} _{-40}$ \\
D412 & $70 \pm 30$ &  -  &  -  & $1010 ^{+460} _{-520}$ &  -  & $100 \pm 100$ \\
D413 & $110 ^{+50} _{-80}$ & $220 \pm 100$ & $7340 ^{+25130} _{-5530}$ & $2960 ^{+2590} _{-1740}$ & $780 ^{+380} _{-410}$ & $170 ^{+80} _{-90}$ \\
D414 & $110 \pm 80$ & $130 ^{+100} _{-70}$ & $6790 ^{+15650} _{-5320}$ & $2280 ^{+2100} _{-1320}$ & $750 ^{+740} _{-490}$ & $120 ^{+90} _{-70}$ \\
D415 & $120 ^{+90} _{-60}$ & $120 ^{+40} _{-30}$ &  -  & $1140 ^{+1820} _{-730}$ &  -  & $120 ^{+60} _{-40}$ \\
D416 & $140 ^{+110} _{-80}$ & $180 ^{+60} _{-50}$ &  -  &  -  &  -  & $160 ^{+80} _{-70}$ \\
D417 & $220 ^{+80} _{-60}$ &  -  &  -  & $17770 ^{+43770} _{-14210}$ &  -  & $220 ^{+80} _{-60}$ \\
D418 & $200 ^{+40} _{-50}$ &  -  &  -  & $1010 ^{+1580} _{-670}$ &  -  & $200 ^{+40} _{-50}$ \\
D419 & $270 \pm 110$ & $210 ^{+60} _{-50}$ &  -  & $410 ^{+780} _{-310}$ &  -  & $240 ^{+90} _{-80}$ \\
D420 & $190 ^{+30} _{-40}$ &  -  &  -  & $640 ^{+1230} _{-480}$ &  -  & $190 ^{+30} _{-40}$ \\
D421 & $250 \pm 50$ &  -  &  -  & $400 ^{+50} _{-10}$ &  -  & $250 \pm 50$ \\
D422 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D423 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D424 & $250 ^{+70} _{-60}$ &  -  &  -  &  -  &  -  & $250 ^{+70} _{-60}$ \\
D425 & $90 \pm 30$ &  -  &  -  & $670 ^{+520} _{-470}$ &  -  & $100 \pm 100$ \\
D426 & $110 ^{+30} _{-40}$ &  -  &  -  & $230 ^{+300} _{-170}$ &  -  & $110 ^{+30} _{-40}$ \\
D427 & $150 \pm 30$ &  -  &  -  & $100 ^{+20} _{-10}$ &  -  & $150 \pm 30$ \\
D428 & $320 ^{+30} _{-40}$ &  -  &  -  &  -  &  -  & $320 ^{+30} _{-40}$ \\
D429 & $50 ^{+50} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D430 & $300 ^{+40} _{-50}$ &  -  &  -  & $590 ^{+710} _{-470}$ &  -  & $300 ^{+40} _{-50}$ \\
D431 & $180 ^{+40} _{-60}$ &  -  &  -  &  -  &  -  & $180 ^{+40} _{-60}$ \\
D432 & $150 ^{+40} _{-30}$ &  -  &  -  & $510 ^{+710} _{-330}$ &  -  & $150 ^{+40} _{-30}$ \\
D433 & $100 \pm 60$ &  -  &  -  &  -  &  -  & $100 \pm 60$ \\
D434 & $150 ^{+30} _{-40}$ &  -  &  -  & $1030 ^{+1490} _{-590}$ &  -  & $150 ^{+30} _{-40}$ \\
D435 & $150 ^{+50} _{-40}$ & $50 \pm 30$ &  -  &  -  &  -  & $100 \pm 40$ \\
D436 & $130 ^{+80} _{-90}$ & $60 \pm 40$ &  -  & $380 ^{+300} _{-230}$ &  -  & $100 \pm 100$ \\
D437 & $320 \pm 60$ &  -  &  -  &  -  &  -  & $320 \pm 60$ \\
D438 & $170 ^{+30} _{-40}$ &  -  &  -  &  -  &  -  & $170 ^{+30} _{-40}$ \\
D439 & $20 ^{+10} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D440 & $30 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D441 & $240 ^{+50} _{-40}$ &  -  &  -  &  -  &  -  & $240 ^{+50} _{-40}$ \\
D442 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D443 & $30 \pm 10$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D444 & $50 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D445 & $50 \pm 30$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D446 & $60 ^{+40} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D447 & $160 \pm 90$ & $180 \pm 60$ &  -  &  -  &  -  & $170 ^{+80} _{-70}$ \\
D448 & $140 ^{+130} _{-80}$ & $60 ^{+70} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
D449 & $170 ^{+30} _{-50}$ &  -  &  -  & $26350 ^{+76720} _{-18600}$ &  -  & $170 ^{+30} _{-50}$ \\
D450 & $10 ^{+10} _{-0}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
D451 & $290 ^{+80} _{-70}$ &  -  &  -  &  -  &  -  & $290 ^{+80} _{-70}$ \\
D452 & $830 ^{+380} _{-280}$ & $1530 ^{+1050} _{-700}$ &  -  &  -  & $6550 ^{+6790} _{-4250}$ & $1180 ^{+710} _{-490}$ \\
\end{longtable}
}% End longtab

\longtab[4]{
\begin{longtable}{cccccccc}
\caption{Measured electron temperatures from the nebular sample.}\\
\hline
\hline
Reference number& $T_e$(\nii) & $T_e$(\siii) & $T_e$(\oiii)  \\
& [K] & [K] & [K] \\
\hline
\endfirsthead
\caption{Measured electron temperatures from the nebular sample.}\\
\hline
Reference number& $T_e$(\nii) & $T_e$(\siii) & $T_e$(\oiii)  \\
& [K] & [K] & [K] \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\label{table:temperatures}
D1 &  -  &  -  & $11410 ^{+320} _{-220}$ \\
D2 &  -  &  -  & $13070 ^{+200} _{-260}$ \\
D3 &  -  & $14340 ^{+430} _{-780}$ & $14310 ^{+230} _{-150}$ \\
D4 &  -  & $13970 ^{+1160} _{-1440}$ & $14430 ^{+430} _{-360}$ \\
D5 &  -  &  -  & $13300 ^{+130} _{-160}$ \\
D6 &  -  &  -  & $12490 ^{+150} _{-290}$ \\
D7 &  -  &  -  & $11590 ^{+190} _{-230}$ \\
D8 &  -  &  -  & $11450 ^{+490} _{-530}$ \\
D9 &  -  &  -  & $12090 ^{+300} _{-310}$ \\
D10 &  -  & $12780 ^{+450} _{-420}$ & $12780 ^{+230} _{-150}$ \\
D11 &  -  & $12150 ^{+360} _{-320}$ & $13420 ^{+220} _{-200}$ \\
D12 &  -  &  -  & $12260 ^{+180} _{-200}$ \\
D13 &  -  &  -  & $10120 ^{+820} _{-700}$ \\
D14 &  -  & $13270 ^{+670} _{-680}$ & $13070 ^{+270} _{-310}$ \\
D15 &  -  &  -  & $11520 ^{+300} _{-430}$ \\
D16 &  -  &  -  & $13010 ^{+570} _{-590}$ \\
D17 &  -  &  -  & $11930 ^{+410} _{-440}$ \\
D18 &  -  &  -  & $9700 ^{+790} _{-700}$ \\
D19 &  -  &  -  & $18860 ^{+450} _{-570}$ \\
D20 &  -  &  -  & $19120 ^{+600} _{-470}$ \\
D21 &  -  & $13290 ^{+1070} _{-860}$ & $14270 ^{+250} _{-310}$ \\
D22 &  -  & $19060 ^{+4600} _{-4190}$ & $17380 ^{+570} _{-520}$ \\
D23 &  -  &  -  & $11690 ^{+440} _{-510}$ \\
D24 &  -  &  -  & $11720 ^{+440} _{-430}$ \\
D25 &  -  &  -  & $14650 ^{+380} _{-350}$ \\
D26 &  -  &  -  & $10200 ^{+760} _{-1320}$ \\
D27 &  -  & $11490 ^{+470} _{-440}$ & $12470 ^{+200} _{-240}$ \\
D28 &  -  &  -  & $15660 ^{+100} _{-70}$ \\
D29 &  -  &  -  & $12960 ^{+340} _{-290}$ \\
D30 &  -  &  -  & $12340 ^{+480} _{-390}$ \\
D31 &  -  &  -  & $12780 ^{+480} _{-490}$ \\
D32 &  -  & $17350 ^{+620} _{-920}$ & $9970 ^{+290} _{-280}$ \\
D33 &  -  &  -  & $9960 ^{+1000} _{-1090}$ \\
D34 &  -  & $9940 ^{+1520} _{-1060}$ & $10660 ^{+1000} _{-1150}$ \\
D35 &  -  & $12560 ^{+660} _{-750}$ & $13400 ^{+350} _{-280}$ \\
D36 &  -  &  -  & $12550 ^{+250} _{-280}$ \\
D37 &  -  &  -  & $10190 ^{+950} _{-1310}$ \\
D38 &  -  &  -  & $14970 ^{+290} _{-220}$ \\
D39 &  -  &  -  & $12940 ^{+250} _{-280}$ \\
D40 &  -  &  -  & $14190 ^{+200} _{-190}$ \\
D41 &  -  &  -  & $20000 ^{+380} _{-330}$ \\
D42 &  -  & $11230 ^{+830} _{-650}$ & $11200 ^{+330} _{-370}$ \\
D43 &  -  & $10410 ^{+840} _{-890}$ & $10190 ^{+610} _{-1210}$ \\
D44 &  -  & $12250 ^{+630} _{-1010}$ & $10920 ^{+350} _{-450}$ \\
D45 &  -  & $9430 ^{+1490} _{-1260}$ &  -  \\
D46 &  -  &  -  & $10630 ^{+330} _{-350}$ \\
D47 &  -  &  -  & $9920 ^{+930} _{-970}$ \\
D48 &  -  & $8960 ^{+390} _{-280}$ & $9830 ^{+260} _{-350}$ \\
D49 &  -  &  -  & $10320 ^{+420} _{-380}$ \\
D50 &  -  &  -  & $13040 ^{+460} _{-440}$ \\
D51 &  -  &  -  & $10700 ^{+500} _{-350}$ \\
D52 &  -  &  -  & $13910 ^{+470} _{-580}$ \\
D53 &  -  &  -  & $14090 ^{+100} _{-110}$ \\
D54 &  -  &  -  & $16040 ^{+130} _{-120}$ \\
D55 &  -  &  -  & $11110 ^{+580} _{-800}$ \\
D56 &  -  &  -  & $13440 ^{+60} _{-50}$ \\
D57 &  -  & $10200 ^{+380} _{-630}$ & $10240 ^{+510} _{-620}$ \\
D58 &  -  & $11340 ^{+370} _{-420}$ & $11190 \pm 210$ \\
D59 &  -  &  -  & $12880 ^{+140} _{-90}$ \\
D60 &  -  &  -  & $11190 ^{+420} _{-360}$ \\
D61 &  -  &  -  & $11230 ^{+450} _{-460}$ \\
D62 &  -  &  -  & $10750 ^{+390} _{-480}$ \\
D63 &  -  & $9810 ^{+250} _{-270}$ & $9340 ^{+180} _{-160}$ \\
D64 &  -  & $9340 ^{+260} _{-250}$ & $8940 ^{+420} _{-350}$ \\
D65 &  -  & $12670 ^{+300} _{-540}$ & $18370 ^{+280} _{-480}$ \\
D66 &  -  &  -  & $13640 ^{+470} _{-390}$ \\
D67 &  -  &  -  & $14520 ^{+170} _{-160}$ \\
D68 &  -  & $9300 ^{+270} _{-290}$ & $9660 ^{+220} _{-270}$ \\
D69 &  -  &  -  & $14220 ^{+450} _{-420}$ \\
D70 &  -  &  -  & $12310 ^{+340} _{-290}$ \\
D71 & $7760 ^{+510} _{-680}$ & $6880 ^{+680} _{-870}$ &  -  \\
D72 &  -  &  -  & $16390 ^{+170} _{-180}$ \\
D73 &  -  &  -  & $14040 ^{+320} _{-220}$ \\
D74 &  -  &  -  & $10850 \pm 70$ \\
D75 &  -  &  -  & $17640 ^{+260} _{-230}$ \\
D76 &  -  &  -  & $12450 ^{+130} _{-100}$ \\
D77 &  -  &  -  & $11950 ^{+160} _{-170}$ \\
D78 &  -  &  -  & $18110 ^{+170} _{-220}$ \\
D79 &  -  &  -  & $19070 \pm 450$ \\
D80 &  -  &  -  & $19020 ^{+270} _{-250}$ \\
D81 & $14540 ^{+1980} _{-2750}$ &  -  & $12460 ^{+210} _{-220}$ \\
D82 &  -  &  -  & $15780 ^{+140} _{-190}$ \\
D83 & $12020 ^{+460} _{-570}$ & $15270 ^{+500} _{-490}$ & $16170 ^{+250} _{-290}$ \\
D84 &  -  & $11900 ^{+1210} _{-1440}$ & $12460 ^{+300} _{-380}$ \\
D85 &  -  & $7210 \pm 140$ & $7390 ^{+280} _{-330}$ \\
D86 &  -  & $8050 ^{+270} _{-300}$ & $8040 ^{+290} _{-350}$ \\
D87 &  -  &  -  & $12930 ^{+70} _{-110}$ \\
D88 &  -  &  -  & $19890 ^{+260} _{-230}$ \\
D89 &  -  &  -  & $18050 ^{+300} _{-320}$ \\
D90 &  -  & $10890 ^{+470} _{-340}$ & $12910 ^{+670} _{-690}$ \\
D91 &  -  &  -  & $11770 \pm 50$ \\
D92 & $11100 ^{+360} _{-380}$ & $12970 ^{+360} _{-400}$ & $12500 ^{+240} _{-230}$ \\
D93 &  -  & $13270 \pm 520$ & $12740 ^{+320} _{-290}$ \\
D94 &  -  &  -  & $18390 ^{+100} _{-110}$ \\
D95 &  -  &  -  & $14060 ^{+290} _{-300}$ \\
D96 &  -  &  -  & $15480 ^{+310} _{-380}$ \\
D97 &  -  &  -  & $17860 ^{+210} _{-260}$ \\
D98 &  -  &  -  & $19230 ^{+190} _{-260}$ \\
D99 &  -  & $14820 ^{+620} _{-1020}$ & $15330 ^{+210} _{-200}$ \\
D100 &  -  & $17950 ^{+550} _{-520}$ & $19160 ^{+250} _{-220}$ \\
D101 & $12120 ^{+1270} _{-1500}$ &  -  & $13370 \pm 130$ \\
D102 &  -  &  -  & $13320 ^{+80} _{-120}$ \\
D103 &  -  & $17890 ^{+1160} _{-970}$ & $17820 ^{+220} _{-180}$ \\
D104 &  -  &  -  & $13160 ^{+180} _{-170}$ \\
D105 &  -  &  -  & $16180 \pm 310$ \\
D106 & $14330 ^{+590} _{-550}$ & $12650 ^{+390} _{-350}$ & $12360 ^{+150} _{-130}$ \\
D107 &  -  &  -  & $24430 ^{+470} _{-600}$ \\
D108 &  -  &  -  & $12110 \pm 80$ \\
D109 &  -  & $14230 ^{+600} _{-540}$ & $12280 ^{+250} _{-200}$ \\
D110 &  -  &  -  & $18010 ^{+120} _{-170}$ \\
D111 &  -  &  -  & $14760 ^{+70} _{-80}$ \\
D112 &  -  &  -  & $17180 ^{+220} _{-150}$ \\
D113 &  -  &  -  & $16270 ^{+100} _{-130}$ \\
D114 &  -  &  -  & $15600 \pm 130$ \\
D115 & $10340 ^{+210} _{-230}$ & $10040 \pm 80$ & $9900 \pm 70$ \\
D116 & $9800 \pm 350$ & $9300 ^{+250} _{-230}$ & $9120 ^{+120} _{-130}$ \\
D117 & $9830 ^{+70} _{-110}$ & $10550 ^{+190} _{-270}$ & $9160 ^{+120} _{-110}$ \\
D118 & $10510 ^{+300} _{-370}$ & $11510 ^{+300} _{-350}$ & $11330 ^{+150} _{-130}$ \\
D119 & $10180 ^{+500} _{-460}$ & $9540 ^{+320} _{-340}$ & $9530 ^{+170} _{-190}$ \\
D120 & $8140 ^{+180} _{-170}$ & $7590 ^{+590} _{-760}$ & $7620 \pm 210$ \\
D121 & $7570 ^{+180} _{-130}$ & $6920 \pm 160$ & $7380 ^{+170} _{-150}$ \\
D122 & $7790 ^{+330} _{-400}$ &  -  & $7250 ^{+510} _{-570}$ \\
D123 & $7540 ^{+380} _{-390}$ & $7630 ^{+340} _{-390}$ &  -  \\
D124 & $9360 ^{+800} _{-760}$ & $11350 ^{+740} _{-860}$ & $9010 ^{+230} _{-360}$ \\
D125 & $7380 ^{+370} _{-490}$ & $7550 ^{+250} _{-260}$ &  -  \\
D126 & $7630 ^{+350} _{-360}$ & $7400 ^{+330} _{-370}$ &  -  \\
D127 &  -  &  -  & $10860 ^{+320} _{-420}$ \\
D128 & $8420 ^{+150} _{-230}$ & $8990 ^{+130} _{-220}$ & $7760 ^{+60} _{-70}$ \\
D129 &  -  & $8900 ^{+390} _{-500}$ & $9080 ^{+180} _{-190}$ \\
D130 &  -  &  -  & $11940 ^{+230} _{-220}$ \\
D131 &  -  &  -  & $10740 \pm 130$ \\
D132 &  -  &  -  & $11080 ^{+230} _{-210}$ \\
D133 &  -  &  -  & $10770 ^{+180} _{-220}$ \\
D134 & $9990 ^{+1210} _{-1630}$ & $9920 ^{+270} _{-240}$ & $10670 ^{+70} _{-80}$ \\
D135 & $10820 \pm 260$ &  -  & $10570 ^{+130} _{-150}$ \\
D136 & $9500 ^{+370} _{-390}$ & $11200 ^{+270} _{-320}$ & $9760 ^{+70} _{-80}$ \\
D137 &  -  &  -  & $11060 ^{+150} _{-210}$ \\
D138 & $8870 ^{+710} _{-750}$ & $9160 ^{+930} _{-810}$ & $8990 ^{+330} _{-220}$ \\
D139 &  -  & $7710 ^{+390} _{-460}$ &  -  \\
D140 & $8590 ^{+320} _{-340}$ & $7500 ^{+390} _{-490}$ & $8420 ^{+230} _{-270}$ \\
D141 & $10960 ^{+610} _{-860}$ & $9380 \pm 290$ & $9650 ^{+210} _{-150}$ \\
D142 & $7920 ^{+720} _{-690}$ & $8090 ^{+440} _{-490}$ &  -  \\
D143 & $7930 ^{+500} _{-580}$ &  -  &  -  \\
D144 &  -  &  -  & $8260 ^{+150} _{-180}$ \\
D145 &  -  & $14960 ^{+720} _{-1160}$ & $12940 ^{+120} _{-150}$ \\
D146 &  -  &  -  & $8430 \pm 70$ \\
D147 & $7020 ^{+370} _{-300}$ &  -  &  -  \\
D148 & $7230 ^{+280} _{-290}$ &  -  &  -  \\
D149 &  -  & $12810 ^{+900} _{-510}$ & $11480 ^{+130} _{-120}$ \\
D150 & $6300 ^{+400} _{-420}$ & $5720 ^{+440} _{-430}$ &  -  \\
D151 & $7640 ^{+460} _{-820}$ &  -  &  -  \\
D152 & $8460 ^{+390} _{-510}$ &  -  &  -  \\
D153 &  -  &  -  & $13300 ^{+160} _{-250}$ \\
D154 &  -  &  -  & $13290 ^{+190} _{-180}$ \\
D155 & $6830 ^{+410} _{-460}$ &  -  &  -  \\
D156 & $10610 ^{+1110} _{-1300}$ & $14680 ^{+560} _{-620}$ & $11360 ^{+110} _{-150}$ \\
D157 & $8420 ^{+340} _{-330}$ & $9470 ^{+280} _{-380}$ & $8560 ^{+100} _{-110}$ \\
D158 & $8220 ^{+390} _{-430}$ & $8050 ^{+430} _{-400}$ & $8940 ^{+480} _{-530}$ \\
D159 &  -  & $16030 ^{+950} _{-1050}$ & $13590 ^{+150} _{-130}$ \\
D160 & $7300 ^{+410} _{-580}$ & $7970 ^{+850} _{-1060}$ &  -  \\
D161 & $7180 ^{+410} _{-380}$ & $7110 ^{+310} _{-540}$ &  -  \\
D162 & $7350 ^{+430} _{-520}$ & $7930 ^{+490} _{-630}$ &  -  \\
D163 & $8030 ^{+510} _{-410}$ &  -  &  -  \\
D164 & $7410 ^{+310} _{-370}$ & $6710 ^{+160} _{-220}$ &  -  \\
D165 & $9450 ^{+380} _{-320}$ & $11160 ^{+260} _{-330}$ & $9760 ^{+70} _{-90}$ \\
D166 & $9210 ^{+230} _{-250}$ & $11090 ^{+330} _{-180}$ & $9280 ^{+70} _{-60}$ \\
D167 & $9400 ^{+330} _{-350}$ & $11210 \pm 260$ & $9560 ^{+80} _{-60}$ \\
D168 & $10520 ^{+420} _{-500}$ &  -  & $9190 ^{+140} _{-160}$ \\
D169 & $8620 ^{+380} _{-540}$ & $7790 ^{+410} _{-340}$ & $9680 ^{+130} _{-150}$ \\
D170 & $40020 ^{+13350} _{-5930}$ &  -  & $9440 \pm 430$ \\
D171 &  -  &  -  & $8830 ^{+200} _{-240}$ \\
D172 & $9730 ^{+250} _{-320}$ &  -  & $9410 ^{+70} _{-60}$ \\
D173 & $10220 ^{+190} _{-170}$ &  -  & $9580 ^{+80} _{-100}$ \\
D174 & $8370 ^{+350} _{-400}$ & $9010 ^{+130} _{-190}$ & $8520 ^{+150} _{-110}$ \\
D175 & $8500 ^{+530} _{-550}$ & $8740 ^{+460} _{-500}$ & $9170 ^{+180} _{-200}$ \\
D176 & $8800 ^{+200} _{-140}$ & $9420 ^{+310} _{-320}$ & $8730 ^{+50} _{-60}$ \\
D177 & $9090 ^{+340} _{-350}$ &  -  & $8450 ^{+280} _{-180}$ \\
D178 &  -  &  -  & $9510 ^{+100} _{-70}$ \\
D179 &  -  &  -  & $9150 \pm 80$ \\
D180 &  -  &  -  & $13210 ^{+150} _{-200}$ \\
D181 &  -  &  -  & $13750 ^{+300} _{-360}$ \\
D182 & $11050 ^{+910} _{-710}$ &  -  & $12740 ^{+180} _{-160}$ \\
D183 &  -  &  -  & $13790 ^{+150} _{-170}$ \\
D184 & $9240 ^{+250} _{-340}$ &  -  & $11190 ^{+240} _{-220}$ \\
D185 & $9680 ^{+380} _{-400}$ & $9740 ^{+360} _{-460}$ & $9520 ^{+330} _{-450}$ \\
D186 & $7530 ^{+160} _{-170}$ & $7580 ^{+220} _{-160}$ & $12440 ^{+340} _{-300}$ \\
D187 & $8090 ^{+210} _{-320}$ &  -  & $7950 ^{+570} _{-750}$ \\
D188 & $9280 ^{+170} _{-160}$ &  -  & $8340 \pm 160$ \\
D189 & $9100 ^{+740} _{-890}$ & $8020 ^{+200} _{-190}$ & $7660 ^{+370} _{-490}$ \\
D190 & $8050 ^{+330} _{-230}$ & $7960 ^{+230} _{-180}$ & $8940 ^{+970} _{-870}$ \\
D191 & $7840 ^{+220} _{-200}$ &  -  &  -  \\
D192 & $7690 ^{+310} _{-390}$ &  -  &  -  \\
D193 & $8500 ^{+810} _{-560}$ &  -  &  -  \\
D194 & $9640 ^{+560} _{-570}$ &  -  & $8250 ^{+400} _{-350}$ \\
D195 & $11010 ^{+400} _{-460}$ & $10520 \pm 220$ & $11260 ^{+230} _{-190}$ \\
D196 & $9670 ^{+240} _{-390}$ & $11840 ^{+430} _{-460}$ & $9060 \pm 180$ \\
D197 & $10620 ^{+1120} _{-730}$ &  -  &  -  \\
D198 & $10720 ^{+700} _{-650}$ &  -  & $10710 ^{+360} _{-340}$ \\
D199 & $8340 ^{+140} _{-150}$ &  -  & $7310 ^{+340} _{-290}$ \\
D200 & $8930 ^{+260} _{-240}$ & $8600 ^{+230} _{-240}$ & $8360 ^{+140} _{-160}$ \\
D201 & $8720 ^{+170} _{-230}$ &  -  & $8110 ^{+170} _{-180}$ \\
D202 & $8120 ^{+940} _{-1220}$ & $7310 ^{+400} _{-470}$ &  -  \\
D203 & $7440 ^{+290} _{-210}$ & $7380 ^{+360} _{-210}$ &  -  \\
D204 &  -  & $10700 ^{+730} _{-710}$ &  -  \\
D205 & $10490 ^{+490} _{-530}$ &  -  & $9850 ^{+250} _{-270}$ \\
D206 & $8420 ^{+230} _{-270}$ & $9400 ^{+150} _{-160}$ & $8150 ^{+150} _{-210}$ \\
D207 & $9210 ^{+340} _{-300}$ & $8730 ^{+160} _{-130}$ & $8800 \pm 130$ \\
D208 & $7750 ^{+290} _{-340}$ & $7920 ^{+200} _{-300}$ & $7780 \pm 500$ \\
D209 & $6710 ^{+170} _{-200}$ & $6420 ^{+360} _{-320}$ &  -  \\
D210 & $6960 ^{+150} _{-200}$ & $6270 ^{+120} _{-140}$ &  -  \\
D211 & $7310 ^{+350} _{-320}$ & $6410 ^{+390} _{-460}$ &  -  \\
D212 & $6580 ^{+70} _{-80}$ & $5840 ^{+100} _{-120}$ &  -  \\
D213 & $6740 ^{+140} _{-250}$ & $5960 ^{+240} _{-280}$ &  -  \\
D214 & $6020 ^{+110} _{-130}$ & $5430 ^{+180} _{-230}$ &  -  \\
D215 & $5640 ^{+300} _{-370}$ &  -  &  -  \\
D216 & $6430 ^{+550} _{-580}$ &  -  &  -  \\
D217 & $8970 ^{+230} _{-240}$ & $7530 \pm 580$ & $21620 ^{+1890} _{-3170}$ \\
D218 & $6280 ^{+190} _{-370}$ & $7130 ^{+360} _{-490}$ &  -  \\
D219 & $6550 ^{+410} _{-570}$ &  -  &  -  \\
D220 & $8900 ^{+200} _{-210}$ & $8160 ^{+120} _{-150}$ & $7960 ^{+80} _{-100}$ \\
D221 & $8240 ^{+130} _{-140}$ & $8310 ^{+210} _{-180}$ & $7800 ^{+250} _{-270}$ \\
D222 & $9980 ^{+190} _{-230}$ & $9230 ^{+190} _{-240}$ & $8420 ^{+60} _{-50}$ \\
D223 & $8530 ^{+150} _{-90}$ & $8100 ^{+110} _{-130}$ & $8010 ^{+50} _{-40}$ \\
D224 & $9930 ^{+190} _{-210}$ & $9170 ^{+140} _{-230}$ & $8410 \pm 60$ \\
D225 & $8490 ^{+110} _{-120}$ & $8030 ^{+170} _{-150}$ & $8100 ^{+90} _{-70}$ \\
D226 & $9800 ^{+200} _{-140}$ & $8730 ^{+170} _{-220}$ & $8510 \pm 60$ \\
D227 & $10140 ^{+190} _{-210}$ & $9090 ^{+220} _{-260}$ & $8530 ^{+50} _{-80}$ \\
D228 & $9910 ^{+200} _{-170}$ & $9010 ^{+200} _{-190}$ & $8400 \pm 50$ \\
D229 & $9930 ^{+220} _{-160}$ & $8770 ^{+130} _{-190}$ & $8340 ^{+50} _{-60}$ \\
D230 & $8220 ^{+160} _{-260}$ & $7950 ^{+290} _{-250}$ &  -  \\
D231 & $9550 ^{+220} _{-260}$ & $9140 ^{+300} _{-270}$ & $8340 ^{+60} _{-80}$ \\
D232 & $9980 ^{+240} _{-250}$ & $9540 ^{+360} _{-470}$ & $8370 \pm 50$ \\
D233 & $9580 ^{+400} _{-420}$ & $9180 ^{+250} _{-220}$ & $8160 ^{+200} _{-220}$ \\
D234 & $8380 ^{+100} _{-110}$ & $8650 ^{+180} _{-150}$ & $8030 ^{+70} _{-80}$ \\
D235 &  -  & $10980 ^{+200} _{-240}$ & $9310 ^{+170} _{-140}$ \\
D236 & $8810 ^{+160} _{-210}$ & $8780 ^{+450} _{-360}$ & $8450 ^{+30} _{-40}$ \\
D237 & $11270 ^{+620} _{-600}$ & $9070 ^{+230} _{-300}$ & $9020 ^{+140} _{-160}$ \\
D238 & $8650 ^{+250} _{-350}$ &  -  & $8210 ^{+130} _{-120}$ \\
D239 & $9830 ^{+120} _{-150}$ &  -  &  -  \\
D240 & $10590 ^{+260} _{-280}$ &  -  & $9990 ^{+260} _{-380}$ \\
D241 & $8200 \pm 90$ &  -  &  -  \\
D242 & $9310 ^{+430} _{-420}$ & $8250 ^{+80} _{-110}$ & $9080 ^{+290} _{-380}$ \\
D243 &  -  &  -  & $11470 ^{+820} _{-1290}$ \\
D244 & $8100 ^{+150} _{-230}$ &  -  &  -  \\
D245 & $7470 ^{+250} _{-240}$ &  -  &  -  \\
D246 & $8320 ^{+410} _{-460}$ &  -  &  -  \\
D247 & $9510 ^{+340} _{-350}$ &  -  & $9220 ^{+330} _{-410}$ \\
D248 & $7790 ^{+130} _{-220}$ &  -  &  -  \\
D249 & $9290 ^{+210} _{-200}$ & $9280 ^{+170} _{-210}$ & $8920 ^{+130} _{-90}$ \\
D250 &  -  &  -  & $10150 ^{+530} _{-550}$ \\
D251 &  -  &  -  & $10990 ^{+840} _{-760}$ \\
D252 & $12480 ^{+1970} _{-1990}$ &  -  & $12120 ^{+100} _{-110}$ \\
D253 &  -  & $14630 ^{+840} _{-770}$ & $13290 ^{+230} _{-260}$ \\
D254 &  -  &  -  & $13340 ^{+60} _{-80}$ \\
D255 &  -  &  -  & $13950 \pm 150$ \\
D256 & $12060 ^{+1710} _{-1930}$ &  -  & $10920 \pm 70$ \\
D257 & $10880 ^{+1020} _{-1070}$ &  -  & $10690 ^{+70} _{-60}$ \\
D258 &  -  &  -  & $11820 ^{+450} _{-390}$ \\
D259 &  -  &  -  & $15280 ^{+130} _{-150}$ \\
D260 &  -  &  -  & $10010 \pm 100$ \\
D261 &  -  &  -  & $9990 \pm 100$ \\
D262 & $11170 ^{+420} _{-560}$ &  -  & $10100 ^{+120} _{-140}$ \\
D263 &  -  & $15110 ^{+650} _{-710}$ & $14830 ^{+660} _{-760}$ \\
D264 &  -  & $12980 ^{+320} _{-300}$ & $15950 ^{+300} _{-350}$ \\
D265 &  -  &  -  & $15070 ^{+380} _{-340}$ \\
D266 & $10790 ^{+1330} _{-1110}$ &  -  & $11570 ^{+130} _{-120}$ \\
D267 &  -  & $13410 ^{+330} _{-300}$ & $14370 ^{+340} _{-420}$ \\
D268 &  -  &  -  & $13430 ^{+110} _{-120}$ \\
D269 &  -  &  -  & $13690 ^{+320} _{-300}$ \\
D270 &  -  &  -  & $12060 ^{+510} _{-460}$ \\
D271 &  -  &  -  & $15660 ^{+240} _{-210}$ \\
D272 &  -  & $10410 ^{+380} _{-500}$ & $11290 ^{+890} _{-740}$ \\
D273 &  -  & $12620 ^{+450} _{-420}$ & $14760 ^{+550} _{-500}$ \\
D274 &  -  & $10230 ^{+300} _{-380}$ & $11190 ^{+890} _{-850}$ \\
D275 &  -  &  -  & $15600 ^{+100} _{-130}$ \\
D276 &  -  &  -  & $14640 ^{+150} _{-180}$ \\
D277 &  -  &  -  & $13780 ^{+180} _{-170}$ \\
D278 &  -  &  -  & $12840 ^{+100} _{-90}$ \\
D279 &  -  &  -  & $12250 ^{+400} _{-370}$ \\
D280 &  -  &  -  & $12570 ^{+110} _{-150}$ \\
D281 &  -  &  -  & $11670 ^{+590} _{-820}$ \\
D282 & $9660 ^{+690} _{-820}$ &  -  & $8440 ^{+580} _{-560}$ \\
D283 & $13350 ^{+1520} _{-1480}$ &  -  & $16010 ^{+390} _{-360}$ \\
D284 & $10740 ^{+1140} _{-2120}$ &  -  & $11280 ^{+120} _{-160}$ \\
D285 & $8380 ^{+220} _{-330}$ &  -  & $8110 ^{+380} _{-390}$ \\
D286 & $8110 ^{+410} _{-450}$ &  -  & $8730 ^{+300} _{-310}$ \\
D287 & $8990 ^{+470} _{-420}$ &  -  & $8650 ^{+110} _{-150}$ \\
D288 & $8890 ^{+250} _{-320}$ &  -  & $8210 ^{+230} _{-150}$ \\
D289 & $9110 ^{+860} _{-1000}$ & $9420 ^{+300} _{-390}$ & $8510 \pm 240$ \\
D290 &  -  &  -  & $11050 ^{+110} _{-120}$ \\
D291 & $8540 ^{+840} _{-940}$ & $8810 ^{+290} _{-240}$ & $8220 \pm 300$ \\
D292 & $8660 ^{+730} _{-560}$ & $8990 ^{+310} _{-350}$ & $8790 ^{+230} _{-310}$ \\
D293 & $8980 ^{+1080} _{-970}$ & $8070 ^{+170} _{-320}$ & $7990 \pm 300$ \\
D294 &  -  & $9600 ^{+390} _{-700}$ & $8260 ^{+310} _{-440}$ \\
D295 & $8710 ^{+1030} _{-1140}$ & $8260 ^{+480} _{-600}$ & $7870 ^{+360} _{-520}$ \\
D296 &  -  & $11310 ^{+420} _{-570}$ & $10310 ^{+140} _{-210}$ \\
D297 &  -  & $9830 ^{+120} _{-100}$ & $11000 \pm 80$ \\
D298 & $6990 ^{+570} _{-650}$ & $9570 ^{+1000} _{-1370}$ &  -  \\
D299 &  -  &  -  & $9630 ^{+230} _{-260}$ \\
D300 & $6200 ^{+450} _{-500}$ &  -  &  -  \\
D301 & $7810 ^{+270} _{-380}$ & $6800 ^{+360} _{-380}$ &  -  \\
D302 & $7330 ^{+380} _{-340}$ &  -  &  -  \\
D303 &  -  &  -  & $9490 ^{+330} _{-320}$ \\
D304 & $8060 ^{+410} _{-430}$ & $6740 ^{+230} _{-270}$ &  -  \\
D305 & $8150 ^{+270} _{-310}$ &  -  &  -  \\
D306 & $8740 ^{+620} _{-470}$ & $8560 ^{+590} _{-520}$ &  -  \\
D307 & $7820 ^{+490} _{-620}$ & $6630 ^{+400} _{-350}$ &  -  \\
D308 & $6590 ^{+430} _{-370}$ &  -  &  -  \\
D309 & $6920 ^{+220} _{-300}$ &  -  &  -  \\
D310 &  -  &  -  & $9050 ^{+560} _{-610}$ \\
D311 & $8180 ^{+340} _{-400}$ &  -  &  -  \\
D312 & $12030 ^{+1710} _{-1890}$ &  -  & $12740 ^{+250} _{-160}$ \\
D313 & $11080 ^{+290} _{-320}$ & $11570 ^{+160} _{-200}$ & $10180 \pm 60$ \\
D314 &  -  & $11380 ^{+130} _{-220}$ &  -  \\
D315 & $10060 ^{+630} _{-680}$ & $10860 ^{+630} _{-560}$ & $10860 ^{+190} _{-170}$ \\
D316 &  -  & $11170 ^{+960} _{-1070}$ & $10820 ^{+440} _{-420}$ \\
D317 & $10720 ^{+400} _{-490}$ & $10080 ^{+130} _{-140}$ & $10190 ^{+50} _{-60}$ \\
D318 &  -  & $7280 ^{+140} _{-130}$ & $9330 ^{+140} _{-200}$ \\
D319 & $13730 ^{+100} _{-90}$ & $17790 ^{+280} _{-390}$ & $15510 ^{+90} _{-100}$ \\
D320 & $11870 ^{+680} _{-840}$ & $14030 ^{+620} _{-520}$ & $15570 ^{+360} _{-390}$ \\
D321 & $7770 ^{+440} _{-480}$ & $7020 ^{+180} _{-210}$ &  -  \\
D322 & $7970 ^{+340} _{-410}$ & $7120 ^{+150} _{-190}$ & $9390 ^{+450} _{-280}$ \\
D323 & $7040 ^{+480} _{-580}$ & $6510 ^{+310} _{-350}$ &  -  \\
D324 & $8260 ^{+500} _{-490}$ & $7260 ^{+190} _{-290}$ & $8370 ^{+350} _{-460}$ \\
D325 & $7270 ^{+380} _{-450}$ & $6430 ^{+230} _{-270}$ &  -  \\
D326 &  -  & $6470 ^{+420} _{-450}$ &  -  \\
D327 & $8520 ^{+530} _{-560}$ & $8100 ^{+200} _{-310}$ & $8810 ^{+410} _{-510}$ \\
D328 & $8850 ^{+180} _{-190}$ &  -  & $9880 ^{+310} _{-300}$ \\
D329 & $7800 ^{+390} _{-380}$ & $6890 ^{+260} _{-330}$ & $10800 ^{+390} _{-420}$ \\
D330 & $7680 ^{+370} _{-340}$ & $6860 ^{+220} _{-230}$ &  -  \\
D331 &  -  & $7750 ^{+560} _{-740}$ &  -  \\
D332 &  -  & $7720 ^{+860} _{-680}$ & $10180 ^{+1050} _{-1080}$ \\
D333 & $7290 ^{+300} _{-390}$ & $6430 ^{+270} _{-200}$ &  -  \\
D334 & $11430 ^{+1340} _{-1360}$ & $14630 ^{+660} _{-860}$ & $11550 ^{+180} _{-230}$ \\
D335 & $11970 ^{+460} _{-570}$ & $11330 \pm 140$ & $11320 ^{+100} _{-80}$ \\
D336 & $14330 ^{+2370} _{-1870}$ &  -  & $11770 ^{+280} _{-190}$ \\
D337 &  -  &  -  & $13980 ^{+160} _{-120}$ \\
D338 &  -  &  -  & $13790 ^{+470} _{-410}$ \\
D339 &  -  &  -  & $13090 ^{+440} _{-690}$ \\
D340 &  -  &  -  & $11720 ^{+460} _{-330}$ \\
D341 & $15590 ^{+2800} _{-3280}$ &  -  & $12510 ^{+280} _{-370}$ \\
D342 &  -  & $16000 ^{+780} _{-900}$ & $13140 ^{+210} _{-250}$ \\
D343 &  -  & $14050 ^{+240} _{-180}$ & $13000 ^{+60} _{-70}$ \\
D344 &  -  &  -  & $20420 ^{+120} _{-180}$ \\
D345 &  -  &  -  & $19930 ^{+120} _{-140}$ \\
D346 &  -  &  -  & $20140 ^{+310} _{-240}$ \\
D347 &  -  &  -  & $21420 ^{+350} _{-300}$ \\
D348 &  -  &  -  & $20900 ^{+340} _{-270}$ \\
D349 &  -  &  -  & $20940 ^{+520} _{-430}$ \\
D350 &  -  &  -  & $22180 ^{+590} _{-510}$ \\
D351 &  -  &  -  & $20250 ^{+320} _{-280}$ \\
D352 & $24120 ^{+3640} _{-3690}$ &  -  & $21300 ^{+260} _{-250}$ \\
D353 &  -  &  -  & $20500 ^{+310} _{-240}$ \\
D354 &  -  & $13230 ^{+450} _{-410}$ & $20460 ^{+190} _{-160}$ \\
D355 &  -  &  -  & $19230 ^{+380} _{-420}$ \\
D356 &  -  &  -  & $12700 ^{+110} _{-120}$ \\
D357 &  -  &  -  & $13000 ^{+150} _{-120}$ \\
D358 &  -  &  -  & $18960 ^{+160} _{-230}$ \\
D359 &  -  &  -  & $15290 ^{+180} _{-160}$ \\
D360 &  -  &  -  & $18380 ^{+190} _{-260}$ \\
D361 &  -  &  -  & $16870 ^{+90} _{-130}$ \\
D362 &  -  & $17540 ^{+540} _{-680}$ & $17510 ^{+240} _{-280}$ \\
D363 & $19000 ^{+1430} _{-1740}$ &  -  & $20140 \pm 280$ \\
D364 &  -  & $20550 ^{+2680} _{-3350}$ & $21710 ^{+480} _{-490}$ \\
D365 &  -  & $12300 ^{+540} _{-640}$ & $14940 ^{+320} _{-280}$ \\
D366 &  -  & $13340 ^{+250} _{-400}$ & $13820 ^{+130} _{-160}$ \\
D367 &  -  &  -  & $16030 ^{+260} _{-280}$ \\
D368 &  -  &  -  & $14840 ^{+530} _{-700}$ \\
D369 &  -  &  -  & $17770 ^{+210} _{-200}$ \\
D370 &  -  & $18580 ^{+790} _{-850}$ & $19160 ^{+460} _{-440}$ \\
D371 &  -  &  -  & $19910 ^{+290} _{-260}$ \\
D372 &  -  &  -  & $14760 ^{+170} _{-100}$ \\
D373 &  -  &  -  & $14060 ^{+150} _{-130}$ \\
D374 & $25510 ^{+2430} _{-2110}$ & $21900 ^{+1560} _{-1230}$ & $19010 ^{+480} _{-470}$ \\
D375 & $25450 ^{+2870} _{-2160}$ & $23600 ^{+1180} _{-1490}$ & $18970 ^{+340} _{-480}$ \\
D376 &  -  &  -  & $16030 ^{+110} _{-70}$ \\
D377 &  -  & $12920 ^{+320} _{-490}$ & $12950 ^{+280} _{-400}$ \\
D378 &  -  &  -  & $20620 ^{+370} _{-500}$ \\
D379 &  -  &  -  & $16580 ^{+270} _{-250}$ \\
D380 &  -  & $13060 ^{+560} _{-550}$ & $13340 ^{+320} _{-360}$ \\
D381 &  -  &  -  & $17340 ^{+190} _{-200}$ \\
D382 &  -  &  -  & $15940 ^{+180} _{-150}$ \\
D383 &  -  & $13630 ^{+430} _{-460}$ & $13960 \pm 200$ \\
D384 &  -  & $10420 \pm 260$ & $10830 ^{+190} _{-220}$ \\
D385 &  -  & $12250 \pm 520$ & $11530 ^{+190} _{-160}$ \\
D386 &  -  &  -  & $16900 ^{+190} _{-140}$ \\
D387 &  -  & $30810 ^{+2270} _{-2310}$ & $17200 ^{+310} _{-430}$ \\
D388 &  -  & $14150 ^{+650} _{-500}$ & $12320 ^{+240} _{-220}$ \\
D389 &  -  &  -  & $14210 \pm 100$ \\
D390 & $15520 ^{+780} _{-630}$ &  -  & $15730 ^{+250} _{-300}$ \\
D391 &  -  & $12230 ^{+400} _{-480}$ & $12750 ^{+340} _{-230}$ \\
D392 & $13630 ^{+1420} _{-1670}$ &  -  & $15090 ^{+350} _{-460}$ \\
D393 &  -  & $17800 ^{+970} _{-1510}$ & $19610 ^{+120} _{-140}$ \\
D394 &  -  & $11490 ^{+940} _{-500}$ & $12110 \pm 510$ \\
D395 &  -  &  -  & $14410 ^{+100} _{-150}$ \\
D396 &  -  & $12900 ^{+140} _{-180}$ & $13740 ^{+60} _{-70}$ \\
D397 &  -  &  -  & $13390 ^{+200} _{-170}$ \\
D398 &  -  & $9850 ^{+380} _{-250}$ & $11250 ^{+170} _{-310}$ \\
D399 & $13150 ^{+680} _{-800}$ & $11390 ^{+430} _{-340}$ & $12530 ^{+310} _{-220}$ \\
D400 & $10770 ^{+840} _{-730}$ &  -  & $12420 ^{+60} _{-40}$ \\
D401 & $12080 ^{+320} _{-400}$ & $16290 ^{+580} _{-540}$ & $12520 ^{+220} _{-200}$ \\
D402 & $11930 ^{+230} _{-270}$ & $16010 ^{+610} _{-840}$ & $12810 ^{+180} _{-240}$ \\
D403 & $13120 ^{+390} _{-350}$ & $21720 ^{+1080} _{-1280}$ & $13880 ^{+290} _{-180}$ \\
D404 &  -  & $13380 ^{+880} _{-780}$ & $12050 ^{+220} _{-150}$ \\
D405 &  -  &  -  & $12800 ^{+120} _{-90}$ \\
D406 &  -  &  -  & $12550 ^{+300} _{-370}$ \\
D407 & $11110 ^{+1410} _{-840}$ &  -  & $12060 ^{+140} _{-190}$ \\
D408 & $11550 \pm 80$ &  -  & $12190 ^{+90} _{-80}$ \\
D409 &  -  &  -  & $12000 ^{+140} _{-90}$ \\
D410 & $11990 ^{+1140} _{-810}$ &  -  & $11970 ^{+90} _{-110}$ \\
D411 & $11920 ^{+330} _{-340}$ &  -  & $12180 \pm 100$ \\
D412 & $11140 ^{+960} _{-1120}$ &  -  & $11920 ^{+110} _{-90}$ \\
D413 &  -  & $11040 ^{+600} _{-630}$ & $11330 ^{+250} _{-170}$ \\
D414 &  -  & $12540 ^{+500} _{-580}$ & $13500 ^{+230} _{-270}$ \\
D415 &  -  &  -  & $14660 ^{+280} _{-200}$ \\
D416 &  -  &  -  & $14620 ^{+260} _{-310}$ \\
D417 &  -  &  -  & $15320 ^{+130} _{-150}$ \\
D418 &  -  &  -  & $15000 ^{+160} _{-130}$ \\
D419 &  -  &  -  & $15070 ^{+320} _{-300}$ \\
D420 &  -  &  -  & $15060 ^{+120} _{-160}$ \\
D421 &  -  &  -  & $15050 ^{+140} _{-200}$ \\
D422 &  -  &  -  & $11300 ^{+180} _{-290}$ \\
D423 &  -  & $25260 ^{+1160} _{-1450}$ & $20020 ^{+180} _{-290}$ \\
D424 &  -  &  -  & $19600 ^{+290} _{-260}$ \\
D425 & $9360 ^{+290} _{-340}$ & $12520 ^{+210} _{-160}$ & $11790 ^{+30} _{-60}$ \\
D426 &  -  & $12150 ^{+170} _{-230}$ & $12360 ^{+140} _{-90}$ \\
D427 &  -  & $13430 ^{+150} _{-220}$ & $12160 ^{+60} _{-50}$ \\
D428 &  -  &  -  & $13020 ^{+140} _{-150}$ \\
D429 &  -  &  -  & $14330 ^{+240} _{-190}$ \\
D430 & $11940 ^{+880} _{-1090}$ &  -  & $13810 ^{+140} _{-120}$ \\
D431 &  -  &  -  & $15920 \pm 140$ \\
D432 &  -  &  -  & $15720 ^{+170} _{-160}$ \\
D433 &  -  &  -  & $16450 ^{+250} _{-280}$ \\
D434 &  -  &  -  & $15940 ^{+170} _{-190}$ \\
D435 &  -  &  -  & $15640 ^{+210} _{-150}$ \\
D436 &  -  &  -  & $15760 ^{+200} _{-240}$ \\
D437 & $24970 ^{+3620} _{-3040}$ &  -  & $14430 ^{+130} _{-140}$ \\
D438 &  -  &  -  & $17760 \pm 200$ \\
D439 &  -  &  -  & $17480 ^{+260} _{-380}$ \\
D440 &  -  &  -  & $16630 ^{+220} _{-230}$ \\
D441 &  -  &  -  & $12380 \pm 150$ \\
D442 &  -  &  -  & $10620 ^{+170} _{-260}$ \\
D443 & $11080 ^{+1120} _{-1170}$ &  -  & $9630 ^{+820} _{-670}$ \\
D444 &  -  &  -  & $11220 ^{+180} _{-130}$ \\
D445 &  -  &  -  & $12050 ^{+440} _{-410}$ \\
D446 &  -  &  -  & $13510 ^{+310} _{-290}$ \\
D447 &  -  &  -  & $13070 ^{+800} _{-620}$ \\
D448 &  -  &  -  & $15960 ^{+770} _{-920}$ \\
D449 &  -  &  -  & $13960 \pm 120$ \\
D450 &  -  &  -  & $13650 ^{+140} _{-200}$ \\
D451 &  -  & $16010 ^{+600} _{-430}$ & $16950 ^{+310} _{-270}$ \\
D452 &  -  & $10440 ^{+550} _{-460}$ & $15170 ^{+600} _{-370}$ \\\end{longtable}
}% End longtab

\longtab[5]{
\begin{longtable}{cccccccc}
\caption{Adopted electron temperatures for the nebular sample. The information in this table is derived from the values in Table~\ref{table:temperatures} and the $T_e$ relations from \citet{Garnett:92} and \citet{MendezDelgado:23a}.}\\
\hline
\hline
Reference number& $T_e$(\nii) & $T_e$(\oiii) & $T_0$(O$^{2+}$)  \\
& [K] & [K] & [K] \\
\hline
\endfirsthead
\caption{Adopted electron temperatures for the nebular sample. The information in this table is derived from the values in Table~\ref{table:temperatures} and the $T_e$ relations from \citet{Garnett:92} and \citet{MendezDelgado:23a}.}\\
\hline
Reference number& $T_e$(\nii) & $T_e$(\oiii) & $T_0$(O$^{2+}$)  \\
& [K] & [K] & [K] \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\label{table:temperatures_adopted}
D1 & $10990 ^{+310} _{-210}$ & $11410 ^{+320} _{-220}$ & $9510 ^{+270} _{-180}$ \\
D2 & $12150 ^{+190} _{-240}$ & $13070 ^{+200} _{-260}$ & $10880 ^{+170} _{-220}$ \\
D3 & $13020 ^{+210} _{-140}$ & $14310 ^{+230} _{-150}$ & $11890 ^{+190} _{-130}$ \\
D4 & $13100 ^{+390} _{-330}$ & $14430 ^{+430} _{-360}$ & $11990 ^{+360} _{-300}$ \\
D5 & $12310 ^{+120} _{-150}$ & $13300 ^{+130} _{-160}$ & $11060 ^{+110} _{-140}$ \\
D6 & $11740 ^{+150} _{-270}$ & $12490 ^{+150} _{-290}$ & $10400 ^{+130} _{-240}$ \\
D7 & $11110 ^{+180} _{-220}$ & $11590 ^{+190} _{-230}$ & $9660 ^{+150} _{-190}$ \\
D8 & $11010 ^{+470} _{-510}$ & $11450 ^{+490} _{-530}$ & $9540 ^{+410} _{-440}$ \\
D9 & $11460 \pm 290$ & $12090 ^{+300} _{-310}$ & $10070 ^{+250} _{-260}$ \\
D10 & $11950 ^{+220} _{-140}$ & $12780 ^{+230} _{-150}$ & $10640 ^{+190} _{-130}$ \\
D11 & $12390 ^{+200} _{-190}$ & $13420 ^{+220} _{-200}$ & $11160 ^{+180} _{-170}$ \\
D12 & $11580 ^{+170} _{-190}$ & $12260 ^{+180} _{-200}$ & $10210 ^{+150} _{-170}$ \\
D13 & $10090 ^{+820} _{-690}$ & $10120 ^{+820} _{-700}$ & $8460 ^{+690} _{-580}$ \\
D14 & $12150 ^{+250} _{-280}$ & $13070 ^{+270} _{-310}$ & $10870 ^{+230} _{-250}$ \\
D15 & $11060 ^{+290} _{-420}$ & $11520 ^{+300} _{-430}$ & $9600 ^{+250} _{-360}$ \\
D16 & $12110 ^{+530} _{-550}$ & $13010 ^{+570} _{-590}$ & $10830 ^{+470} _{-490}$ \\
D17 & $11350 ^{+390} _{-410}$ & $11930 ^{+410} _{-440}$ & $9940 ^{+340} _{-360}$ \\
D18 & $9790 ^{+790} _{-710}$ & $9700 ^{+790} _{-700}$ & $8120 ^{+660} _{-580}$ \\
D19 & $16200 ^{+390} _{-490}$ & $18860 ^{+450} _{-570}$ & $15620 ^{+380} _{-470}$ \\
D20 & $16390 ^{+520} _{-410}$ & $19120 ^{+600} _{-470}$ & $15830 ^{+500} _{-390}$ \\
D21 & $12990 ^{+230} _{-280}$ & $14270 ^{+250} _{-310}$ & $11860 ^{+210} _{-250}$ \\
D22 & $15170 ^{+500} _{-450}$ & $17380 ^{+570} _{-520}$ & $14410 ^{+480} _{-430}$ \\
D23 & $11180 ^{+420} _{-480}$ & $11690 ^{+440} _{-510}$ & $9750 ^{+360} _{-420}$ \\
D24 & $11200 ^{+420} _{-410}$ & $11720 ^{+440} _{-430}$ & $9770 ^{+370} _{-360}$ \\
D25 & $13250 ^{+340} _{-310}$ & $14650 ^{+380} _{-350}$ & $12170 ^{+310} _{-290}$ \\
D26 & $10140 ^{+760} _{-1320}$ & $10200 ^{+760} _{-1320}$ & $8530 ^{+640} _{-1110}$ \\
D27 & $11730 ^{+190} _{-230}$ & $12470 ^{+200} _{-240}$ & $10390 ^{+170} _{-200}$ \\
D28 & $13960 ^{+90} _{-60}$ & $15660 ^{+100} _{-70}$ & $12990 ^{+80} _{-60}$ \\
D29 & $12080 ^{+310} _{-270}$ & $12960 ^{+340} _{-290}$ & $10790 ^{+280} _{-240}$ \\
D30 & $11640 ^{+450} _{-370}$ & $12340 ^{+480} _{-390}$ & $10280 ^{+400} _{-330}$ \\
D31 & $11950 ^{+450} _{-460}$ & $12780 ^{+480} _{-490}$ & $10640 ^{+400} _{-410}$ \\
D32 & $9980 ^{+290} _{-280}$ & $9970 ^{+290} _{-280}$ & $8340 ^{+250} _{-230}$ \\
D33 & $9970 ^{+1000} _{-1090}$ & $9960 ^{+1000} _{-1090}$ & $8330 ^{+830} _{-910}$ \\
D34 & $10460 ^{+980} _{-1130}$ & $10660 ^{+1000} _{-1150}$ & $8900 ^{+830} _{-960}$ \\
D35 & $12380 ^{+320} _{-260}$ & $13400 ^{+350} _{-280}$ & $11140 ^{+290} _{-240}$ \\
D36 & $11790 ^{+240} _{-260}$ & $12550 ^{+250} _{-280}$ & $10450 ^{+210} _{-230}$ \\
D37 & $10140 ^{+950} _{-1300}$ & $10190 ^{+950} _{-1310}$ & $8520 ^{+800} _{-1100}$ \\
D38 & $13480 ^{+270} _{-200}$ & $14970 ^{+290} _{-220}$ & $12430 ^{+240} _{-190}$ \\
D39 & $12060 ^{+230} _{-260}$ & $12940 ^{+250} _{-280}$ & $10770 ^{+210} _{-230}$ \\
D40 & $12930 ^{+190} _{-170}$ & $14190 ^{+200} _{-190}$ & $11790 ^{+170} _{-150}$ \\
D41 & $17000 ^{+330} _{-280}$ & $20000 ^{+380} _{-330}$ & $16550 ^{+320} _{-270}$ \\
D42 & $10840 ^{+320} _{-360}$ & $11200 ^{+330} _{-370}$ & $9340 ^{+280} _{-310}$ \\
D43 & $10140 ^{+600} _{-1210}$ & $10190 ^{+610} _{-1210}$ & $8520 ^{+510} _{-1010}$ \\
D44 & $10640 ^{+350} _{-430}$ & $10920 ^{+350} _{-450}$ & $9110 ^{+300} _{-370}$ \\
D45 & $9590 ^{+1520} _{-1280}$ & $9360 ^{+1480} _{-1250}$ & $7880 ^{+1250} _{-1050}$ \\
D46 & $10440 ^{+320} _{-350}$ & $10630 ^{+330} _{-350}$ & $8880 ^{+270} _{-290}$ \\
D47 & $9940 ^{+930} _{-980}$ & $9920 ^{+930} _{-970}$ & $8290 ^{+780} _{-810}$ \\
D48 & $9880 ^{+270} _{-350}$ & $9830 ^{+260} _{-350}$ & $8220 ^{+220} _{-290}$ \\
D49 & $10220 ^{+420} _{-380}$ & $10320 ^{+420} _{-380}$ & $8620 ^{+350} _{-320}$ \\
D50 & $12130 ^{+430} _{-410}$ & $13040 ^{+460} _{-440}$ & $10850 ^{+380} _{-370}$ \\
D51 & $10490 ^{+490} _{-340}$ & $10700 ^{+500} _{-350}$ & $8930 ^{+420} _{-290}$ \\
D52 & $12740 ^{+430} _{-530}$ & $13910 ^{+470} _{-580}$ & $11560 ^{+390} _{-480}$ \\
D53 & $12860 ^{+90} _{-100}$ & $14090 ^{+100} _{-110}$ & $11710 \pm 90$ \\
D54 & $14230 ^{+110} _{-100}$ & $16040 ^{+130} _{-120}$ & $13310 ^{+110} _{-100}$ \\
D55 & $10780 ^{+560} _{-770}$ & $11110 ^{+580} _{-800}$ & $9270 ^{+480} _{-670}$ \\
D56 & $12410 ^{+60} _{-50}$ & $13440 ^{+60} _{-50}$ & $11180 ^{+50} _{-40}$ \\
D57 & $10170 ^{+510} _{-620}$ & $10240 ^{+510} _{-620}$ & $8550 ^{+430} _{-520}$ \\
D58 & $10840 \pm 200$ & $11190 \pm 210$ & $9340 \pm 170$ \\
D59 & $12020 ^{+130} _{-90}$ & $12880 ^{+140} _{-90}$ & $10720 ^{+120} _{-80}$ \\
D60 & $10840 ^{+410} _{-350}$ & $11190 ^{+420} _{-360}$ & $9340 ^{+350} _{-300}$ \\
D61 & $10860 ^{+430} _{-440}$ & $11230 ^{+450} _{-460}$ & $9360 ^{+370} _{-380}$ \\
D62 & $10530 ^{+380} _{-470}$ & $10750 ^{+390} _{-480}$ & $8980 ^{+320} _{-400}$ \\
D63 & $9540 ^{+180} _{-160}$ & $9340 ^{+180} _{-160}$ & $7820 ^{+150} _{-130}$ \\
D64 & $9260 ^{+430} _{-360}$ & $8940 ^{+420} _{-350}$ & $7490 ^{+350} _{-290}$ \\
D65 & $15860 ^{+240} _{-410}$ & $18370 ^{+280} _{-480}$ & $15210 ^{+230} _{-400}$ \\
D66 & $12550 ^{+430} _{-360}$ & $13640 ^{+470} _{-390}$ & $11340 ^{+390} _{-330}$ \\
D67 & $13170 \pm 150$ & $14520 ^{+170} _{-160}$ & $12060 ^{+140} _{-130}$ \\
D68 & $9760 ^{+220} _{-270}$ & $9660 ^{+220} _{-270}$ & $8080 ^{+180} _{-220}$ \\
D69 & $12960 ^{+410} _{-390}$ & $14220 ^{+450} _{-420}$ & $11820 ^{+380} _{-350}$ \\
D70 & $11620 ^{+320} _{-270}$ & $12310 ^{+340} _{-290}$ & $10250 ^{+280} _{-240}$ \\
D71 & $7760 ^{+510} _{-680}$ & $6820 ^{+450} _{-600}$ & $5740 \pm 380$ \\
D72 & $14470 ^{+150} _{-160}$ & $16390 ^{+170} _{-180}$ & $13590 ^{+140} _{-150}$ \\
D73 & $12830 ^{+300} _{-200}$ & $14040 ^{+320} _{-220}$ & $11670 ^{+270} _{-180}$ \\
D74 & $10600 ^{+70} _{-60}$ & $10850 \pm 70$ & $9060 \pm 60$ \\
D75 & $15350 ^{+230} _{-200}$ & $17640 ^{+260} _{-230}$ & $14620 ^{+220} _{-190}$ \\
D76 & $11720 ^{+120} _{-90}$ & $12450 ^{+130} _{-100}$ & $10370 ^{+110} _{-80}$ \\
D77 & $11370 ^{+150} _{-160}$ & $11950 ^{+160} _{-170}$ & $9960 ^{+130} _{-140}$ \\
D78 & $15680 ^{+140} _{-190}$ & $18110 ^{+170} _{-220}$ & $15000 ^{+140} _{-180}$ \\
D79 & $16350 ^{+390} _{-380}$ & $19070 \pm 450$ & $15790 \pm 370$ \\
D80 & $16310 ^{+230} _{-220}$ & $19020 ^{+270} _{-250}$ & $15750 ^{+220} _{-210}$ \\
D81 & $14540 ^{+1980} _{-2750}$ & $12460 ^{+210} _{-220}$ & $13680 \pm 1860$ \\
D82 & $14040 ^{+120} _{-170}$ & $15780 ^{+140} _{-190}$ & $13090 ^{+120} _{-160}$ \\
D83 & $12020 ^{+460} _{-570}$ & $16170 ^{+250} _{-290}$ & $10720 \pm 410$ \\
D84 & $11720 ^{+280} _{-360}$ & $12460 ^{+300} _{-380}$ & $10380 ^{+250} _{-310}$ \\
D85 & $8170 ^{+310} _{-370}$ & $7390 ^{+280} _{-330}$ & $6220 ^{+230} _{-280}$ \\
D86 & $8620 ^{+310} _{-380}$ & $8040 ^{+290} _{-350}$ & $6750 ^{+240} _{-300}$ \\
D87 & $12050 ^{+70} _{-100}$ & $12930 ^{+70} _{-110}$ & $10760 ^{+60} _{-90}$ \\
D88 & $16920 ^{+220} _{-200}$ & $19890 ^{+260} _{-230}$ & $16460 ^{+220} _{-190}$ \\
D89 & $15630 ^{+260} _{-270}$ & $18050 ^{+300} _{-320}$ & $14950 ^{+240} _{-260}$ \\
D90 & $12040 ^{+630} _{-640}$ & $12910 ^{+670} _{-690}$ & $10740 ^{+560} _{-570}$ \\
D91 & $11240 \pm 50$ & $11770 \pm 50$ & $9810 \pm 40$ \\
D92 & $11100 ^{+360} _{-380}$ & $12500 ^{+240} _{-230}$ & $9650 \pm 320$ \\
D93 & $11920 ^{+300} _{-270}$ & $12740 ^{+320} _{-290}$ & $10600 ^{+260} _{-240}$ \\
D94 & $15870 ^{+90} _{-100}$ & $18390 ^{+100} _{-110}$ & $15230 ^{+80} _{-90}$ \\
D95 & $12840 ^{+270} _{-280}$ & $14060 ^{+290} _{-300}$ & $11680 ^{+240} _{-250}$ \\
D96 & $13840 ^{+280} _{-340}$ & $15480 ^{+310} _{-380}$ & $12850 ^{+260} _{-310}$ \\
D97 & $15500 ^{+190} _{-220}$ & $17860 ^{+210} _{-260}$ & $14800 ^{+180} _{-210}$ \\
D98 & $16460 ^{+160} _{-220}$ & $19230 ^{+190} _{-260}$ & $15920 ^{+160} _{-210}$ \\
D99 & $13730 ^{+190} _{-180}$ & $15330 ^{+210} _{-200}$ & $12730 ^{+180} _{-170}$ \\
D100 & $16420 ^{+210} _{-190}$ & $19160 ^{+250} _{-220}$ & $15870 ^{+200} _{-180}$ \\
D101 & $12120 ^{+1270} _{-1500}$ & $13370 \pm 130$ & $10840 \pm 1140$ \\
D102 & $12330 ^{+70} _{-110}$ & $13320 ^{+80} _{-120}$ & $11080 ^{+60} _{-100}$ \\
D103 & $15470 ^{+190} _{-150}$ & $17820 ^{+220} _{-180}$ & $14760 ^{+180} _{-150}$ \\
D104 & $12210 \pm 160$ & $13160 ^{+180} _{-170}$ & $10950 ^{+150} _{-140}$ \\
D105 & $14320 \pm 270$ & $16180 \pm 310$ & $13420 ^{+250} _{-260}$ \\
D106 & $14330 ^{+590} _{-550}$ & $12360 ^{+150} _{-130}$ & $13430 \pm 560$ \\
D107 & $20100 ^{+390} _{-490}$ & $24430 ^{+470} _{-600}$ & $20180 ^{+390} _{-490}$ \\
D108 & $11480 ^{+80} _{-70}$ & $12110 \pm 80$ & $10090 ^{+70} _{-60}$ \\
D109 & $11600 ^{+240} _{-190}$ & $12280 ^{+250} _{-200}$ & $10230 ^{+210} _{-170}$ \\
D110 & $15600 ^{+110} _{-150}$ & $18010 ^{+120} _{-170}$ & $14920 ^{+100} _{-140}$ \\
D111 & $13330 ^{+60} _{-70}$ & $14760 ^{+70} _{-80}$ & $12260 \pm 60$ \\
D112 & $15020 ^{+190} _{-140}$ & $17180 ^{+220} _{-150}$ & $14240 ^{+180} _{-130}$ \\
D113 & $14390 ^{+90} _{-120}$ & $16270 ^{+100} _{-130}$ & $13490 ^{+80} _{-110}$ \\
D114 & $13920 \pm 110$ & $15600 \pm 130$ & $12950 ^{+100} _{-110}$ \\
D115 & $10340 ^{+210} _{-230}$ & $9900 \pm 70$ & $8750 \pm 180$ \\
D116 & $9800 \pm 350$ & $9120 ^{+120} _{-130}$ & $8120 \pm 290$ \\
D117 & $9830 ^{+70} _{-110}$ & $9160 ^{+120} _{-110}$ & $8160 \pm 60$ \\
D118 & $10510 ^{+300} _{-370}$ & $11330 ^{+150} _{-130}$ & $8950 \pm 250$ \\
D119 & $10180 ^{+500} _{-460}$ & $9530 ^{+170} _{-190}$ & $8570 \pm 420$ \\
D120 & $8140 ^{+180} _{-170}$ & $7620 \pm 210$ & $6180 \pm 130$ \\
D121 & $7570 ^{+180} _{-130}$ & $7380 ^{+170} _{-150}$ & $5520 \pm 130$ \\
D122 & $7790 ^{+330} _{-400}$ & $7250 ^{+510} _{-570}$ & $5770 \pm 250$ \\
D123 & $7540 ^{+380} _{-390}$ & $6500 ^{+320} _{-330}$ & $5480 \pm 270$ \\
D124 & $9360 ^{+800} _{-760}$ & $9010 ^{+230} _{-360}$ & $7620 \pm 650$ \\
D125 & $7380 ^{+370} _{-490}$ & $6270 ^{+310} _{-410}$ & $5290 \pm 270$ \\
D126 & $7630 ^{+350} _{-360}$ & $6620 \pm 310$ & $5590 \pm 260$ \\
D127 & $10600 ^{+310} _{-410}$ & $10860 ^{+320} _{-420}$ & $9060 ^{+260} _{-350}$ \\
D128 & $8420 ^{+150} _{-230}$ & $7760 ^{+60} _{-70}$ & $6510 \pm 110$ \\
D129 & $9350 ^{+180} _{-190}$ & $9080 ^{+180} _{-190}$ & $7600 ^{+150} _{-160}$ \\
D130 & $11360 ^{+220} _{-210}$ & $11940 ^{+230} _{-220}$ & $9950 ^{+190} _{-180}$ \\
D131 & $10520 ^{+130} _{-120}$ & $10740 \pm 130$ & $8970 \pm 110$ \\
D132 & $10760 ^{+230} _{-200}$ & $11080 ^{+230} _{-210}$ & $9250 ^{+190} _{-170}$ \\
D133 & $10540 ^{+170} _{-210}$ & $10770 ^{+180} _{-220}$ & $8990 ^{+150} _{-180}$ \\
D134 & $9990 ^{+1210} _{-1630}$ & $10670 ^{+70} _{-80}$ & $8350 \pm 1010$ \\
D135 & $10820 \pm 260$ & $10570 ^{+130} _{-150}$ & $9320 \pm 230$ \\
D136 & $9500 ^{+370} _{-390}$ & $9760 ^{+70} _{-80}$ & $7780 \pm 300$ \\
D137 & $10740 ^{+150} _{-210}$ & $11060 ^{+150} _{-210}$ & $9230 ^{+130} _{-180}$ \\
D138 & $8870 ^{+710} _{-750}$ & $8990 ^{+330} _{-220}$ & $7040 \pm 560$ \\
D139 & $8130 ^{+410} _{-480}$ & $7280 ^{+370} _{-430}$ & $6170 ^{+310} _{-370}$ \\
D140 & $8590 ^{+320} _{-340}$ & $8420 ^{+230} _{-270}$ & $6710 \pm 250$ \\
D141 & $10960 ^{+610} _{-860}$ & $9650 ^{+210} _{-150}$ & $9480 \pm 530$ \\
D142 & $7920 ^{+720} _{-690}$ & $7040 ^{+640} _{-620}$ & $5920 \pm 540$ \\
D143 & $7930 ^{+500} _{-580}$ & $7050 ^{+440} _{-510}$ & $5930 \pm 370$ \\
D144 & $8780 ^{+160} _{-190}$ & $8260 ^{+150} _{-180}$ & $6930 ^{+130} _{-150}$ \\
D145 & $12060 ^{+110} _{-140}$ & $12940 ^{+120} _{-150}$ & $10770 ^{+100} _{-130}$ \\
D146 & $8900 \pm 70$ & $8430 \pm 70$ & $7080 ^{+50} _{-60}$ \\
D147 & $7020 ^{+370} _{-300}$ & $5750 ^{+300} _{-250}$ & $4870 \pm 250$ \\
D148 & $7230 ^{+280} _{-290}$ & $6050 \pm 240$ & $5110 \pm 200$ \\
D149 & $11030 ^{+130} _{-110}$ & $11480 ^{+130} _{-120}$ & $9570 ^{+110} _{-100}$ \\
D150 & $6300 ^{+400} _{-420}$ & $4730 ^{+300} _{-320}$ & $4030 \pm 250$ \\
D151 & $7640 ^{+460} _{-820}$ & $6640 ^{+400} _{-710}$ & $5600 \pm 340$ \\
D152 & $8460 ^{+390} _{-510}$ & $7810 ^{+360} _{-470}$ & $6550 \pm 310$ \\
D153 & $12310 ^{+150} _{-230}$ & $13300 ^{+160} _{-250}$ & $11060 ^{+140} _{-200}$ \\
D154 & $12310 ^{+180} _{-170}$ & $13290 ^{+190} _{-180}$ & $11060 ^{+160} _{-150}$ \\
D155 & $6830 ^{+410} _{-460}$ & $5480 ^{+330} _{-370}$ & $4650 \pm 280$ \\
D156 & $10610 ^{+1110} _{-1300}$ & $11360 ^{+110} _{-150}$ & $9070 \pm 950$ \\
D157 & $8420 ^{+340} _{-330}$ & $8560 ^{+100} _{-110}$ & $6510 \pm 270$ \\
D158 & $8220 ^{+390} _{-430}$ & $8940 ^{+480} _{-530}$ & $6270 \pm 300$ \\
D159 & $12510 ^{+140} _{-120}$ & $13590 ^{+150} _{-130}$ & $11300 ^{+130} _{-110}$ \\
D160 & $7300 ^{+410} _{-580}$ & $6150 ^{+350} _{-480}$ & $5200 \pm 290$ \\
D161 & $7180 ^{+410} _{-380}$ & $5980 ^{+340} _{-320}$ & $5060 \pm 290$ \\
D162 & $7350 ^{+430} _{-520}$ & $6220 ^{+370} _{-440}$ & $5260 \pm 310$ \\
D163 & $8030 ^{+510} _{-410}$ & $7190 ^{+460} _{-370}$ & $6050 \pm 390$ \\
D164 & $7410 ^{+310} _{-370}$ & $6310 ^{+260} _{-320}$ & $5330 \pm 220$ \\
D165 & $9450 ^{+380} _{-320}$ & $9760 ^{+70} _{-90}$ & $7720 \pm 310$ \\
D166 & $9210 ^{+230} _{-250}$ & $9280 ^{+70} _{-60}$ & $7430 \pm 190$ \\
D167 & $9400 ^{+330} _{-350}$ & $9560 ^{+80} _{-60}$ & $7660 \pm 270$ \\
D168 & $10520 ^{+420} _{-500}$ & $9190 ^{+140} _{-160}$ & $8970 \pm 360$ \\
D169 & $8620 ^{+380} _{-540}$ & $9680 ^{+130} _{-150}$ & $6740 \pm 300$ \\
D170 & $40020 ^{+13350} _{-5930}$ & $9440 \pm 430$ & $43480 \pm 14510$ \\
D171 & $9180 ^{+210} _{-250}$ & $8830 ^{+200} _{-240}$ & $7400 ^{+170} _{-200}$ \\
D172 & $9730 ^{+250} _{-320}$ & $9410 ^{+70} _{-60}$ & $8040 \pm 210$ \\
D173 & $10220 ^{+190} _{-170}$ & $9580 ^{+80} _{-100}$ & $8620 \pm 160$ \\
D174 & $8370 ^{+350} _{-400}$ & $8520 ^{+150} _{-110}$ & $6450 \pm 270$ \\
D175 & $8500 ^{+530} _{-550}$ & $9170 ^{+180} _{-200}$ & $6610 \pm 410$ \\
D176 & $8800 ^{+200} _{-140}$ & $8730 ^{+50} _{-60}$ & $6960 \pm 160$ \\
D177 & $9090 ^{+340} _{-350}$ & $8450 ^{+280} _{-180}$ & $7290 \pm 270$ \\
D178 & $9660 ^{+100} _{-70}$ & $9510 ^{+100} _{-70}$ & $7960 ^{+90} _{-60}$ \\
D179 & $9410 \pm 80$ & $9150 \pm 80$ & $7670 \pm 70$ \\
D180 & $12250 ^{+140} _{-180}$ & $13210 ^{+150} _{-200}$ & $10990 ^{+130} _{-170}$ \\
D181 & $12620 ^{+280} _{-330}$ & $13750 ^{+300} _{-360}$ & $11430 ^{+250} _{-300}$ \\
D182 & $11050 ^{+910} _{-710}$ & $12740 ^{+180} _{-160}$ & $9580 \pm 790$ \\
D183 & $12650 ^{+130} _{-160}$ & $13790 ^{+150} _{-170}$ & $11470 ^{+120} _{-140}$ \\
D184 & $9240 ^{+250} _{-340}$ & $11190 ^{+240} _{-220}$ & $7480 \pm 200$ \\
D185 & $9680 ^{+380} _{-400}$ & $9520 ^{+330} _{-450}$ & $7990 \pm 310$ \\
D186 & $7530 ^{+160} _{-170}$ & $12440 ^{+340} _{-300}$ & $5480 \pm 120$ \\
D187 & $8090 ^{+210} _{-320}$ & $7950 ^{+570} _{-750}$ & $6130 \pm 160$ \\
D188 & $9280 ^{+170} _{-160}$ & $8340 \pm 160$ & $7520 \pm 140$ \\
D189 & $9100 ^{+740} _{-890}$ & $7660 ^{+370} _{-490}$ & $7310 \pm 590$ \\
D190 & $8050 ^{+330} _{-230}$ & $8940 ^{+970} _{-870}$ & $6080 \pm 250$ \\
D191 & $7840 ^{+220} _{-200}$ & $6920 ^{+190} _{-180}$ & $5830 \pm 160$ \\
D192 & $7690 ^{+310} _{-390}$ & $6720 ^{+270} _{-340}$ & $5660 \pm 230$ \\
D193 & $8500 ^{+810} _{-560}$ & $7880 ^{+750} _{-520}$ & $6610 \pm 630$ \\
D194 & $9640 ^{+560} _{-570}$ & $8250 ^{+400} _{-350}$ & $7930 \pm 460$ \\
D195 & $11010 ^{+400} _{-460}$ & $11260 ^{+230} _{-190}$ & $9540 \pm 350$ \\
D196 & $9670 ^{+240} _{-390}$ & $9060 \pm 180$ & $7970 \pm 200$ \\
D197 & $10620 ^{+1120} _{-730}$ & $10910 ^{+1150} _{-750}$ & $9090 \pm 960$ \\
D198 & $10720 ^{+700} _{-650}$ & $10710 ^{+360} _{-340}$ & $9200 \pm 600$ \\
D199 & $8340 ^{+140} _{-150}$ & $7310 ^{+340} _{-290}$ & $6420 \pm 110$ \\
D200 & $8930 ^{+260} _{-240}$ & $8360 ^{+140} _{-160}$ & $7110 \pm 200$ \\
D201 & $8720 ^{+170} _{-230}$ & $8110 ^{+170} _{-180}$ & $6860 \pm 130$ \\
D202 & $8120 ^{+940} _{-1220}$ & $7320 ^{+850} _{-1100}$ & $6160 \pm 710$ \\
D203 & $7440 ^{+290} _{-210}$ & $6360 ^{+250} _{-180}$ & $5370 \pm 210$ \\
D204 & $10670 ^{+730} _{-710}$ & $10900 ^{+740} _{-720}$ & $9140 ^{+620} _{-610}$ \\
D205 & $10490 ^{+490} _{-530}$ & $9850 ^{+250} _{-270}$ & $8930 \pm 410$ \\
D206 & $8420 ^{+230} _{-270}$ & $8150 ^{+150} _{-210}$ & $6510 \pm 180$ \\
D207 & $9210 ^{+340} _{-300}$ & $8800 \pm 130$ & $7440 \pm 270$ \\
D208 & $7750 ^{+290} _{-340}$ & $7780 \pm 500$ & $5730 \pm 220$ \\
D209 & $6710 ^{+170} _{-200}$ & $5310 ^{+140} _{-150}$ & $4510 \pm 120$ \\
D210 & $6960 ^{+150} _{-200}$ & $5660 ^{+120} _{-170}$ & $4800 \pm 100$ \\
D211 & $7310 ^{+350} _{-320}$ & $6170 ^{+300} _{-270}$ & $5210 \pm 250$ \\
D212 & $6580 ^{+70} _{-80}$ & $5120 ^{+50} _{-60}$ & $4360 \pm 40$ \\
D213 & $6740 ^{+140} _{-250}$ & $5350 ^{+110} _{-200}$ & $4540 \pm 90$ \\
D214 & $6020 ^{+110} _{-130}$ & $4320 ^{+80} _{-90}$ & $3700 \pm 70$ \\
D215 & $5640 ^{+300} _{-370}$ & $3780 ^{+200} _{-250}$ & $3260 \pm 170$ \\
D216 & $6430 ^{+550} _{-580}$ & $4900 ^{+420} _{-440}$ & $4180 \pm 360$ \\
D217 & $8970 ^{+230} _{-240}$ & $21620 ^{+1890} _{-3170}$ & $7150 \pm 190$ \\
D218 & $6280 ^{+190} _{-370}$ & $4700 ^{+140} _{-280}$ & $4010 \pm 120$ \\
D219 & $6550 ^{+410} _{-570}$ & $5090 ^{+320} _{-440}$ & $4330 \pm 270$ \\
D220 & $8900 ^{+200} _{-210}$ & $7960 ^{+80} _{-100}$ & $7070 \pm 160$ \\
D221 & $8240 ^{+130} _{-140}$ & $7800 ^{+250} _{-270}$ & $6300 \pm 100$ \\
D222 & $9980 ^{+190} _{-230}$ & $8420 ^{+60} _{-50}$ & $8340 \pm 150$ \\
D223 & $8530 ^{+150} _{-90}$ & $8010 ^{+50} _{-40}$ & $6640 \pm 120$ \\
D224 & $9930 ^{+190} _{-210}$ & $8410 \pm 60$ & $8280 \pm 160$ \\
D225 & $8490 ^{+110} _{-120}$ & $8100 ^{+90} _{-70}$ & $6600 \pm 80$ \\
D226 & $9800 ^{+200} _{-140}$ & $8510 \pm 60$ & $8130 \pm 170$ \\
D227 & $10140 ^{+190} _{-210}$ & $8530 ^{+50} _{-80}$ & $8520 \pm 160$ \\
D228 & $9910 ^{+200} _{-170}$ & $8400 \pm 50$ & $8250 \pm 170$ \\
D229 & $9930 ^{+220} _{-160}$ & $8340 ^{+50} _{-60}$ & $8280 \pm 180$ \\
D230 & $8220 ^{+160} _{-260}$ & $7470 ^{+140} _{-240}$ & $6280 \pm 120$ \\
D231 & $9550 ^{+220} _{-260}$ & $8340 ^{+60} _{-80}$ & $7840 \pm 180$ \\
D232 & $9980 ^{+240} _{-250}$ & $8370 \pm 50$ & $8340 \pm 200$ \\
D233 & $9580 ^{+400} _{-420}$ & $8160 ^{+200} _{-220}$ & $7870 \pm 330$ \\
D234 & $8380 ^{+100} _{-110}$ & $8030 ^{+70} _{-80}$ & $6460 \pm 80$ \\
D235 & $9520 ^{+170} _{-140}$ & $9310 ^{+170} _{-140}$ & $7800 ^{+140} _{-120}$ \\
D236 & $8810 ^{+160} _{-210}$ & $8450 ^{+30} _{-40}$ & $6970 \pm 130$ \\
D237 & $11270 ^{+620} _{-600}$ & $9020 ^{+140} _{-160}$ & $9850 \pm 540$ \\
D238 & $8650 ^{+250} _{-350}$ & $8210 ^{+130} _{-120}$ & $6780 \pm 200$ \\
D239 & $9830 ^{+120} _{-150}$ & $9770 ^{+120} _{-150}$ & $8160 \pm 100$ \\
D240 & $10590 ^{+260} _{-280}$ & $9990 ^{+260} _{-380}$ & $9050 \pm 220$ \\
D241 & $8200 \pm 90$ & $7440 \pm 80$ & $6250 \pm 70$ \\
D242 & $9310 ^{+430} _{-420}$ & $9080 ^{+290} _{-380}$ & $7550 \pm 350$ \\
D243 & $11030 ^{+790} _{-1240}$ & $11470 ^{+820} _{-1290}$ & $9560 ^{+690} _{-1070}$ \\
D244 & $8100 ^{+150} _{-230}$ & $7290 ^{+130} _{-200}$ & $6130 \pm 110$ \\
D245 & $7470 ^{+250} _{-240}$ & $6400 \pm 210$ & $5400 \pm 180$ \\
D246 & $8320 ^{+410} _{-460}$ & $7620 ^{+380} _{-420}$ & $6400 \pm 320$ \\
D247 & $9510 ^{+340} _{-350}$ & $9220 ^{+330} _{-410}$ & $7780 \pm 280$ \\
D248 & $7790 ^{+130} _{-220}$ & $6860 ^{+120} _{-190}$ & $5780 \pm 100$ \\
D249 & $9290 ^{+210} _{-200}$ & $8920 ^{+130} _{-90}$ & $7530 \pm 170$ \\
D250 & $10100 ^{+520} _{-550}$ & $10150 ^{+530} _{-550}$ & $8480 ^{+440} _{-460}$ \\
D251 & $10700 ^{+820} _{-740}$ & $10990 ^{+840} _{-760}$ & $9170 ^{+710} _{-640}$ \\
D252 & $12480 ^{+1970} _{-1990}$ & $12120 ^{+100} _{-110}$ & $11260 \pm 1770$ \\
D253 & $12300 ^{+210} _{-240}$ & $13290 ^{+230} _{-260}$ & $11060 ^{+190} _{-220}$ \\
D254 & $12340 ^{+60} _{-70}$ & $13340 ^{+60} _{-80}$ & $11090 ^{+50} _{-70}$ \\
D255 & $12760 \pm 140$ & $13950 \pm 150$ & $11590 \pm 130$ \\
D256 & $12060 ^{+1710} _{-1930}$ & $10920 \pm 70$ & $10770 \pm 1520$ \\
D257 & $10880 ^{+1020} _{-1070}$ & $10690 ^{+70} _{-60}$ & $9380 \pm 880$ \\
D258 & $11270 ^{+430} _{-380}$ & $11820 ^{+450} _{-390}$ & $9850 ^{+370} _{-330}$ \\
D259 & $13700 ^{+120} _{-130}$ & $15280 ^{+130} _{-150}$ & $12680 ^{+110} _{-120}$ \\
D260 & $10010 \pm 100$ & $10010 \pm 100$ & $8370 \pm 80$ \\
D261 & $9990 \pm 100$ & $9990 \pm 100$ & $8350 \pm 80$ \\
D262 & $11170 ^{+420} _{-560}$ & $10100 ^{+120} _{-140}$ & $9720 \pm 370$ \\
D263 & $13380 ^{+600} _{-690}$ & $14830 ^{+660} _{-760}$ & $12310 ^{+550} _{-630}$ \\
D264 & $14170 ^{+260} _{-310}$ & $15950 ^{+300} _{-350}$ & $13240 ^{+250} _{-290}$ \\
D265 & $13550 ^{+340} _{-300}$ & $15070 ^{+380} _{-340}$ & $12510 ^{+320} _{-280}$ \\
D266 & $10790 ^{+1330} _{-1110}$ & $11570 ^{+130} _{-120}$ & $9290 \pm 1140$ \\
D267 & $13060 ^{+310} _{-390}$ & $14370 ^{+340} _{-420}$ & $11940 ^{+280} _{-350}$ \\
D268 & $12400 ^{+100} _{-110}$ & $13430 ^{+110} _{-120}$ & $11170 ^{+90} _{-100}$ \\
D269 & $12580 ^{+290} _{-280}$ & $13690 ^{+320} _{-300}$ & $11380 ^{+270} _{-250}$ \\
D270 & $11440 ^{+490} _{-440}$ & $12060 ^{+510} _{-460}$ & $10050 ^{+430} _{-380}$ \\
D271 & $13960 ^{+210} _{-190}$ & $15660 ^{+240} _{-210}$ & $12990 ^{+200} _{-180}$ \\
D272 & $10900 ^{+860} _{-720}$ & $11290 ^{+890} _{-740}$ & $9420 ^{+740} _{-620}$ \\
D273 & $13330 ^{+490} _{-450}$ & $14760 ^{+550} _{-500}$ & $12260 ^{+450} _{-420}$ \\
D274 & $10840 ^{+860} _{-830}$ & $11190 ^{+890} _{-850}$ & $9340 ^{+740} _{-710}$ \\
D275 & $13920 ^{+90} _{-120}$ & $15600 ^{+100} _{-130}$ & $12950 ^{+90} _{-110}$ \\
D276 & $13240 ^{+130} _{-170}$ & $14640 ^{+150} _{-180}$ & $12160 ^{+120} _{-150}$ \\
D277 & $12650 ^{+170} _{-160}$ & $13780 ^{+180} _{-170}$ & $11460 ^{+150} _{-140}$ \\
D278 & $11990 \pm 90$ & $12840 ^{+100} _{-90}$ & $10690 \pm 80$ \\
D279 & $11580 ^{+380} _{-350}$ & $12250 ^{+400} _{-370}$ & $10200 ^{+330} _{-310}$ \\
D280 & $11800 ^{+100} _{-140}$ & $12570 ^{+110} _{-150}$ & $10470 ^{+90} _{-130}$ \\
D281 & $11170 ^{+570} _{-780}$ & $11670 ^{+590} _{-820}$ & $9720 ^{+500} _{-680}$ \\
D282 & $9660 ^{+690} _{-820}$ & $8440 ^{+580} _{-560}$ & $7960 \pm 570$ \\
D283 & $13350 ^{+1520} _{-1480}$ & $16010 ^{+390} _{-360}$ & $12280 \pm 1400$ \\
D284 & $10740 ^{+1140} _{-2120}$ & $11280 ^{+120} _{-160}$ & $9230 \pm 980$ \\
D285 & $8380 ^{+220} _{-330}$ & $8110 ^{+380} _{-390}$ & $6460 \pm 170$ \\
D286 & $8110 ^{+410} _{-450}$ & $8730 ^{+300} _{-310}$ & $6150 \pm 310$ \\
D287 & $8990 ^{+470} _{-420}$ & $8650 ^{+110} _{-150}$ & $7180 \pm 380$ \\
D288 & $8890 ^{+250} _{-320}$ & $8210 ^{+230} _{-150}$ & $7060 \pm 200$ \\
D289 & $9110 ^{+860} _{-1000}$ & $8510 \pm 240$ & $7310 \pm 690$ \\
D290 & $10740 ^{+100} _{-120}$ & $11050 ^{+110} _{-120}$ & $9220 ^{+90} _{-100}$ \\
D291 & $8540 ^{+840} _{-940}$ & $8220 \pm 300$ & $6650 \pm 660$ \\
D292 & $8660 ^{+730} _{-560}$ & $8790 ^{+230} _{-310}$ & $6790 \pm 570$ \\
D293 & $8980 ^{+1080} _{-970}$ & $7990 \pm 300$ & $7160 \pm 860$ \\
D294 & $8780 ^{+320} _{-470}$ & $8260 ^{+310} _{-440}$ & $6930 ^{+260} _{-370}$ \\
D295 & $8710 ^{+1030} _{-1140}$ & $7870 ^{+360} _{-520}$ & $6850 \pm 810$ \\
D296 & $10220 ^{+140} _{-210}$ & $10310 ^{+140} _{-210}$ & $8610 ^{+120} _{-170}$ \\
D297 & $10700 \pm 80$ & $11000 \pm 80$ & $9180 \pm 70$ \\
D298 & $6990 ^{+570} _{-650}$ & $5710 ^{+470} _{-530}$ & $4840 \pm 390$ \\
D299 & $9740 ^{+230} _{-270}$ & $9630 ^{+230} _{-260}$ & $8050 ^{+190} _{-220}$ \\
D300 & $6200 ^{+450} _{-500}$ & $4580 ^{+330} _{-370}$ & $3910 \pm 280$ \\
D301 & $7810 ^{+270} _{-380}$ & $6890 ^{+240} _{-330}$ & $5800 \pm 200$ \\
D302 & $7330 ^{+380} _{-340}$ & $6200 ^{+320} _{-290}$ & $5240 \pm 270$ \\
D303 & $9650 \pm 330$ & $9490 ^{+330} _{-320}$ & $7950 ^{+280} _{-270}$ \\
D304 & $8060 ^{+410} _{-430}$ & $7250 ^{+370} _{-390}$ & $6090 \pm 310$ \\
D305 & $8150 ^{+270} _{-310}$ & $7360 ^{+250} _{-280}$ & $6190 \pm 210$ \\
D306 & $8740 ^{+620} _{-470}$ & $8210 ^{+580} _{-440}$ & $6880 \pm 490$ \\
D307 & $7820 ^{+490} _{-620}$ & $6900 ^{+430} _{-550}$ & $5810 \pm 360$ \\
D308 & $6590 ^{+430} _{-370}$ & $5140 ^{+330} _{-290}$ & $4370 \pm 280$ \\
D309 & $6920 ^{+220} _{-300}$ & $5610 ^{+180} _{-240}$ & $4750 \pm 150$ \\
D310 & $9330 ^{+580} _{-630}$ & $9050 ^{+560} _{-610}$ & $7580 ^{+470} _{-510}$ \\
D311 & $8180 ^{+340} _{-400}$ & $7410 ^{+310} _{-360}$ & $6230 \pm 260$ \\
D312 & $12030 ^{+1710} _{-1890}$ & $12740 ^{+250} _{-160}$ & $10740 \pm 1520$ \\
D313 & $11080 ^{+290} _{-320}$ & $10180 \pm 60$ & $9620 \pm 250$ \\
D314 & $11250 ^{+130} _{-210}$ & $11720 ^{+140} _{-220}$ & $9820 ^{+120} _{-190}$ \\
D315 & $10060 ^{+630} _{-680}$ & $10860 ^{+190} _{-170}$ & $8420 \pm 530$ \\
D316 & $10580 ^{+430} _{-410}$ & $10820 ^{+440} _{-420}$ & $9040 ^{+370} _{-350}$ \\
D317 & $10720 ^{+400} _{-490}$ & $10190 ^{+50} _{-60}$ & $9200 \pm 350$ \\
D318 & $9530 ^{+150} _{-200}$ & $9330 ^{+140} _{-200}$ & $7810 ^{+120} _{-160}$ \\
D319 & $13730 ^{+100} _{-90}$ & $15510 ^{+90} _{-100}$ & $12720 \pm 90$ \\
D320 & $11870 ^{+680} _{-840}$ & $15570 ^{+360} _{-390}$ & $10550 \pm 610$ \\
D321 & $7770 ^{+440} _{-480}$ & $6820 ^{+390} _{-420}$ & $5750 \pm 330$ \\
D322 & $7970 ^{+340} _{-410}$ & $9390 ^{+450} _{-280}$ & $5990 \pm 260$ \\
D323 & $7040 ^{+480} _{-580}$ & $5780 ^{+400} _{-480}$ & $4890 \pm 340$ \\
D324 & $8260 ^{+500} _{-490}$ & $8370 ^{+350} _{-460}$ & $6320 \pm 380$ \\
D325 & $7270 ^{+380} _{-450}$ & $6110 ^{+320} _{-380}$ & $5160 \pm 270$ \\
D326 & $7080 ^{+450} _{-490}$ & $5780 ^{+370} _{-400}$ & $4940 ^{+320} _{-340}$ \\
D327 & $8520 ^{+530} _{-560}$ & $8810 ^{+410} _{-510}$ & $6630 \pm 410$ \\
D328 & $8850 ^{+180} _{-190}$ & $9880 ^{+310} _{-300}$ & $7010 \pm 140$ \\
D329 & $7800 ^{+390} _{-380}$ & $10800 ^{+390} _{-420}$ & $5790 \pm 290$ \\
D330 & $7680 ^{+370} _{-340}$ & $6700 ^{+320} _{-300}$ & $5650 \pm 270$ \\
D331 & $8160 ^{+590} _{-780}$ & $7330 ^{+530} _{-700}$ & $6210 ^{+450} _{-600}$ \\
D332 & $10120 ^{+1050} _{-1070}$ & $10180 ^{+1050} _{-1080}$ & $8500 ^{+880} _{-900}$ \\
D333 & $7290 ^{+300} _{-390}$ & $6140 ^{+250} _{-330}$ & $5190 \pm 210$ \\
D334 & $11430 ^{+1340} _{-1360}$ & $11550 ^{+180} _{-230}$ & $10030 \pm 1170$ \\
D335 & $11970 ^{+460} _{-570}$ & $11320 ^{+100} _{-80}$ & $10660 \pm 410$ \\
D336 & $14330 ^{+2370} _{-1870}$ & $11770 ^{+280} _{-190}$ & $13430 \pm 2220$ \\
D337 & $12790 ^{+150} _{-110}$ & $13980 ^{+160} _{-120}$ & $11620 ^{+130} _{-100}$ \\
D338 & $12650 ^{+430} _{-380}$ & $13790 ^{+470} _{-410}$ & $11470 ^{+390} _{-340}$ \\
D339 & $12160 ^{+410} _{-640}$ & $13090 ^{+440} _{-690}$ & $10890 ^{+370} _{-580}$ \\
D340 & $11200 ^{+440} _{-320}$ & $11720 ^{+460} _{-330}$ & $9770 ^{+380} _{-280}$ \\
D341 & $15590 ^{+2800} _{-3280}$ & $12510 ^{+280} _{-370}$ & $14900 \pm 2670$ \\
D342 & $12200 ^{+200} _{-230}$ & $13140 ^{+210} _{-250}$ & $10930 ^{+170} _{-210}$ \\
D343 & $12100 \pm 60$ & $13000 ^{+60} _{-70}$ & $10820 ^{+50} _{-60}$ \\
D344 & $17290 ^{+100} _{-160}$ & $20420 ^{+120} _{-180}$ & $16890 ^{+100} _{-150}$ \\
D345 & $16950 ^{+100} _{-120}$ & $19930 ^{+120} _{-140}$ & $16490 ^{+100} _{-120}$ \\
D346 & $17100 ^{+270} _{-210}$ & $20140 ^{+310} _{-240}$ & $16670 ^{+260} _{-200}$ \\
D347 & $18000 ^{+290} _{-250}$ & $21420 ^{+350} _{-300}$ & $17720 ^{+290} _{-250}$ \\
D348 & $17630 ^{+290} _{-230}$ & $20900 ^{+340} _{-270}$ & $17290 ^{+280} _{-230}$ \\
D349 & $17650 ^{+440} _{-360}$ & $20940 ^{+520} _{-430}$ & $17320 ^{+430} _{-360}$ \\
D350 & $18520 ^{+490} _{-420}$ & $22180 ^{+590} _{-510}$ & $18330 ^{+490} _{-420}$ \\
D351 & $17170 ^{+270} _{-240}$ & $20250 ^{+320} _{-280}$ & $16750 ^{+260} _{-230}$ \\
D352 & $24120 ^{+3640} _{-3690}$ & $21300 ^{+260} _{-250}$ & $24880 \pm 3750$ \\
D353 & $17350 ^{+260} _{-200}$ & $20500 ^{+310} _{-240}$ & $16960 ^{+260} _{-200}$ \\
D354 & $17320 ^{+160} _{-140}$ & $20460 ^{+190} _{-160}$ & $16920 ^{+160} _{-140}$ \\
D355 & $16460 ^{+320} _{-360}$ & $19230 ^{+380} _{-420}$ & $15920 ^{+310} _{-350}$ \\
D356 & $11890 ^{+100} _{-110}$ & $12700 ^{+110} _{-120}$ & $10570 ^{+90} _{-100}$ \\
D357 & $12100 ^{+140} _{-110}$ & $13000 ^{+150} _{-120}$ & $10820 ^{+120} _{-100}$ \\
D358 & $16270 ^{+140} _{-190}$ & $18960 ^{+160} _{-230}$ & $15700 ^{+140} _{-190}$ \\
D359 & $13710 ^{+170} _{-140}$ & $15290 ^{+180} _{-160}$ & $12690 ^{+150} _{-130}$ \\
D360 & $15860 ^{+170} _{-230}$ & $18380 ^{+190} _{-260}$ & $15220 ^{+160} _{-220}$ \\
D361 & $14810 ^{+80} _{-110}$ & $16870 ^{+90} _{-130}$ & $13990 ^{+80} _{-110}$ \\
D362 & $15260 ^{+210} _{-250}$ & $17510 ^{+240} _{-280}$ & $14510 ^{+200} _{-240}$ \\
D363 & $19000 ^{+1430} _{-1740}$ & $20140 \pm 280$ & $18890 \pm 1420$ \\
D364 & $18200 ^{+400} _{-410}$ & $21710 ^{+480} _{-490}$ & $17950 \pm 400$ \\
D365 & $13460 ^{+290} _{-260}$ & $14940 ^{+320} _{-280}$ & $12410 ^{+270} _{-240}$ \\
D366 & $12670 ^{+120} _{-150}$ & $13820 ^{+130} _{-160}$ & $11490 ^{+110} _{-140}$ \\
D367 & $14220 ^{+230} _{-250}$ & $16030 ^{+260} _{-280}$ & $13300 ^{+210} _{-230}$ \\
D368 & $13380 ^{+480} _{-640}$ & $14840 ^{+530} _{-700}$ & $12320 ^{+440} _{-580}$ \\
D369 & $15440 \pm 180$ & $17770 ^{+210} _{-200}$ & $14730 \pm 170$ \\
D370 & $16420 ^{+390} _{-380}$ & $19160 ^{+460} _{-440}$ & $15870 ^{+380} _{-360}$ \\
D371 & $16940 ^{+250} _{-220}$ & $19910 ^{+290} _{-260}$ & $16470 ^{+240} _{-220}$ \\
D372 & $13330 ^{+150} _{-90}$ & $14760 ^{+170} _{-100}$ & $12250 ^{+140} _{-80}$ \\
D373 & $12840 ^{+130} _{-120}$ & $14060 ^{+150} _{-130}$ & $11680 ^{+120} _{-110}$ \\
D374 & $25510 ^{+2430} _{-2110}$ & $19010 ^{+480} _{-470}$ & $26500 \pm 2530$ \\
D375 & $25450 ^{+2870} _{-2160}$ & $18970 ^{+340} _{-480}$ & $26430 \pm 2980$ \\
D376 & $14220 ^{+100} _{-60}$ & $16030 ^{+110} _{-70}$ & $13300 ^{+90} _{-50}$ \\
D377 & $12070 ^{+260} _{-380}$ & $12950 ^{+280} _{-400}$ & $10780 ^{+230} _{-340}$ \\
D378 & $17430 ^{+310} _{-420}$ & $20620 ^{+370} _{-500}$ & $17050 ^{+310} _{-410}$ \\
D379 & $14610 ^{+240} _{-220}$ & $16580 ^{+270} _{-250}$ & $13750 ^{+230} _{-200}$ \\
D380 & $12340 ^{+300} _{-330}$ & $13340 ^{+320} _{-360}$ & $11090 ^{+270} _{-300}$ \\
D381 & $15140 ^{+160} _{-180}$ & $17340 ^{+190} _{-200}$ & $14370 ^{+160} _{-170}$ \\
D382 & $14160 ^{+160} _{-140}$ & $15940 ^{+180} _{-150}$ & $13230 ^{+150} _{-130}$ \\
D383 & $12770 ^{+190} _{-180}$ & $13960 \pm 200$ & $11600 ^{+170} _{-160}$ \\
D384 & $10580 ^{+180} _{-210}$ & $10830 ^{+190} _{-220}$ & $9040 ^{+160} _{-180}$ \\
D385 & $11070 ^{+180} _{-150}$ & $11530 ^{+190} _{-160}$ & $9610 ^{+160} _{-130}$ \\
D386 & $14830 ^{+170} _{-120}$ & $16900 ^{+190} _{-140}$ & $14010 ^{+160} _{-110}$ \\
D387 & $15040 ^{+270} _{-380}$ & $17200 ^{+310} _{-430}$ & $14260 ^{+260} _{-360}$ \\
D388 & $11620 ^{+230} _{-210}$ & $12320 ^{+240} _{-220}$ & $10260 ^{+200} _{-180}$ \\
D389 & $12950 \pm 90$ & $14210 \pm 100$ & $11810 ^{+80} _{-90}$ \\
D390 & $15520 ^{+780} _{-630}$ & $15730 ^{+250} _{-300}$ & $14820 \pm 750$ \\
D391 & $11920 ^{+310} _{-210}$ & $12750 ^{+340} _{-230}$ & $10610 ^{+280} _{-190}$ \\
D392 & $13630 ^{+1420} _{-1670}$ & $15090 ^{+350} _{-460}$ & $12610 \pm 1310$ \\
D393 & $16730 ^{+100} _{-120}$ & $19610 ^{+120} _{-140}$ & $16230 ^{+100} _{-120}$ \\
D394 & $11480 ^{+480} _{-490}$ & $12110 \pm 510$ & $10090 \pm 430$ \\
D395 & $13090 ^{+90} _{-130}$ & $14410 ^{+100} _{-150}$ & $11970 ^{+80} _{-120}$ \\
D396 & $12620 ^{+60} _{-70}$ & $13740 ^{+60} _{-70}$ & $11420 ^{+50} _{-60}$ \\
D397 & $12370 ^{+190} _{-160}$ & $13390 ^{+200} _{-170}$ & $11130 ^{+170} _{-140}$ \\
D398 & $10880 ^{+170} _{-300}$ & $11250 ^{+170} _{-310}$ & $9380 ^{+150} _{-260}$ \\
D399 & $13150 ^{+680} _{-800}$ & $12530 ^{+310} _{-220}$ & $12050 \pm 630$ \\
D400 & $10770 ^{+840} _{-730}$ & $12420 ^{+60} _{-40}$ & $9260 \pm 730$ \\
D401 & $12080 ^{+320} _{-400}$ & $12520 ^{+220} _{-200}$ & $10790 \pm 280$ \\
D402 & $11930 ^{+230} _{-270}$ & $12810 ^{+180} _{-240}$ & $10620 \pm 200$ \\
D403 & $13120 ^{+390} _{-350}$ & $13880 ^{+290} _{-180}$ & $12010 \pm 360$ \\
D404 & $11430 ^{+210} _{-150}$ & $12050 ^{+220} _{-150}$ & $10040 ^{+180} _{-130}$ \\
D405 & $11960 ^{+110} _{-90}$ & $12800 ^{+120} _{-90}$ & $10650 ^{+100} _{-80}$ \\
D406 & $11790 ^{+290} _{-350}$ & $12550 ^{+300} _{-370}$ & $10450 ^{+250} _{-310}$ \\
D407 & $11110 ^{+1410} _{-840}$ & $12060 ^{+140} _{-190}$ & $9660 \pm 1230$ \\
D408 & $11550 \pm 80$ & $12190 ^{+90} _{-80}$ & $10180 \pm 70$ \\
D409 & $11400 ^{+130} _{-80}$ & $12000 ^{+140} _{-90}$ & $10000 ^{+110} _{-70}$ \\
D410 & $11990 ^{+1140} _{-810}$ & $11970 ^{+90} _{-110}$ & $10690 \pm 1020$ \\
D411 & $11920 ^{+330} _{-340}$ & $12180 \pm 100$ & $10610 \pm 290$ \\
D412 & $11140 ^{+960} _{-1120}$ & $11920 ^{+110} _{-90}$ & $9690 \pm 830$ \\
D413 & $10930 ^{+240} _{-160}$ & $11330 ^{+250} _{-170}$ & $9450 ^{+210} _{-140}$ \\
D414 & $12450 ^{+210} _{-240}$ & $13500 ^{+230} _{-270}$ & $11230 ^{+190} _{-220}$ \\
D415 & $13260 ^{+250} _{-180}$ & $14660 ^{+280} _{-200}$ & $12180 ^{+230} _{-170}$ \\
D416 & $13240 ^{+240} _{-280}$ & $14620 ^{+260} _{-310}$ & $12150 ^{+220} _{-250}$ \\
D417 & $13720 ^{+110} _{-140}$ & $15320 ^{+130} _{-150}$ & $12720 ^{+110} _{-130}$ \\
D418 & $13500 ^{+140} _{-120}$ & $15000 ^{+160} _{-130}$ & $12450 ^{+130} _{-110}$ \\
D419 & $13550 ^{+290} _{-270}$ & $15070 ^{+320} _{-300}$ & $12510 ^{+270} _{-250}$ \\
D420 & $13540 ^{+100} _{-140}$ & $15060 ^{+120} _{-160}$ & $12500 ^{+100} _{-130}$ \\
D421 & $13530 ^{+120} _{-180}$ & $15050 ^{+140} _{-200}$ & $12490 ^{+110} _{-160}$ \\
D422 & $10910 ^{+170} _{-280}$ & $11300 ^{+180} _{-290}$ & $9420 ^{+150} _{-240}$ \\
D423 & $17010 ^{+150} _{-240}$ & $20020 ^{+180} _{-290}$ & $16560 ^{+150} _{-240}$ \\
D424 & $16720 ^{+250} _{-220}$ & $19600 ^{+290} _{-260}$ & $16230 ^{+240} _{-210}$ \\
D425 & $9360 ^{+290} _{-340}$ & $11790 ^{+30} _{-60}$ & $7610 \pm 240$ \\
D426 & $11650 ^{+130} _{-80}$ & $12360 ^{+140} _{-90}$ & $10290 ^{+110} _{-70}$ \\
D427 & $11510 ^{+60} _{-50}$ & $12160 ^{+60} _{-50}$ & $10130 ^{+50} _{-40}$ \\
D428 & $12110 ^{+130} _{-140}$ & $13020 ^{+140} _{-150}$ & $10830 ^{+120} _{-130}$ \\
D429 & $13030 ^{+210} _{-170}$ & $14330 ^{+240} _{-190}$ & $11910 ^{+200} _{-160}$ \\
D430 & $11940 ^{+880} _{-1090}$ & $13810 ^{+140} _{-120}$ & $10630 \pm 780$ \\
D431 & $14140 ^{+120} _{-130}$ & $15920 \pm 140$ & $13210 \pm 120$ \\
D432 & $14000 ^{+150} _{-140}$ & $15720 ^{+170} _{-160}$ & $13040 ^{+140} _{-130}$ \\
D433 & $14520 ^{+220} _{-250}$ & $16450 ^{+250} _{-280}$ & $13650 ^{+210} _{-230}$ \\
D434 & $14160 ^{+150} _{-170}$ & $15940 ^{+170} _{-190}$ & $13230 ^{+140} _{-150}$ \\
D435 & $13950 ^{+180} _{-130}$ & $15640 ^{+210} _{-150}$ & $12980 ^{+170} _{-120}$ \\
D436 & $14030 ^{+180} _{-210}$ & $15760 ^{+200} _{-240}$ & $13080 ^{+170} _{-200}$ \\
D437 & $24970 ^{+3620} _{-3040}$ & $14430 ^{+130} _{-140}$ & $25870 \pm 3750$ \\
D438 & $15430 ^{+180} _{-170}$ & $17760 \pm 200$ & $14720 ^{+170} _{-160}$ \\
D439 & $15230 ^{+220} _{-330}$ & $17480 ^{+260} _{-380}$ & $14480 ^{+210} _{-310}$ \\
D440 & $14640 ^{+190} _{-200}$ & $16630 ^{+220} _{-230}$ & $13790 ^{+180} _{-190}$ \\
D441 & $11670 \pm 140$ & $12380 \pm 150$ & $10310 ^{+130} _{-120}$ \\
D442 & $10440 ^{+170} _{-250}$ & $10620 ^{+170} _{-260}$ & $8870 ^{+140} _{-220}$ \\
D443 & $11080 ^{+1120} _{-1170}$ & $9630 ^{+820} _{-670}$ & $9620 \pm 970$ \\
D444 & $10850 ^{+170} _{-120}$ & $11220 ^{+180} _{-130}$ & $9360 ^{+150} _{-110}$ \\
D445 & $11430 ^{+420} _{-390}$ & $12050 ^{+440} _{-410}$ & $10040 ^{+370} _{-340}$ \\
D446 & $12460 ^{+280} _{-270}$ & $13510 ^{+310} _{-290}$ & $11240 ^{+260} _{-240}$ \\
D447 & $12150 ^{+740} _{-580}$ & $13070 ^{+800} _{-620}$ & $10880 ^{+660} _{-520}$ \\
D448 & $14170 ^{+680} _{-820}$ & $15960 ^{+770} _{-920}$ & $13240 ^{+630} _{-770}$ \\
D449 & $12770 \pm 110$ & $13960 \pm 120$ & $11600 \pm 100$ \\
D450 & $12550 ^{+130} _{-190}$ & $13650 ^{+140} _{-200}$ & $11350 ^{+120} _{-170}$ \\
D451 & $14860 ^{+270} _{-240}$ & $16950 ^{+310} _{-270}$ & $14050 ^{+250} _{-230}$ \\
D452 & $13620 ^{+540} _{-330}$ & $15170 ^{+600} _{-370}$ & $12590 ^{+500} _{-300}$ \\
\end{longtable}
}% End longtab

\longtab[6]{
\begin{longtable}{cccccccc}
\caption{Ionic abundances derived from the nebular sample. All values are in 12+log(X/H) units. * indicates Fe$^{2+}$ abundance determinations based on \feiii$\lambda 4658$ with flux errors smaller than 10\%. ** indicates O$^{+}$ abundance determinations based on \oii$\lambda \lambda 7319, 7330$ auroral lines.}\\
\hline
\hline
Reference number& Fe$^{2+}$ & N$^{+}$& O$^{+}$ & O$^{2+}$ & O$^{2+}$& O$^{2+}$  \\
& & &  & \oiii-CELs $t^2=0$ & \oiii-CELs $t^2>0$ & \oiirls-RLs  \\
\hline
\endfirsthead
\caption{Ionic abundances derived from the nebular sample. All values are in 12+log(X/H) units. * indicates Fe$^{2+}$ abundance determinations based on \feiii$\lambda 4658$ with flux errors smaller than 10\%. ** indicates O$^{+}$ abundance determinations based on \oii$\lambda \lambda 7319, 7330$ auroral lines.}\\
\hline
Reference number& Fe$^{2+}$ & N$^{+}$& O$^{+}$ & O$^{2+}$ & O$^{2+}$& O$^{2+}$  \\
& & &  & \oiii-CELs $t^2=0$ & \oiii-CELs $t^2>0$ & \oiirls-RLs  \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\label{table:ionic_abundances}
D1 & $5.57 ^{+0.10} _{-0.09}$ & $6.35 \pm 0.03$ & $7.61 ^{+0.05} _{-0.04}$ & $8.04 ^{+0.04} _{-0.03}$ & $8.30 \pm 0.04$ &  -  \\
D2 & $5.29 ^{+0.12} _{-0.11}$ & $5.85 \pm 0.03$ & $7.08 ^{+0.04} _{-0.03}$ & $7.99 \pm 0.03$ & $8.23 \pm 0.03$ &  -  \\
D3 & $4.90 ^{+0.13} _{-0.12}$ & $5.63 \pm 0.02$ & $7.09 \pm 0.04$** & $7.73 \pm 0.02$ & $7.96 \pm 0.02$ &  -  \\
D4 & $5.41 ^{+0.15} _{-0.14}$ & $5.77 \pm 0.04$ & $7.25 ^{+0.08} _{-0.07}$** & $7.74 ^{+0.04} _{-0.03}$ & $7.97 \pm 0.04$ &  -  \\
D5 & $5.38 ^{+0.06} _{-0.05}$ & $6.27 \pm 0.02$ & $7.12 ^{+0.03} _{-0.02}$ & $8.00 ^{+0.02} _{-0.01}$ & $8.24 \pm 0.02$ &  -  \\
D6 & $5.39 ^{+0.07} _{-0.06}$ & $6.30 \pm 0.02$ & $7.21 \pm 0.03$ & $8.02 \pm 0.02$ & $8.26 \pm 0.03$ &  -  \\
D7 & $5.51 ^{+0.11} _{-0.09}$ & $6.10 \pm 0.02$ & $7.56 \pm 0.03$ & $8.11 \pm 0.03$ & $8.37 \pm 0.03$ &  -  \\
D8 & $5.64 \pm 0.14$ & $6.46 \pm 0.05$ & $7.64 ^{+0.09} _{-0.07}$ & $8.00 ^{+0.07} _{-0.05}$ & $8.27 ^{+0.07} _{-0.06}$ &  -  \\
D9 & $5.37 ^{+0.18} _{-0.16}$ & $6.14 \pm 0.03$ & $7.57 ^{+0.08} _{-0.07}$** & $7.96 ^{+0.04} _{-0.03}$ & $8.22 \pm 0.04$ &  -  \\
D10 & $5.02 ^{+0.13} _{-0.11}$ & $5.89 \pm 0.02$ & $7.39 ^{+0.05} _{-0.04}$** & $7.99 \pm 0.02$ & $8.24 \pm 0.02$ &  -  \\
D11 & $4.97 \pm 0.11$ & $5.70 ^{+0.03} _{-0.02}$ & $7.22 \pm 0.04$** & $7.93 \pm 0.02$ & $8.17 ^{+0.03} _{-0.02}$ &  -  \\
D12 & $5.07 ^{+0.12} _{-0.11}$ & $6.07 \pm 0.02$ & $7.49 ^{+0.04} _{-0.05}$** & $8.03 \pm 0.02$ & $8.28 ^{+0.03} _{-0.02}$ &  -  \\
D13 & $5.76 ^{+0.22} _{-0.16}$ & $6.67 ^{+0.10} _{-0.07}$ & $7.96 ^{+0.30} _{-0.15}$** & $8.03 ^{+0.14} _{-0.09}$ & $8.31 ^{+0.16} _{-0.10}$ &  -  \\
D14 & $5.39 ^{+0.14} _{-0.13}$ & $6.00 ^{+0.04} _{-0.03}$ & $7.45 ^{+0.08} _{-0.06}$** & $7.89 \pm 0.03$ & $8.12 \pm 0.03$ &  -  \\
D15 & $5.56 ^{+0.17} _{-0.16}$ & $6.22 \pm 0.04$ & $7.73 ^{+0.11} _{-0.08}$** & $8.03 ^{+0.05} _{-0.04}$ & $8.29 \pm 0.05$ &  -  \\
D16 & $5.57 ^{+0.17} _{-0.15}$ & $6.42 ^{+0.05} _{-0.04}$ & $7.53 ^{+0.07} _{-0.06}$ & $7.80 ^{+0.06} _{-0.05}$ & $8.04 ^{+0.07} _{-0.06}$ &  -  \\
D17 & $5.78 ^{+0.14} _{-0.12}$ & $6.32 ^{+0.05} _{-0.04}$ & $7.51 ^{+0.07} _{-0.06}$ & $8.07 ^{+0.05} _{-0.04}$ & $8.32 ^{+0.06} _{-0.05}$ &  -  \\
D18 & $5.84 ^{+0.20} _{-0.14}$ & $6.82 ^{+0.10} _{-0.07}$ & $8.00 ^{+0.18} _{-0.12}$ & $8.14 ^{+0.16} _{-0.10}$ & $8.43 ^{+0.17} _{-0.11}$ &  -  \\
D19 & $4.92 ^{+0.14} _{-0.12}$ & $5.58 \pm 0.03$ & $6.49 \pm 0.04$ & $7.55 \pm 0.03$ & $7.74 \pm 0.03$ &  -  \\
D20 & $4.96 ^{+0.12} _{-0.11}$ & $5.55 \pm 0.03$ & $6.51 \pm 0.04$ & $7.53 \pm 0.03$ & $7.71 \pm 0.03$ &  -  \\
D21 & $5.07 ^{+0.17} _{-0.15}$ & $5.73 \pm 0.03$ & $7.25 ^{+0.06} _{-0.05}$** & $7.82 \pm 0.02$ & $8.04 ^{+0.03} _{-0.02}$ &  -  \\
D22 & $4.92 ^{+0.17} _{-0.15}$ & $5.05 ^{+0.07} _{-0.06}$ & $6.59 ^{+0.09} _{-0.08}$** & $7.09 \pm 0.03$ & $7.29 \pm 0.04$ &  -  \\
D23 & $5.64 ^{+0.18} _{-0.15}$ & $6.47 ^{+0.05} _{-0.04}$ & $7.57 ^{+0.08} _{-0.06}$ & $8.07 ^{+0.06} _{-0.05}$ & $8.32 ^{+0.07} _{-0.06}$ &  -  \\
D24 & $5.70 ^{+0.17} _{-0.14}$ & $6.22 ^{+0.05} _{-0.04}$ & $7.71 ^{+0.11} _{-0.09}$** & $8.02 ^{+0.06} _{-0.04}$ & $8.27 ^{+0.06} _{-0.05}$ &  -  \\
D25 & $5.44 ^{+0.14} _{-0.13}$ & $5.79 \pm 0.04$ & $7.13 \pm 0.04$ & $7.77 \pm 0.03$ & $7.99 ^{+0.04} _{-0.03}$ &  -  \\
D26 & $5.92 ^{+0.27} _{-0.18}$ & $6.73 ^{+0.16} _{-0.10}$ & $7.98 ^{+0.25} _{-0.15}$ & $8.03 ^{+0.20} _{-0.13}$ & $8.31 ^{+0.23} _{-0.12}$ &  -  \\
D27 & $5.14 ^{+0.11} _{-0.09}$ & $5.87 \pm 0.02$ & $7.46 ^{+0.06} _{-0.05}$** & $7.98 ^{+0.03} _{-0.02}$ & $8.22 \pm 0.03$ &  -  \\
D28 & $4.71 ^{+0.15} _{-0.14}$ & $5.36 \pm 0.02$ & $6.81 \pm 0.01$ & $7.80 \pm 0.01$ & $8.02 \pm 0.01$ &  -  \\
D29 & $5.41 ^{+0.13} _{-0.14}$ & $5.98 \pm 0.03$ & $7.38 \pm 0.04$ & $7.94 \pm 0.03$ & $8.19 ^{+0.04} _{-0.03}$ &  -  \\
D30 & $5.58 ^{+0.18} _{-0.17}$ & $6.19 ^{+0.05} _{-0.04}$ & $7.51 ^{+0.07} _{-0.05}$ & $7.99 ^{+0.06} _{-0.04}$ & $8.24 ^{+0.06} _{-0.05}$ &  -  \\
D31 & $5.54 ^{+0.18} _{-0.17}$ & $6.27 ^{+0.05} _{-0.04}$ & $7.50 ^{+0.07} _{-0.06}$ & $7.98 ^{+0.05} _{-0.04}$ & $8.21 ^{+0.06} _{-0.05}$ &  -  \\
D32 & $5.51 ^{+0.14} _{-0.13}$ & $6.47 ^{+0.04} _{-0.03}$ & $7.89 ^{+0.10} _{-0.07}$** & $8.14 ^{+0.05} _{-0.04}$ & $8.43 \pm 0.05$ &  -  \\
D33 & $5.86 ^{+0.31} _{-0.18}$ & $7.03 ^{+0.15} _{-0.10}$ & $7.94 ^{+0.27} _{-0.14}$ & $7.93 ^{+0.20} _{-0.13}$ & $8.22 ^{+0.25} _{-0.14}$ &  -  \\
D34 & $5.86 ^{+0.30} _{-0.15}$ & $6.69 ^{+0.14} _{-0.09}$ & $7.87 ^{+0.43} _{-0.18}$** & $7.88 ^{+0.19} _{-0.11}$ & $8.14 ^{+0.22} _{-0.13}$ &  -  \\
D35 & $5.16 ^{+0.16} _{-0.14}$ & $5.85 \pm 0.04$ & $7.30 ^{+0.08} _{-0.07}$** & $7.93 \pm 0.03$ & $8.17 \pm 0.04$ &  -  \\
D36 & $5.48 ^{+0.13} _{-0.12}$ & $6.07 \pm 0.03$ & $7.57 ^{+0.04} _{-0.03}$ & $7.96 \pm 0.03$ & $8.21 ^{+0.04} _{-0.03}$ &  -  \\
D37 & $5.84 ^{+0.32} _{-0.20}$ & $6.86 ^{+0.16} _{-0.10}$ & $8.04 ^{+0.43} _{-0.21}$** & $7.95 ^{+0.25} _{-0.13}$ & $8.23 ^{+0.27} _{-0.14}$ &  -  \\
D38 & $5.22 ^{+0.15} _{-0.14}$ & $5.77 \pm 0.02$ & $7.34 \pm 0.03$ & $7.70 \pm 0.02$ & $7.92 \pm 0.02$ &  -  \\
D39 & $5.23 ^{+0.14} _{-0.13}$ & $5.89 \pm 0.03$ & $7.20 ^{+0.04} _{-0.03}$ & $8.03 \pm 0.03$ & $8.27 \pm 0.03$ &  -  \\
D40 & $5.30 \pm 0.09$ & $5.97 ^{+0.02} _{-0.01}$ & $7.38 \pm 0.02$ & $7.77 ^{+0.02} _{-0.01}$ & $8.00 \pm 0.02$ &  -  \\
D41 & $4.61 ^{+0.12} _{-0.11}$ & $5.02 \pm 0.03$ & $6.52 ^{+0.03} _{-0.02}$ & $7.34 ^{+0.02} _{-0.01}$ & $7.52 \pm 0.02$ &  -  \\
D42 & $5.58 ^{+0.18} _{-0.15}$ & $6.45 \pm 0.04$ & $7.81 ^{+0.10} _{-0.08}$** & $8.05 ^{+0.05} _{-0.04}$ & $8.32 ^{+0.05} _{-0.04}$ &  -  \\
D43 & $5.75 ^{+0.25} _{-0.18}$ & $6.65 ^{+0.12} _{-0.08}$ & $7.93 ^{+0.33} _{-0.17}$** & $8.03 ^{+0.17} _{-0.10}$ & $8.31 ^{+0.20} _{-0.12}$ &  -  \\
D44 & $5.47 ^{+0.18} _{-0.16}$ & $6.37 ^{+0.05} _{-0.04}$ & $7.80 ^{+0.12} _{-0.08}$** & $8.03 ^{+0.06} _{-0.05}$ & $8.30 ^{+0.07} _{-0.05}$ &  -  \\
D45 & $6.02 ^{+0.42} _{-0.21}$ & $7.02 ^{+0.27} _{-0.12}$ & $8.04 ^{+0.76} _{-0.24}$** & $8.04 ^{+0.37} _{-0.17}$ & $8.33 ^{+0.43} _{-0.19}$ &  -  \\
D46 & $5.68 ^{+0.14} _{-0.12}$ & $6.33 \pm 0.04$ & $7.73 \pm 0.06$ & $8.13 ^{+0.05} _{-0.04}$ & $8.41 ^{+0.06} _{-0.05}$ &  -  \\
D47 & $5.80 ^{+0.25} _{-0.17}$ & $7.00 ^{+0.13} _{-0.09}$ & $7.89 ^{+0.26} _{-0.14}$ & $7.95 ^{+0.19} _{-0.11}$ & $8.26 ^{+0.21} _{-0.13}$ &  -  \\
D48 & $5.83 ^{+0.07} _{-0.06}$* & $6.96 \pm 0.04$ & $8.05 ^{+0.10} _{-0.08}$** & $8.02 ^{+0.05} _{-0.04}$ & $8.31 ^{+0.06} _{-0.05}$ &  -  \\
D49 & $5.74 ^{+0.16} _{-0.14}$ & $6.48 ^{+0.05} _{-0.04}$ & $7.94 ^{+0.09} _{-0.07}$ & $8.18 ^{+0.07} _{-0.05}$ & $8.46 ^{+0.07} _{-0.06}$ &  -  \\
D50 & $5.51 \pm 0.17$ & $6.13 \pm 0.04$ & $7.41 ^{+0.06} _{-0.05}$ & $7.95 ^{+0.05} _{-0.04}$ & $8.19 \pm 0.05$ &  -  \\
D51 & $5.67 ^{+0.18} _{-0.15}$ & $6.66 ^{+0.05} _{-0.04}$ & $7.82 ^{+0.09} _{-0.06}$ & $8.03 ^{+0.07} _{-0.05}$ & $8.31 ^{+0.07} _{-0.06}$ &  -  \\
D52 & $5.51 ^{+0.13} _{-0.12}$ & $6.15 \pm 0.04$ & $7.40 ^{+0.07} _{-0.05}$ & $7.80 ^{+0.05} _{-0.04}$ & $8.03 ^{+0.06} _{-0.05}$ &  -  \\
D53 & $5.18 ^{+0.14} _{-0.12}$ &  -  & $7.21 \pm 0.01$ & $7.87 \pm 0.01$ & $8.10 \pm 0.01$ &  -  \\
D54 & $4.70 \pm 0.15$ &  -  & $6.85 \pm 0.01$ & $7.71 \pm 0.01$ & $7.91 \pm 0.01$ &  -  \\
D55 & $5.90 ^{+0.16} _{-0.12}$ & $6.89 ^{+0.08} _{-0.05}$ & $7.81 ^{+0.13} _{-0.09}$ & $7.89 ^{+0.10} _{-0.07}$ & $8.16 ^{+0.13} _{-0.08}$ &  -  \\
D56 & $5.06 ^{+0.10} _{-0.09}$ &  -  & $7.24 \pm 0.01$ & $7.92 \pm 0.01$ & $8.15 \pm 0.01$ &  -  \\
D57 & $5.51 ^{+0.21} _{-0.17}$ & $6.45 ^{+0.07} _{-0.06}$ & $7.88 ^{+0.19} _{-0.12}$** & $8.10 ^{+0.09} _{-0.08}$ & $8.37 ^{+0.12} _{-0.08}$ &  -  \\
D58 & $5.54 ^{+0.11} _{-0.09}$ & $6.21 ^{+0.02} _{-0.03}$ & $7.75 ^{+0.06} _{-0.05}$** & $8.13 \pm 0.03$ & $8.40 \pm 0.03$ &  -  \\
D59 & $5.17 ^{+0.08} _{-0.07}$ & $5.82 \pm 0.01$ & $7.25 ^{+0.02} _{-0.01}$ & $8.03 \pm 0.01$ & $8.28 \pm 0.01$ &  -  \\
D60 & $5.62 ^{+0.18} _{-0.14}$ & $6.40 \pm 0.04$ & $7.79 ^{+0.07} _{-0.05}$ & $7.93 ^{+0.05} _{-0.04}$ & $8.20 ^{+0.06} _{-0.05}$ &  -  \\
D61 & $5.69 ^{+0.15} _{-0.13}$ & $6.55 ^{+0.05} _{-0.04}$ & $7.76 ^{+0.08} _{-0.06}$ & $8.06 ^{+0.06} _{-0.05}$ & $8.33 ^{+0.08} _{-0.06}$ &  -  \\
D62 & $5.93 ^{+0.11} _{-0.09}$ & $6.58 \pm 0.05$ & $7.82 ^{+0.08} _{-0.06}$ & $8.12 ^{+0.07} _{-0.05}$ & $8.40 ^{+0.07} _{-0.06}$ &  -  \\
D63 & $5.57 ^{+0.10} _{-0.07}$ & $6.83 ^{+0.03} _{-0.02}$ & $8.13 ^{+0.07} _{-0.05}$** & $8.24 \pm 0.03$ & $8.54 \pm 0.03$ &  -  \\
D64 & $5.63 ^{+0.16} _{-0.14}$ & $7.01 ^{+0.06} _{-0.05}$ & $8.27 ^{+0.15} _{-0.11}$** & $8.21 ^{+0.08} _{-0.06}$ & $8.54 ^{+0.09} _{-0.08}$ &  -  \\
D65 & $4.94 \pm 0.07$ & $5.66 \pm 0.02$ & $6.82 ^{+0.05} _{-0.04}$** & $7.31 \pm 0.02$ & $7.50 ^{+0.03} _{-0.02}$ &  -  \\
D66 & $5.41 \pm 0.16$ & $5.95 \pm 0.04$ & $7.21 ^{+0.06} _{-0.04}$ & $7.93 \pm 0.04$ & $8.16 ^{+0.05} _{-0.04}$ &  -  \\
D67 & $5.38 ^{+0.09} _{-0.08}$ & $6.07 \pm 0.02$ & $7.33 \pm 0.02$ & $7.75 \pm 0.01$ & $7.97 ^{+0.01} _{-0.02}$ &  -  \\
D68 & $5.54 ^{+0.09} _{-0.08}$ & $6.46 \pm 0.03$ & $7.94 ^{+0.09} _{-0.07}$** & $8.22 \pm 0.04$ & $8.51 ^{+0.05} _{-0.04}$ &  -  \\
D69 & $5.55 ^{+0.14} _{-0.13}$ & $6.13 \pm 0.03$ & $7.52 ^{+0.05} _{-0.04}$ & $7.67 ^{+0.04} _{-0.03}$ & $7.90 \pm 0.04$ &  -  \\
D70 & $5.53 ^{+0.12} _{-0.11}$ & $6.09 \pm 0.03$ & $7.61 ^{+0.05} _{-0.04}$ & $7.99 \pm 0.03$ & $8.24 \pm 0.04$ &  -  \\
D71 & $5.82 ^{+0.26} _{-0.17}$ & $7.63 ^{+0.12} _{-0.09}$ & $8.43 ^{+0.42} _{-0.19}$** & $7.86 ^{+0.21} _{-0.12}$ & $8.25 ^{+0.19} _{-0.12}$ &  -  \\
D72 & $4.90 \pm 0.06$ & $5.46 \pm 0.01$ & $7.00 ^{+0.02} _{-0.01}$ & $7.67 \pm 0.01$ & $7.88 \pm 0.01$ &  -  \\
D73 & $5.56 ^{+0.10} _{-0.08}$ &  -  & $7.56 \pm 0.03$ & $7.81 ^{+0.03} _{-0.02}$ & $8.04 ^{+0.03} _{-0.02}$ &  -  \\
D74 & $5.04 \pm 0.15$ &  -  & $7.59 ^{+0.02} _{-0.01}$ & $8.11 \pm 0.01$ & $8.38 \pm 0.01$ &  -  \\
D75 & $4.61 ^{+0.13} _{-0.12}$ & $5.26 \pm 0.02$ & $6.75 \pm 0.02$ & $7.51 \pm 0.01$ & $7.71 ^{+0.02} _{-0.01}$ &  -  \\
D76 & $5.22 ^{+0.07} _{-0.06}$ & $6.01 \pm 0.01$ & $7.18 \pm 0.02$ & $8.10 \pm 0.01$ & $8.35 \pm 0.01$ &  -  \\
D77 & $5.58 ^{+0.08} _{-0.07}$ & $6.22 \pm 0.02$ & $7.66 \pm 0.03$ & $8.05 \pm 0.02$ & $8.31 \pm 0.02$ &  -  \\
D78 & $4.71 ^{+0.09} _{-0.08}$ &  -  & $6.42 \pm 0.02$ & $7.39 \pm 0.01$ & $7.59 \pm 0.01$ &  -  \\
D79 & $4.88 ^{+0.14} _{-0.12}$ & $5.53 \pm 0.04$ & $6.54 ^{+0.04} _{-0.03}$ & $7.53 \pm 0.02$ & $7.71 ^{+0.03} _{-0.02}$ &  -  \\
D80 & $4.93 ^{+0.05} _{-0.04}$* &  -  & $6.52 \pm 0.02$ & $7.54 \pm 0.01$ & $7.72 ^{+0.02} _{-0.01}$ &  -  \\
D81 & $5.22 ^{+0.27} _{-0.14}$ & $6.10 ^{+0.18} _{-0.12}$ & $7.21 ^{+0.34} _{-0.15}$ & $7.95 ^{+0.03} _{-0.02}$ & $7.83 ^{+0.22} _{-0.12}$ &  -  \\
D82 & $5.11 ^{+0.07} _{-0.06}$ & $5.58 \pm 0.02$ & $6.77 \pm 0.02$ & $7.84 \pm 0.01$ & $8.05 \pm 0.01$ &  -  \\
D83 & $5.20 ^{+0.06} _{-0.05}$* & $5.90 ^{+0.05} _{-0.04}$ & $7.05 ^{+0.08} _{-0.06}$ & $7.76 \pm 0.02$ & $8.26 ^{+0.06} _{-0.05}$ &  -  \\
D84 & $5.00 ^{+0.10} _{-0.09}$ & $6.22 \pm 0.03$ & $7.36 ^{+0.05} _{-0.04}$ & $7.98 ^{+0.04} _{-0.03}$ & $8.23 \pm 0.04$ &  -  \\
D85 & $6.20 ^{+0.08} _{-0.07}$* &  -  & $8.31 ^{+0.11} _{-0.08}$ & $8.16 ^{+0.10} _{-0.07}$ & $8.52 ^{+0.10} _{-0.08}$ & $8.14 ^{+0.07} _{-0.06}$ \\
D86 & $6.03 ^{+0.08} _{-0.06}$* & $7.43 ^{+0.06} _{-0.05}$ & $8.24 ^{+0.10} _{-0.07}$ & $8.03 ^{+0.09} _{-0.06}$ & $8.36 ^{+0.09} _{-0.08}$ &  -  \\
D87 & $5.08 ^{+0.09} _{-0.07}$ &  -  & $7.07 \pm 0.02$ & $8.08 \pm 0.01$ & $8.32 \pm 0.01$ &  -  \\
D88 & $4.69 ^{+0.08} _{-0.07}$ &  -  & $6.34 \pm 0.02$ & $7.05 \pm 0.01$ & $7.23 \pm 0.01$ &  -  \\
D89 & $4.92 ^{+0.10} _{-0.09}$ &  -  & $6.59 ^{+0.03} _{-0.02}$ & $7.07 \pm 0.02$ & $7.26 \pm 0.02$ &  -  \\
D90 & $5.36 ^{+0.14} _{-0.12}$ & $6.29 ^{+0.06} _{-0.04}$ & $7.50 ^{+0.16} _{-0.10}$** & $7.77 ^{+0.08} _{-0.06}$ & $8.01 ^{+0.09} _{-0.06}$ &  -  \\
D91 & $5.31 ^{+0.06} _{-0.04}$* & $5.94 \pm 0.01$ & $7.60 \pm 0.01$ & $8.09 \pm 0.01$ & $8.35 \pm 0.01$ &  -  \\
D92 & $5.49 ^{+0.07} _{-0.05}$* & $6.61 \pm 0.04$ & $7.59 ^{+0.06} _{-0.05}$ & $7.88 ^{+0.03} _{-0.02}$ & $8.25 \pm 0.05$ &  -  \\
D93 & $5.37 \pm 0.06$* & $6.17 \pm 0.03$ & $7.46 \pm 0.04$ & $7.88 \pm 0.03$ & $8.13 \pm 0.03$ &  -  \\
D94 & $5.11 ^{+0.08} _{-0.07}$ &  -  & $6.66 \pm 0.01$ & $7.50 \pm 0.01$ & $7.70 \pm 0.01$ &  -  \\
D95 & $5.50 ^{+0.11} _{-0.09}$ &  -  & $7.52 ^{+0.04} _{-0.03}$ & $7.71 ^{+0.03} _{-0.02}$ & $7.94 \pm 0.03$ &  -  \\
D96 & $5.07 \pm 0.16$ &  -  & $6.80 \pm 0.04$ & $7.83 ^{+0.03} _{-0.02}$ & $8.05 \pm 0.03$ &  -  \\
D97 & $4.81 ^{+0.06} _{-0.05}$ & $5.11 \pm 0.02$ & $6.65 \pm 0.02$ & $7.57 \pm 0.01$ & $7.77 \pm 0.01$ &  -  \\
D98 & $4.79 \pm 0.12$ &  -  & $6.28 \pm 0.02$ & $7.41 \pm 0.01$ & $7.60 \pm 0.01$ &  -  \\
D99 & $4.97 ^{+0.13} _{-0.11}$ & $5.54 \pm 0.03$ & $7.07 ^{+0.05} _{-0.04}$** & $7.75 \pm 0.02$ & $7.97 \pm 0.02$ &  -  \\
D100 & $4.57 \pm 0.04$* & $4.75 \pm 0.03$ & $6.23 ^{+0.02} _{-0.01}$ & $7.41 \pm 0.01$ & $7.60 \pm 0.01$ &  -  \\
D101 & $5.35 ^{+0.21} _{-0.11}$* & $6.22 ^{+0.15} _{-0.09}$ & $7.18 ^{+0.26} _{-0.13}$ & $7.99 \pm 0.01$ & $8.27 ^{+0.19} _{-0.11}$ &  -  \\
D102 & $5.24 ^{+0.06} _{-0.04}$* &  -  & $7.26 ^{+0.02} _{-0.01}$ & $7.98 \pm 0.01$ & $8.21 \pm 0.01$ &  -  \\
D103 & $4.75 ^{+0.04} _{-0.03}$* & $5.11 \pm 0.02$ & $6.57 \pm 0.02$ & $7.54 \pm 0.01$ & $7.74 \pm 0.01$ &  -  \\
D104 & $5.36 ^{+0.07} _{-0.08}$ & $5.81 \pm 0.02$ & $7.44 \pm 0.02$ & $7.97 \pm 0.02$ & $8.21 \pm 0.02$ &  -  \\
D105 & $5.35 ^{+0.16} _{-0.15}$ & $5.69 \pm 0.02$ & $7.16 \pm 0.03$ & $7.63 \pm 0.02$ & $7.83 \pm 0.02$ &  -  \\
D106 & $5.16 ^{+0.07} _{-0.06}$* & $5.93 ^{+0.04} _{-0.03}$ & $7.14 ^{+0.07} _{-0.05}$ & $8.01 \pm 0.01$ & $7.91 ^{+0.06} _{-0.04}$ &  -  \\
D107 & $4.86 ^{+0.18} _{-0.17}$ &  -  & $6.27 ^{+0.04} _{-0.03}$ & $6.81 ^{+0.02} _{-0.01}$ & $6.97 \pm 0.02$ &  -  \\
D108 & $5.28 ^{+0.06} _{-0.05}$* & $5.88 \pm 0.01$ & $7.72 \pm 0.01$ & $8.03 \pm 0.01$ & $8.29 \pm 0.01$ &  -  \\
D109 & $5.48 ^{+0.09} _{-0.07}$ & $6.31 \pm 0.02$ & $7.58 \pm 0.03$ & $7.90 ^{+0.02} _{-0.03}$ & $8.15 \pm 0.03$ &  -  \\
D110 & $5.02 \pm 0.03$* & $5.39 \pm 0.01$ & $6.79 \pm 0.01$ & $7.53 \pm 0.01$ & $7.72 \pm 0.01$ &  -  \\
D111 & $4.84 \pm 0.02$* & $5.54 \pm 0.01$ & $7.06 \pm 0.01$ & $7.92 \pm 0.01$ & $8.14 \pm 0.01$ &  -  \\
D112 & $4.83 \pm 0.07$ & $5.15 ^{+0.02} _{-0.01}$ & $6.69 \pm 0.02$ & $7.64 \pm 0.01$ & $7.84 \pm 0.01$ &  -  \\
D113 & $4.85 ^{+0.04} _{-0.03}$* & $5.41 \pm 0.01$ & $6.99 \pm 0.01$ & $7.75 \pm 0.01$ & $7.95 \pm 0.01$ &  -  \\
D114 & $5.03 ^{+0.05} _{-0.03}$* & $5.51 \pm 0.01$ & $7.04 \pm 0.01$ & $7.76 \pm 0.01$ & $7.98 \pm 0.01$ &  -  \\
D115 & $5.25 ^{+0.04} _{-0.03}$* & $6.33 \pm 0.02$ & $7.62 \pm 0.04$ & $8.27 \pm 0.01$ & $8.46 ^{+0.04} _{-0.03}$ & $8.42 \pm 0.05$ \\
D116 & $5.21 ^{+0.07} _{-0.06}$* & $6.65 ^{+0.05} _{-0.04}$ & $8.05 ^{+0.08} _{-0.06}$ & $8.19 ^{+0.03} _{-0.02}$ & $8.38 ^{+0.07} _{-0.06}$ & $8.32 \pm 0.09$ \\
D117 & $5.04 ^{+0.03} _{-0.02}$* & $6.62 \pm 0.01$ & $7.97 \pm 0.02$ & $8.17 \pm 0.02$ & $8.37 \pm 0.01$ & $8.37 \pm 0.03$ \\
D118 & $4.44 ^{+0.06} _{-0.05}$* & $6.04 \pm 0.04$ & $7.31 ^{+0.07} _{-0.06}$ & $8.22 \pm 0.02$ & $8.57 ^{+0.05} _{-0.04}$ & $8.56 \pm 0.04$ \\
D119 & $5.05 ^{+0.08} _{-0.07}$* & $6.25 ^{+0.06} _{-0.05}$ & $7.67 ^{+0.10} _{-0.08}$ & $8.27 ^{+0.04} _{-0.03}$ & $8.44 ^{+0.10} _{-0.07}$ & $8.45 ^{+0.07} _{-0.08}$ \\
D120 & $5.60 \pm 0.08$ & $7.42 ^{+0.04} _{-0.03}$ & $8.33 ^{+0.06} _{-0.05}$ & $8.01 ^{+0.06} _{-0.05}$ & $8.43 ^{+0.06} _{-0.05}$ &  -  \\
D121 & $5.55 ^{+0.08} _{-0.07}$ & $7.48 ^{+0.04} _{-0.03}$ & $8.44 ^{+0.06} _{-0.05}$ & $8.05 \pm 0.04$ & $8.69 ^{+0.07} _{-0.06}$ &  -  \\
D122 & $5.56 ^{+0.14} _{-0.09}$ & $7.40 ^{+0.07} _{-0.06}$ & $8.22 ^{+0.12} _{-0.09}$ & $8.08 ^{+0.20} _{-0.11}$ & $8.57 ^{+0.12} _{-0.08}$ &  -  \\
D123 & $5.91 ^{+0.15} _{-0.11}$ & $7.58 ^{+0.08} _{-0.07}$ & $8.38 ^{+0.14} _{-0.11}$ & $7.84 ^{+0.13} _{-0.09}$ & $8.23 ^{+0.14} _{-0.10}$ &  -  \\
D124 & $5.60 ^{+0.19} _{-0.13}$ & $7.05 ^{+0.12} _{-0.08}$ & $8.19 ^{+0.23} _{-0.12}$ & $7.87 ^{+0.06} _{-0.05}$ & $8.17 ^{+0.18} _{-0.13}$ &  -  \\
D125 & $6.03 ^{+0.15} _{-0.11}$ & $7.62 ^{+0.10} _{-0.07}$ & $8.51 ^{+0.17} _{-0.12}$ & $8.11 ^{+0.14} _{-0.11}$ & $8.50 ^{+0.16} _{-0.11}$ &  -  \\
D126 & $6.22 ^{+0.14} _{-0.10}$ & $7.41 ^{+0.07} _{-0.06}$ & $8.32 ^{+0.14} _{-0.09}$ & $8.04 ^{+0.11} _{-0.08}$ & $8.42 ^{+0.13} _{-0.10}$ &  -  \\
D127 & $5.65 ^{+0.10} _{-0.08}$ & $6.95 \pm 0.04$ & $7.95 ^{+0.07} _{-0.06}$ & $7.54 ^{+0.05} _{-0.04}$ & $7.81 ^{+0.06} _{-0.05}$ &  -  \\
D128 & $5.51 ^{+0.05} _{-0.04}$* & $7.12 \pm 0.03$ & $8.12 ^{+0.05} _{-0.04}$ & $8.38 \pm 0.02$ & $8.73 \pm 0.04$ &  -  \\
D129 & $5.01 ^{+0.14} _{-0.12}$ & $7.02 \pm 0.03$ & $8.15 \pm 0.04$ & $7.90 ^{+0.04} _{-0.03}$ & $8.21 \pm 0.04$ &  -  \\
D130 & $5.96 ^{+0.09} _{-0.08}$ & $6.46 \pm 0.03$ & $7.79 \pm 0.03$ & $7.97 \pm 0.03$ & $8.23 \pm 0.03$ &  -  \\
D131 & $5.16 ^{+0.11} _{-0.10}$ & $6.62 ^{+0.03} _{-0.04}$ & $7.91 \pm 0.03$ & $8.09 \pm 0.02$ & $8.36 \pm 0.02$ &  -  \\
D132 & $5.29 ^{+0.06} _{-0.05}$* & $6.65 \pm 0.04$ & $7.95 ^{+0.04} _{-0.03}$ & $7.83 \pm 0.03$ & $8.10 \pm 0.03$ &  -  \\
D133 & $5.14 \pm 0.11$ & $6.46 ^{+0.04} _{-0.03}$ & $7.78 \pm 0.04$ & $8.00 ^{+0.03} _{-0.02}$ & $8.27 \pm 0.03$ &  -  \\
D134 & $5.13 ^{+0.33} _{-0.15}$* & $6.51 ^{+0.22} _{-0.12}$ & $7.88 ^{+0.41} _{-0.18}$ & $8.07 \pm 0.01$ & $8.45 ^{+0.32} _{-0.15}$ &  -  \\
D135 & $5.07 \pm 0.07$ & $6.34 \pm 0.03$ & $7.61 ^{+0.05} _{-0.04}$ & $8.07 \pm 0.02$ & $8.26 \pm 0.04$ &  -  \\
D136 & $5.55 ^{+0.09} _{-0.06}$* & $6.93 ^{+0.06} _{-0.05}$ & $8.06 ^{+0.09} _{-0.07}$ & $8.01 \pm 0.01$ & $8.39 ^{+0.08} _{-0.06}$ &  -  \\
D137 & $5.37 ^{+0.12} _{-0.11}$ & $6.81 ^{+0.04} _{-0.03}$ & $7.98 \pm 0.03$ & $8.05 ^{+0.03} _{-0.02}$ & $8.32 ^{+0.03} _{-0.02}$ &  -  \\
D138 & $5.55 ^{+0.21} _{-0.13}$ & $7.25 ^{+0.12} _{-0.09}$ & $8.29 ^{+0.22} _{-0.13}$ & $7.79 \pm 0.05$ & $8.23 ^{+0.19} _{-0.12}$ &  -  \\
D139 & $5.86 ^{+0.15} _{-0.11}$ & $7.54 \pm 0.07$ & $8.45 ^{+0.14} _{-0.10}$ & $7.81 ^{+0.12} _{-0.09}$ & $8.14 ^{+0.16} _{-0.10}$ &  -  \\
D140 & $5.44 ^{+0.11} _{-0.08}$ & $7.33 ^{+0.06} _{-0.05}$ & $8.32 ^{+0.10} _{-0.07}$ & $7.76 ^{+0.06} _{-0.05}$ & $8.19 ^{+0.09} _{-0.07}$ &  -  \\
D141 & $5.38 ^{+0.14} _{-0.10}$ & $6.82 ^{+0.08} _{-0.07}$ & $8.00 ^{+0.14} _{-0.11}$ & $7.78 \pm 0.03$ & $7.81 ^{+0.10} _{-0.07}$ &  -  \\
D142 & $5.39 ^{+0.25} _{-0.15}$ & $7.34 ^{+0.16} _{-0.10}$ & $8.28 ^{+0.29} _{-0.16}$ & $8.19 ^{+0.24} _{-0.14}$ & $8.57 ^{+0.32} _{-0.15}$ &  -  \\
D143 & $5.82 ^{+0.17} _{-0.12}$ & $7.55 ^{+0.10} _{-0.08}$ & $8.43 ^{+0.20} _{-0.11}$ & $7.87 ^{+0.19} _{-0.12}$ & $8.23 ^{+0.21} _{-0.12}$ &  -  \\
D144 & $5.83 ^{+0.08} _{-0.07}$ & $7.06 ^{+0.05} _{-0.04}$ & $8.12 \pm 0.04$ & $8.15 ^{+0.04} _{-0.03}$ & $8.48 \pm 0.04$ &  -  \\
D145 & $5.50 ^{+0.05} _{-0.03}$* & $6.39 \pm 0.03$ & $7.74 \pm 0.02$ & $7.65 \pm 0.01$ & $7.89 \pm 0.02$ &  -  \\
D146 & $4.88 \pm 0.10$ & $6.93 \pm 0.04$ & $8.15 \pm 0.02$ & $8.21 ^{+0.02} _{-0.01}$ & $8.53 \pm 0.02$ &  -  \\
D147 & $6.32 ^{+0.13} _{-0.10}$* & $7.76 ^{+0.08} _{-0.06}$ & $8.53 ^{+0.15} _{-0.10}$ & $7.87 ^{+0.12} _{-0.10}$ & $8.29 ^{+0.18} _{-0.11}$ &  -  \\
D148 & $6.04 ^{+0.11} _{-0.08}$* & $7.62 ^{+0.07} _{-0.05}$ & $8.42 ^{+0.11} _{-0.08}$ & $8.16 ^{+0.10} _{-0.07}$ & $8.59 ^{+0.12} _{-0.10}$ &  -  \\
D149 & $4.83 ^{+0.11} _{-0.10}$ & $6.48 \pm 0.03$ & $7.88 \pm 0.02$ & $7.75 ^{+0.02} _{-0.01}$ & $8.01 \pm 0.02$ &  -  \\
D150 & $6.25 ^{+0.20} _{-0.13}$ & $7.94 ^{+0.13} _{-0.09}$ & $8.50 ^{+0.25} _{-0.15}$ & $7.95 ^{+0.24} _{-0.15}$ & $8.41 ^{+0.28} _{-0.16}$ &  -  \\
D151 & $5.37 ^{+0.25} _{-0.13}$ & $7.56 ^{+0.14} _{-0.11}$ & $8.40 ^{+0.31} _{-0.15}$ & $8.11 ^{+0.23} _{-0.12}$ & $8.50 ^{+0.17} _{-0.12}$ &  -  \\
D152 & $6.00 ^{+0.14} _{-0.10}$ & $7.46 ^{+0.08} _{-0.06}$ & $8.43 ^{+0.13} _{-0.09}$ & $7.42 ^{+0.12} _{-0.09}$ & $7.76 ^{+0.11} _{-0.08}$ &  -  \\
D153 & $4.92 ^{+0.11} _{-0.09}$ &  -  & $7.58 ^{+0.03} _{-0.02}$ & $7.59 \pm 0.02$ & $7.83 \pm 0.02$ &  -  \\
D154 & $5.07 \pm 0.09$ & $6.17 ^{+0.03} _{-0.02}$ & $7.62 ^{+0.03} _{-0.02}$ & $7.43 \pm 0.02$ & $7.66 \pm 0.02$ &  -  \\
D155 & $6.46 ^{+0.21} _{-0.13}$ & $7.79 ^{+0.12} _{-0.08}$ & $8.56 ^{+0.21} _{-0.13}$ & $8.06 ^{+0.20} _{-0.12}$ & $8.53 ^{+0.21} _{-0.14}$ &  -  \\
D156 & $5.36 ^{+0.22} _{-0.13}$* & $6.51 ^{+0.17} _{-0.10}$ & $7.88 ^{+0.29} _{-0.15}$ & $7.94 \pm 0.02$ & $8.26 ^{+0.23} _{-0.12}$ &  -  \\
D157 & $5.54 ^{+0.10} _{-0.08}$* & $7.21 ^{+0.06} _{-0.05}$ & $8.26 ^{+0.10} _{-0.08}$ & $8.20 \pm 0.02$ & $8.72 \pm 0.09$ &  -  \\
D158 & $6.00 ^{+0.11} _{-0.08}$* & $7.40 ^{+0.08} _{-0.06}$ & $8.35 ^{+0.14} _{-0.09}$ & $7.64 ^{+0.10} _{-0.09}$ & $8.31 ^{+0.11} _{-0.09}$ &  -  \\
D159 & $4.61 \pm 0.11$ & $6.07 \pm 0.02$ & $7.48 \pm 0.02$ & $7.76 \pm 0.01$ & $7.99 \pm 0.02$ &  -  \\
D160 & $5.92 ^{+0.18} _{-0.12}$* & $7.60 ^{+0.12} _{-0.09}$ & $8.48 ^{+0.20} _{-0.12}$ & $7.84 ^{+0.19} _{-0.13}$ & $8.25 ^{+0.20} _{-0.13}$ &  -  \\
D161 & $5.75 ^{+0.15} _{-0.11}$ & $7.63 ^{+0.10} _{-0.07}$ & $8.44 ^{+0.18} _{-0.11}$ & $8.11 ^{+0.15} _{-0.10}$ & $8.53 ^{+0.19} _{-0.12}$ &  -  \\
D162 & $5.99 ^{+0.17} _{-0.11}$* & $7.65 ^{+0.10} _{-0.09}$ & $8.52 ^{+0.21} _{-0.12}$ & $7.89 ^{+0.18} _{-0.12}$ & $8.28 ^{+0.20} _{-0.12}$ &  -  \\
D163 & $5.81 ^{+0.15} _{-0.11}$ & $7.51 ^{+0.09} _{-0.07}$ & $8.48 ^{+0.16} _{-0.11}$ & $7.82 ^{+0.14} _{-0.09}$ & $8.18 ^{+0.17} _{-0.12}$ &  -  \\
D164 & $5.97 ^{+0.11} _{-0.09}$* & $7.64 ^{+0.07} _{-0.06}$ & $8.38 ^{+0.14} _{-0.09}$ & $7.84 ^{+0.12} _{-0.09}$ & $8.24 ^{+0.13} _{-0.09}$ &  -  \\
D165 & $5.56 ^{+0.07} _{-0.06}$* & $6.94 \pm 0.05$ & $8.08 ^{+0.09} _{-0.07}$ & $8.01 \pm 0.01$ & $8.40 ^{+0.08} _{-0.07}$ &  -  \\
D166 & $5.59 ^{+0.06} _{-0.05}$* & $6.97 \pm 0.04$ & $8.10 ^{+0.06} _{-0.05}$ & $8.17 \pm 0.01$ & $8.57 \pm 0.05$ &  -  \\
D167 & $5.45 ^{+0.07} _{-0.06}$* & $6.75 ^{+0.05} _{-0.04}$ & $7.87 ^{+0.07} _{-0.06}$ & $8.19 \pm 0.01$ & $8.56 ^{+0.07} _{-0.06}$ &  -  \\
D168 & $5.41 ^{+0.09} _{-0.07}$ & $6.50 ^{+0.06} _{-0.05}$ & $7.68 ^{+0.14} _{-0.11}$** & $8.29 \pm 0.03$ & $8.33 ^{+0.07} _{-0.06}$ & $8.50 \pm 0.11$ \\
D169 & $5.34 ^{+0.16} _{-0.12}$ & $7.24 ^{+0.09} _{-0.06}$ & $8.32 ^{+0.14} _{-0.09}$ & $7.72 \pm 0.02$ & $8.37 ^{+0.10} _{-0.08}$ &  -  \\
D170 & $5.08 ^{+0.21} _{-0.07}$* & $6.14 ^{+0.18} _{-0.05}$ & $6.70 ^{+0.23} _{-0.08}$ & $7.91 ^{+0.07} _{-0.06}$ & $6.86 ^{+0.67} _{-0.10}$ &  -  \\
D171 & $5.49 ^{+0.10} _{-0.09}$ & $7.22 ^{+0.03} _{-0.04}$ & $8.12 \pm 0.05$ & $7.78 \pm 0.04$ & $8.10 ^{+0.05} _{-0.04}$ &  -  \\
D172 & $5.51 ^{+0.05} _{-0.04}$* & $6.76 \pm 0.04$ & $7.90 ^{+0.06} _{-0.05}$ & $8.23 \pm 0.01$ & $8.49 ^{+0.05} _{-0.04}$ &  -  \\
D173 & $5.50 ^{+0.04} _{-0.03}$* & $6.69 \pm 0.02$ & $7.72 \pm 0.03$ & $8.19 ^{+0.01} _{-0.02}$ & $8.36 \pm 0.03$ & $8.29 \pm 0.13$ \\
D174 & $5.44 ^{+0.10} _{-0.08}$* & $7.26 ^{+0.07} _{-0.05}$ & $8.32 ^{+0.12} _{-0.08}$ & $8.05 \pm 0.03$ & $8.58 ^{+0.12} _{-0.08}$ &  -  \\
D175 & $5.68 ^{+0.14} _{-0.09}$* & $7.29 ^{+0.10} _{-0.07}$ & $8.28 ^{+0.17} _{-0.11}$ & $7.89 \pm 0.03$ & $8.49 ^{+0.16} _{-0.11}$ &  -  \\
D176 & $5.68 ^{+0.04} _{-0.03}$* & $7.03 ^{+0.04} _{-0.03}$ & $8.03 ^{+0.05} _{-0.04}$ & $8.29 \pm 0.01$ & $8.71 \pm 0.05$ &  -  \\
D177 & $5.57 ^{+0.08} _{-0.07}$* & $6.89 ^{+0.06} _{-0.05}$ & $7.77 ^{+0.09} _{-0.07}$ & $8.30 ^{+0.05} _{-0.04}$ & $8.57 ^{+0.08} _{-0.07}$ & $8.68 \pm 0.12$ \\
D178 & $5.28 ^{+0.05} _{-0.04}$* & $6.88 \pm 0.03$ & $8.02 \pm 0.02$ & $8.17 \pm 0.02$ & $8.47 \pm 0.02$ &  -  \\
D179 & $5.20 ^{+0.05} _{-0.04}$* & $6.79 \pm 0.03$ & $7.92 \pm 0.02$ & $8.23 ^{+0.02} _{-0.01}$ & $8.54 \pm 0.02$ &  -  \\
D180 & $5.16 \pm 0.15$ & $5.89 ^{+0.06} _{-0.07}$ & $7.34 \pm 0.03$ & $8.01 ^{+0.02} _{-0.01}$ & $8.25 \pm 0.02$ &  -  \\
D181 & $5.27 \pm 0.10$ & $6.19 \pm 0.04$ & $7.65 ^{+0.05} _{-0.04}$ & $7.71 \pm 0.03$ & $7.94 ^{+0.04} _{-0.03}$ &  -  \\
D182 & $5.30 ^{+0.12} _{-0.09}$* & $6.12 ^{+0.09} _{-0.07}$ & $7.47 ^{+0.15} _{-0.10}$ & $8.04 ^{+0.02} _{-0.01}$ & $8.44 ^{+0.15} _{-0.10}$ &  -  \\
D183 & $5.17 \pm 0.03$* & $5.78 \pm 0.04$ & $7.11 \pm 0.02$ & $7.93 ^{+0.01} _{-0.02}$ & $8.16 \pm 0.02$ & $8.05 ^{+0.14} _{-0.15}$ \\
D184 & $5.80 ^{+0.07} _{-0.06}$* & $7.21 ^{+0.05} _{-0.04}$ & $8.15 \pm 0.07$ & $7.40 \pm 0.03$ & $8.05 ^{+0.06} _{-0.05}$ &  -  \\
D185 & $5.21 ^{+0.10} _{-0.08}$ & $7.04 ^{+0.06} _{-0.05}$ & $7.99 ^{+0.11} _{-0.08}$ & $7.96 ^{+0.08} _{-0.06}$ & $8.26 ^{+0.09} _{-0.07}$ &  -  \\
D186 & $6.06 ^{+0.06} _{-0.04}$* & $7.80 ^{+0.04} _{-0.03}$ & $8.35 \pm 0.06$ & $6.68 \pm 0.04$ & $8.14 ^{+0.07} _{-0.05}$ &  -  \\
D187 & $6.28 ^{+0.13} _{-0.10}$ & $7.57 ^{+0.05} _{-0.04}$ & $8.38 ^{+0.08} _{-0.07}$ & $7.94 ^{+0.20} _{-0.12}$ & $8.47 \pm 0.06$ &  -  \\
D188 & $5.27 \pm 0.04$* & $6.90 ^{+0.03} _{-0.02}$ & $7.87 ^{+0.04} _{-0.03}$ & $8.29 ^{+0.04} _{-0.03}$ & $8.48 \pm 0.03$ & $8.50 \pm 0.07$ \\
D189 & $5.44 ^{+0.27} _{-0.18}$ & $7.07 ^{+0.14} _{-0.09}$ & $8.28 ^{+0.23} _{-0.13}$ & $8.15 ^{+0.12} _{-0.10}$ & $8.25 ^{+0.21} _{-0.13}$ &  -  \\
D190 & $5.67 ^{+0.15} _{-0.12}$ & $7.37 \pm 0.06$ & $8.49 ^{+0.10} _{-0.07}$ & $7.54 ^{+0.22} _{-0.13}$ & $8.28 ^{+0.10} _{-0.08}$ &  -  \\
D191 & $5.28 \pm 0.14$ & $7.52 \pm 0.04$ & $8.58 ^{+0.07} _{-0.06}$ & $8.10 \pm 0.06$ & $8.47 ^{+0.08} _{-0.06}$ &  -  \\
D192 & $5.47 ^{+0.14} _{-0.10}$ & $7.45 ^{+0.08} _{-0.07}$ & $8.38 ^{+0.14} _{-0.09}$ & $8.05 ^{+0.11} _{-0.08}$ & $8.44 ^{+0.11} _{-0.09}$ &  -  \\
D193 & $5.48 ^{+0.21} _{-0.16}$ & $7.27 ^{+0.15} _{-0.11}$ & $8.06 ^{+0.23} _{-0.14}$ & $8.19 ^{+0.19} _{-0.11}$ & $8.54 ^{+0.29} _{-0.15}$ &  -  \\
D194 & $5.09 ^{+0.14} _{-0.11}$ & $6.80 ^{+0.09} _{-0.07}$ & $7.95 ^{+0.13} _{-0.09}$ & $8.11 ^{+0.09} _{-0.08}$ & $8.17 ^{+0.15} _{-0.09}$ &  -  \\
D195 & $5.23 ^{+0.07} _{-0.06}$* & $6.39 ^{+0.06} _{-0.05}$ & $7.76 ^{+0.09} _{-0.06}$ & $8.09 ^{+0.04} _{-0.03}$ & $8.33 ^{+0.07} _{-0.05}$ &  -  \\
D196 & $5.41 ^{+0.09} _{-0.08}$ & $6.57 \pm 0.05$ & $7.73 ^{+0.07} _{-0.06}$ & $8.28 \pm 0.04$ & $8.50 ^{+0.06} _{-0.04}$ &  -  \\
D197 & $4.93 ^{+0.19} _{-0.13}$ & $6.56 ^{+0.12} _{-0.08}$ & $7.71 ^{+0.20} _{-0.12}$ & $7.87 ^{+0.15} _{-0.10}$ & $8.16 ^{+0.25} _{-0.14}$ &  -  \\
D198 & $4.40 ^{+0.13} _{-0.09}$ & $6.14 ^{+0.09} _{-0.07}$ & $7.45 ^{+0.13} _{-0.10}$ & $8.13 ^{+0.06} _{-0.05}$ & $8.36 ^{+0.13} _{-0.09}$ & $8.33 \pm 0.09$ \\
D199 & $5.15 ^{+0.06} _{-0.04}$* & $7.18 \pm 0.02$ & $8.24 \pm 0.04$ & $8.04 ^{+0.08} _{-0.07}$ & $8.30 \pm 0.04$ & $8.34 \pm 0.09$ \\
D200 & $5.23 \pm 0.12$ & $6.71 \pm 0.05$ & $7.96 ^{+0.07} _{-0.06}$ & $8.28 \pm 0.04$ & $8.57 ^{+0.07} _{-0.06}$ &  -  \\
D201 & $5.41 ^{+0.08} _{-0.05}$* & $6.90 \pm 0.03$ & $7.89 \pm 0.05$ & $8.21 \pm 0.04$ & $8.53 \pm 0.04$ & $8.43 \pm 0.07$ \\
D202 & $5.56 ^{+0.36} _{-0.18}$ & $7.38 ^{+0.27} _{-0.14}$ & $8.47 ^{+0.53} _{-0.20}$ & $7.90 ^{+0.43} _{-0.18}$ & $8.26 ^{+0.43} _{-0.18}$ &  -  \\
D203 & $5.62 ^{+0.13} _{-0.11}$ & $7.46 ^{+0.07} _{-0.06}$ & $8.64 ^{+0.10} _{-0.07}$ & $7.63 ^{+0.08} _{-0.07}$ & $8.02 ^{+0.13} _{-0.09}$ &  -  \\
D204 & $5.52 ^{+0.21} _{-0.16}$ & $7.08 ^{+0.09} _{-0.07}$ & $8.01 ^{+0.17} _{-0.10}$ & $7.05 ^{+0.12} _{-0.08}$ & $7.32 ^{+0.13} _{-0.09}$ &  -  \\
D205 & $4.65 ^{+0.17} _{-0.15}$ & $6.38 \pm 0.07$ & $7.71 ^{+0.10} _{-0.09}$ & $8.22 \pm 0.05$ & $8.37 ^{+0.10} _{-0.07}$ &  -  \\
D206 & $5.34 ^{+0.14} _{-0.12}$ & $7.15 ^{+0.05} _{-0.04}$ & $8.34 \pm 0.07$ & $8.11 ^{+0.05} _{-0.04}$ & $8.55 ^{+0.07} _{-0.06}$ &  -  \\
D207 & $5.33 ^{+0.10} _{-0.07}$ & $6.75 ^{+0.06} _{-0.05}$ & $7.93 ^{+0.08} _{-0.07}$ & $8.31 \pm 0.03$ & $8.62 ^{+0.08} _{-0.07}$ &  -  \\
D208 & $5.59 ^{+0.12} _{-0.09}$ & $7.35 ^{+0.07} _{-0.05}$ & $8.38 ^{+0.11} _{-0.09}$ & $7.98 ^{+0.15} _{-0.10}$ & $8.62 ^{+0.10} _{-0.08}$ &  -  \\
D209 & $6.41 ^{+0.08} _{-0.06}$* & $7.92 ^{+0.05} _{-0.04}$ & $8.49 ^{+0.09} _{-0.07}$ & $7.92 ^{+0.08} _{-0.07}$ & $8.36 ^{+0.09} _{-0.07}$ &  -  \\
D210 & $6.01 \pm 0.10$ & $7.88 ^{+0.04} _{-0.03}$ & $8.47 ^{+0.07} _{-0.06}$ & $8.14 ^{+0.07} _{-0.05}$ & $8.58 ^{+0.06} _{-0.05}$ &  -  \\
D211 & $6.01 ^{+0.18} _{-0.15}$ & $7.83 ^{+0.08} _{-0.06}$ & $8.38 ^{+0.15} _{-0.10}$ & $8.04 ^{+0.11} _{-0.09}$ & $8.43 ^{+0.15} _{-0.10}$ &  -  \\
D212 & $6.01 \pm 0.06$ & $7.96 \pm 0.02$ & $8.46 ^{+0.04} _{-0.03}$ & $8.16 \pm 0.03$ & $8.62 \pm 0.03$ &  -  \\
D213 & $5.87 ^{+0.16} _{-0.14}$ & $7.97 ^{+0.05} _{-0.04}$ & $8.50 ^{+0.09} _{-0.07}$ & $7.94 ^{+0.08} _{-0.07}$ & $8.39 \pm 0.06$ &  -  \\
D214 & $6.23 ^{+0.07} _{-0.06}$ & $8.07 \pm 0.04$ & $8.50 ^{+0.07} _{-0.06}$ & $8.22 ^{+0.07} _{-0.06}$ & $8.73 ^{+0.07} _{-0.06}$ &  -  \\
D215 & $6.68 ^{+0.20} _{-0.13}$ & $8.06 ^{+0.12} _{-0.09}$ & $8.45 ^{+0.27} _{-0.14}$ & $8.64 ^{+0.27} _{-0.17}$ & $9.19 ^{+0.31} _{-0.17}$ &  -  \\
D216 & $6.54 ^{+0.29} _{-0.15}$ & $7.91 ^{+0.20} _{-0.12}$ & $8.45 ^{+0.38} _{-0.18}$ & $7.96 ^{+0.35} _{-0.18}$ & $8.39 ^{+0.41} _{-0.18}$ &  -  \\
D217 & $5.76 \pm 0.12$ & $7.58 ^{+0.04} _{-0.03}$ & $7.98 ^{+0.06} _{-0.05}$ & $6.23 ^{+0.11} _{-0.09}$ & $7.67 ^{+0.06} _{-0.05}$ &  -  \\
D218 & $6.41 ^{+0.16} _{-0.10}$ & $8.05 ^{+0.08} _{-0.07}$ & $8.66 ^{+0.17} _{-0.10}$ & $8.32 ^{+0.15} _{-0.11}$ & $8.80 ^{+0.12} _{-0.09}$ &  -  \\
D219 & $6.24 ^{+0.28} _{-0.18}$ & $7.95 ^{+0.15} _{-0.09}$ & $8.49 ^{+0.27} _{-0.15}$ & $7.88 ^{+0.28} _{-0.14}$ & $8.36 ^{+0.26} _{-0.14}$ &  -  \\
D220 & $5.22 \pm 0.05$* & $6.83 \pm 0.03$ & $7.78 ^{+0.05} _{-0.04}$ & $8.45 \pm 0.02$ & $8.67 \pm 0.04$ & $8.70 ^{+0.07} _{-0.08}$ \\
D221 & $5.29 ^{+0.06} _{-0.04}$* & $7.59 ^{+0.02} _{-0.03}$ & $8.47 \pm 0.04$ & $7.73 ^{+0.07} _{-0.06}$ & $8.15 \pm 0.04$ &  -  \\
D222 & $5.50 ^{+0.04} _{-0.03}$* & $6.99 \pm 0.03$ & $7.86 \pm 0.06$ & $8.33 \pm 0.01$ & $8.35 \pm 0.03$ & $8.48 \pm 0.03$ \\
D223 & $5.69 ^{+0.03} _{-0.02}$* & $7.33 \pm 0.02$ & $8.13 ^{+0.04} _{-0.03}$ & $7.96 \pm 0.01$ & $8.32 \pm 0.04$ & $8.27 \pm 0.03$ \\
D224 & $5.55 \pm 0.03$* & $6.97 \pm 0.03$ & $7.81 ^{+0.06} _{-0.04}$ & $8.35 \pm 0.01$ & $8.38 \pm 0.03$ & $8.52 \pm 0.01$ \\
D225 & $5.68 \pm 0.03$* & $7.27 \pm 0.02$ & $8.16 \pm 0.03$ & $8.04 \pm 0.02$ & $8.44 \pm 0.03$ & $8.40 \pm 0.04$ \\
D226 & $5.23 \pm 0.03$* & $6.85 \pm 0.02$ & $7.75 \pm 0.05$ & $8.36 \pm 0.01$ & $8.44 ^{+0.04} _{-0.03}$ & $8.61 \pm 0.01$ \\
D227 & $5.50 \pm 0.03$* & $6.90 \pm 0.03$ & $7.74 ^{+0.06} _{-0.05}$ & $8.35 \pm 0.01$ & $8.35 \pm 0.03$ & $8.54 \pm 0.03$ \\
D228 & $5.15 \pm 0.03$* & $6.84 ^{+0.03} _{-0.02}$ & $7.69 \pm 0.06$ & $8.38 \pm 0.01$ & $8.41 ^{+0.04} _{-0.03}$ & $8.63 \pm 0.02$ \\
D229 & $5.46 \pm 0.03$* & $6.97 \pm 0.02$ & $7.80 ^{+0.06} _{-0.05}$ & $8.36 \pm 0.01$ & $8.37 \pm 0.04$ & $8.54 \pm 0.02$ \\
D230 & $5.54 ^{+0.06} _{-0.05}$* & $7.38 ^{+0.04} _{-0.03}$ & $8.22 \pm 0.06$ & $7.38 ^{+0.05} _{-0.04}$ & $7.73 \pm 0.04$ &  -  \\
D231 & $5.49 \pm 0.04$* & $6.89 ^{+0.04} _{-0.03}$ & $7.81 ^{+0.08} _{-0.07}$ & $8.38 \pm 0.02$ & $8.49 \pm 0.04$ & $8.55 ^{+0.05} _{-0.06}$ \\
D232 & $5.37 \pm 0.04$* & $6.91 ^{+0.04} _{-0.03}$ & $7.79 ^{+0.06} _{-0.05}$ & $8.40 \pm 0.01$ & $8.41 ^{+0.05} _{-0.04}$ & $8.64 \pm 0.03$ \\
D233 & $5.60 ^{+0.08} _{-0.07}$* & $7.03 ^{+0.06} _{-0.04}$ & $7.92 ^{+0.10} _{-0.08}$ & $8.35 \pm 0.05$ & $8.43 ^{+0.09} _{-0.07}$ & $8.52 ^{+0.07} _{-0.06}$ \\
D234 & $5.60 ^{+0.03} _{-0.02}$* & $7.53 \pm 0.02$ & $8.33 \pm 0.04$ & $7.88 \pm 0.02$ & $8.31 \pm 0.03$ & $8.25 \pm 0.06$ \\
D235 & $5.40 \pm 0.03$* & $6.74 \pm 0.02$ & $7.79 \pm 0.04$ & $8.21 \pm 0.03$ & $8.51 \pm 0.03$ & $8.47 \pm 0.07$ \\
D236 & $5.53 ^{+0.04} _{-0.03}$* & $7.04 ^{+0.04} _{-0.03}$ & $8.04 \pm 0.05$ & $8.36 \pm 0.01$ & $8.72 ^{+0.04} _{-0.03}$ & $8.67 \pm 0.03$ \\
D237 & $4.86 ^{+0.10} _{-0.08}$ & $6.47 ^{+0.07} _{-0.05}$ & $7.31 ^{+0.12} _{-0.09}$ & $8.43 \pm 0.03$ & $8.29 ^{+0.09} _{-0.07}$ & $8.74 ^{+0.10} _{-0.11}$ \\
D238 & $5.19 ^{+0.08} _{-0.06}$* & $6.75 ^{+0.06} _{-0.05}$ & $7.71 ^{+0.08} _{-0.07}$ & $8.41 \pm 0.03$ & $8.77 ^{+0.07} _{-0.05}$ & $8.59 ^{+0.07} _{-0.08}$ \\
D239 & $5.43 \pm 0.04$* & $7.29 \pm 0.02$ & $8.20 \pm 0.03$ & $7.35 \pm 0.02$ & $7.65 \pm 0.02$ &  -  \\
D240 & $4.99 ^{+0.08} _{-0.07}$ & $6.80 \pm 0.03$ & $7.83 ^{+0.05} _{-0.04}$ & $7.98 ^{+0.05} _{-0.04}$ & $8.13 \pm 0.04$ &  -  \\
D241 & $5.78 \pm 0.03$* & $7.57 ^{+0.02} _{-0.01}$ & $8.45 \pm 0.03$ & $7.68 \pm 0.02$ & $8.04 ^{+0.03} _{-0.02}$ &  -  \\
D242 & $5.47 ^{+0.09} _{-0.07}$ & $7.28 ^{+0.06} _{-0.05}$ & $8.24 ^{+0.12} _{-0.09}$ & $7.66 ^{+0.06} _{-0.05}$ & $7.99 ^{+0.09} _{-0.07}$ &  -  \\
D243 & $4.91 ^{+0.21} _{-0.16}$ & $5.95 ^{+0.31} _{-0.17}$ & $7.61 ^{+0.21} _{-0.13}$ & $7.78 ^{+0.14} _{-0.09}$ & $8.03 ^{+0.18} _{-0.11}$ &  -  \\
D244 & $5.46 ^{+0.15} _{-0.13}$ & $7.55 \pm 0.03$ & $8.40 ^{+0.06} _{-0.05}$ & $6.84 ^{+0.05} _{-0.04}$ & $7.20 ^{+0.05} _{-0.04}$ &  -  \\
D245 & $5.64 \pm 0.13$ & $7.57 ^{+0.05} _{-0.04}$ & $8.33 ^{+0.10} _{-0.08}$ & $8.25 ^{+0.08} _{-0.07}$ & $8.64 ^{+0.10} _{-0.08}$ &  -  \\
D246 & $6.09 ^{+0.18} _{-0.14}$ & $7.51 ^{+0.09} _{-0.07}$ & $8.18 ^{+0.15} _{-0.10}$ & $6.01 ^{+0.19} _{-0.16}$ & $6.35 ^{+0.21} _{-0.16}$ &  -  \\
D247 & $5.72 ^{+0.07} _{-0.06}$* & $7.20 ^{+0.05} _{-0.04}$ & $8.19 ^{+0.09} _{-0.08}$ & $7.75 ^{+0.07} _{-0.06}$ & $8.03 ^{+0.07} _{-0.06}$ & $8.12 ^{+0.15} _{-0.14}$ \\
D248 & $5.64 \pm 0.10$ & $7.70 \pm 0.03$ & $8.46 ^{+0.06} _{-0.05}$ & $6.64 ^{+0.07} _{-0.05}$ & $7.02 \pm 0.06$ &  -  \\
D249 & $5.03 ^{+0.05} _{-0.04}$* & $7.30 \pm 0.03$ & $8.28 ^{+0.05} _{-0.04}$ & $7.83 \pm 0.02$ & $8.12 \pm 0.04$ & $8.05 \pm 0.13$ \\
D250 & $5.88 ^{+0.16} _{-0.13}$ & $6.71 ^{+0.07} _{-0.06}$ & $7.90 ^{+0.11} _{-0.08}$ & $7.99 ^{+0.09} _{-0.07}$ & $8.27 ^{+0.11} _{-0.08}$ &  -  \\
D251 & $5.67 ^{+0.23} _{-0.18}$ & $6.78 ^{+0.09} _{-0.07}$ & $7.83 ^{+0.15} _{-0.11}$ & $7.79 ^{+0.13} _{-0.08}$ & $8.06 ^{+0.15} _{-0.09}$ &  -  \\
D252 & $5.22 ^{+0.29} _{-0.15}$ & $6.10 ^{+0.21} _{-0.10}$ & $7.35 ^{+0.43} _{-0.16}$ & $8.07 \pm 0.01$ & $8.16 ^{+0.38} _{-0.15}$ &  -  \\
D253 & $5.17 ^{+0.07} _{-0.06}$ & $5.95 \pm 0.03$ & $7.35 ^{+0.04} _{-0.03}$ & $7.97 \pm 0.03$ & $8.20 \pm 0.03$ & $8.80 ^{+0.13} _{-0.15}$ \\
D254 & $5.02 ^{+0.05} _{-0.03}$* & $5.76 \pm 0.01$ & $7.22 \pm 0.01$ & $7.91 \pm 0.01$ & $8.14 \pm 0.01$ & $8.24 \pm 0.05$ \\
D255 & $5.37 ^{+0.14} _{-0.11}$ & $6.02 \pm 0.02$ & $7.36 \pm 0.02$ & $7.89 \pm 0.01$ & $8.12 \pm 0.01$ &  -  \\
D256 & $4.78 ^{+0.33} _{-0.15}$ & $5.89 ^{+0.20} _{-0.12}$ & $7.27 ^{+0.38} _{-0.15}$ & $8.20 \pm 0.01$ & $8.22 ^{+0.25} _{-0.15}$ &  -  \\
D257 & $4.97 ^{+0.19} _{-0.12}$ & $6.07 ^{+0.14} _{-0.09}$ & $7.50 ^{+0.23} _{-0.13}$ & $8.19 \pm 0.01$ & $8.38 ^{+0.17} _{-0.11}$ &  -  \\
D258 & $5.69 ^{+0.13} _{-0.11}$ & $6.49 \pm 0.04$ & $7.87 ^{+0.07} _{-0.06}$ & $7.88 ^{+0.05} _{-0.04}$ & $8.14 ^{+0.06} _{-0.05}$ &  -  \\
D259 & $5.22 ^{+0.08} _{-0.07}$ &  -  & $7.02 \pm 0.02$ & $7.72 \pm 0.01$ & $7.94 \pm 0.01$ &  -  \\
D260 & $5.70 ^{+0.06} _{-0.04}$* &  -  & $7.84 \pm 0.02$ & $8.15 \pm 0.01$ & $8.44 \pm 0.02$ &  -  \\
D261 & $5.70 ^{+0.05} _{-0.04}$* &  -  & $7.84 \pm 0.02$ & $8.15 ^{+0.02} _{-0.01}$ & $8.44 \pm 0.02$ &  -  \\
D262 & $5.44 ^{+0.07} _{-0.06}$* & $6.49 ^{+0.05} _{-0.04}$ & $7.77 ^{+0.08} _{-0.07}$ & $8.13 \pm 0.02$ & $8.20 ^{+0.06} _{-0.05}$ &  -  \\
D263 & $5.01 ^{+0.13} _{-0.12}$ & $5.65 ^{+0.05} _{-0.04}$ & $7.15 ^{+0.11} _{-0.09}$** & $7.71 ^{+0.06} _{-0.05}$ & $7.93 ^{+0.07} _{-0.05}$ &  -  \\
D264 & $5.10 ^{+0.07} _{-0.05}$* & $5.60 \pm 0.02$ & $7.11 \pm 0.05$** & $7.65 ^{+0.03} _{-0.02}$ & $7.86 ^{+0.03} _{-0.02}$ &  -  \\
D265 & $5.17 ^{+0.19} _{-0.15}$ & $5.73 ^{+0.04} _{-0.03}$ & $7.17 ^{+0.04} _{-0.03}$ & $7.71 \pm 0.03$ & $7.93 \pm 0.03$ &  -  \\
D266 & $5.27 ^{+0.23} _{-0.13}$ & $6.30 ^{+0.16} _{-0.10}$ & $7.68 ^{+0.26} _{-0.14}$ & $8.05 ^{+0.01} _{-0.02}$ & $8.37 ^{+0.27} _{-0.14}$ &  -  \\
D267 & $4.95 ^{+0.08} _{-0.07}$ & $5.78 ^{+0.03} _{-0.02}$ & $7.16 ^{+0.07} _{-0.06}$** & $7.81 \pm 0.03$ & $8.03 ^{+0.04} _{-0.03}$ &  -  \\
D268 & $5.16 ^{+0.06} _{-0.04}$* &  -  & $7.21 \pm 0.02$ & $7.93 \pm 0.01$ & $8.17 \pm 0.01$ &  -  \\
D269 & $5.38 ^{+0.14} _{-0.13}$ &  -  & $7.27 ^{+0.04} _{-0.03}$ & $7.95 \pm 0.03$ & $8.18 \pm 0.03$ &  -  \\
D270 & $5.85 ^{+0.13} _{-0.12}$ & $6.31 ^{+0.05} _{-0.04}$ & $7.66 ^{+0.08} _{-0.06}$ & $7.87 ^{+0.06} _{-0.05}$ & $8.12 ^{+0.07} _{-0.05}$ &  -  \\
D271 & $5.35 ^{+0.06} _{-0.05}$* & $5.52 \pm 0.02$ & $7.13 \pm 0.02$ & $7.72 ^{+0.02} _{-0.01}$ & $7.93 \pm 0.02$ &  -  \\
D272 & $5.54 ^{+0.17} _{-0.11}$ & $6.47 ^{+0.10} _{-0.06}$ & $7.75 ^{+0.28} _{-0.13}$** & $8.00 ^{+0.12} _{-0.08}$ & $8.27 ^{+0.15} _{-0.10}$ &  -  \\
D273 & $4.69 ^{+0.18} _{-0.15}$ & $5.82 ^{+0.04} _{-0.03}$ & $7.27 ^{+0.09} _{-0.07}$** & $7.81 \pm 0.04$ & $8.03 ^{+0.05} _{-0.04}$ &  -  \\
D274 & $5.42 ^{+0.17} _{-0.12}$ & $6.24 ^{+0.09} _{-0.07}$ & $7.80 ^{+0.27} _{-0.14}$** & $8.07 ^{+0.13} _{-0.09}$ & $8.34 ^{+0.15} _{-0.09}$ &  -  \\
D275 & $4.48 ^{+0.06} _{-0.05}$ &  -  & $6.65 ^{+0.02} _{-0.01}$ & $7.83 \pm 0.01$ & $8.05 \pm 0.01$ &  -  \\
D276 & $4.63 \pm 0.07$ &  -  & $6.95 \pm 0.02$ & $7.85 \pm 0.01$ & $8.07 \pm 0.01$ &  -  \\
D277 & $4.94 ^{+0.06} _{-0.03}$* &  -  & $7.28 ^{+0.03} _{-0.02}$ & $7.79 ^{+0.02} _{-0.01}$ & $8.02 \pm 0.02$ &  -  \\
D278 & $5.23 ^{+0.07} _{-0.06}$ & $5.89 \pm 0.01$ & $7.42 ^{+0.02} _{-0.01}$ & $7.94 \pm 0.01$ & $8.18 \pm 0.01$ &  -  \\
D279 & $5.69 ^{+0.12} _{-0.11}$ & $6.31 \pm 0.03$ & $7.68 \pm 0.05$ & $7.88 \pm 0.04$ & $8.13 ^{+0.05} _{-0.04}$ &  -  \\
D280 & $5.04 ^{+0.08} _{-0.07}$ &  -  & $7.38 \pm 0.02$ & $8.02 ^{+0.02} _{-0.01}$ & $8.26 ^{+0.02} _{-0.01}$ &  -  \\
D281 & $5.90 ^{+0.13} _{-0.10}$ & $6.56 ^{+0.08} _{-0.06}$ & $7.83 ^{+0.13} _{-0.10}$ & $7.98 ^{+0.10} _{-0.07}$ & $8.25 ^{+0.11} _{-0.08}$ &  -  \\
D282 & $5.71 ^{+0.17} _{-0.11}$ & $6.76 ^{+0.10} _{-0.08}$ & $7.75 ^{+0.21} _{-0.12}$ & $8.30 ^{+0.14} _{-0.10}$ & $8.41 ^{+0.15} _{-0.11}$ &  -  \\
D283 & $4.32 ^{+0.18} _{-0.10}$* & $5.26 ^{+0.14} _{-0.09}$ & $6.49 ^{+0.24} _{-0.12}$ & $7.74 \pm 0.03$ & $8.04 ^{+0.20} _{-0.12}$ & $8.03 ^{+0.11} _{-0.12}$ \\
D284 & $5.32 ^{+0.33} _{-0.15}$ & $6.34 ^{+0.25} _{-0.12}$ & $7.80 ^{+0.43} _{-0.19}$ & $7.98 \pm 0.02$ & $8.27 ^{+0.25} _{-0.12}$ &  -  \\
D285 & $5.45 ^{+0.09} _{-0.07}$ & $7.12 ^{+0.05} _{-0.04}$ & $8.08 ^{+0.07} _{-0.06}$ & $8.05 ^{+0.10} _{-0.07}$ & $8.49 ^{+0.06} _{-0.05}$ &  -  \\
D286 & $5.33 ^{+0.14} _{-0.12}$ & $7.01 ^{+0.08} _{-0.06}$ & $8.00 ^{+0.17} _{-0.09}$ & $7.94 ^{+0.06} _{-0.05}$ & $8.62 ^{+0.14} _{-0.09}$ &  -  \\
D287 & $5.74 ^{+0.11} _{-0.08}$* & $7.01 ^{+0.07} _{-0.06}$ & $8.16 ^{+0.13} _{-0.09}$ & $8.07 \pm 0.03$ & $8.41 ^{+0.12} _{-0.08}$ &  -  \\
D288 & $5.60 ^{+0.07} _{-0.05}$* & $6.94 \pm 0.04$ & $7.92 ^{+0.07} _{-0.06}$ & $8.15 \pm 0.04$ & $8.44 ^{+0.06} _{-0.05}$ & $8.49 \pm 0.12$ \\
D289 & $5.83 ^{+0.28} _{-0.15}$ & $6.99 ^{+0.17} _{-0.10}$ & $8.13 ^{+0.29} _{-0.16}$ & $8.14 ^{+0.06} _{-0.04}$ & $8.40 ^{+0.27} _{-0.14}$ &  -  \\
D290 & $5.32 ^{+0.07} _{-0.06}$ & $6.37 \pm 0.06$ & $7.82 \pm 0.03$ & $7.98 ^{+0.02} _{-0.01}$ & $8.25 \pm 0.02$ &  -  \\
D291 & $5.61 ^{+0.28} _{-0.15}$ & $7.01 ^{+0.17} _{-0.11}$ & $8.16 ^{+0.29} _{-0.17}$ & $8.20 ^{+0.08} _{-0.06}$ & $8.61 ^{+0.30} _{-0.15}$ &  -  \\
D292 & $5.83 ^{+0.24} _{-0.16}$ & $7.17 ^{+0.12} _{-0.09}$ & $8.38 ^{+0.22} _{-0.12}$ & $7.98 ^{+0.06} _{-0.05}$ & $8.46 ^{+0.25} _{-0.14}$ &  -  \\
D293 & $5.31 ^{+0.29} _{-0.19}$ & $6.83 ^{+0.21} _{-0.11}$ & $8.10 ^{+0.40} _{-0.18}$ & $8.29 ^{+0.09} _{-0.07}$ & $8.51 ^{+0.36} _{-0.18}$ &  -  \\
D294 & $5.14 ^{+0.16} _{-0.15}$ & $7.02 \pm 0.06$ & $8.17 ^{+0.11} _{-0.09}$ & $8.11 ^{+0.10} _{-0.07}$ & $8.44 ^{+0.11} _{-0.08}$ & $8.36 \pm 0.16$ \\
D295 & $5.33 ^{+0.35} _{-0.18}$ & $6.95 ^{+0.22} _{-0.12}$ & $8.05 ^{+0.41} _{-0.17}$ & $8.24 ^{+0.10} _{-0.09}$ & $8.49 ^{+0.40} _{-0.16}$ & $8.46 ^{+0.16} _{-0.18}$ \\
D296 & $5.41 ^{+0.05} _{-0.04}$* & $6.40 \pm 0.03$ & $7.71 \pm 0.03$ & $8.22 \pm 0.03$ & $8.50 \pm 0.03$ & $8.78 \pm 0.09$ \\
D297 & $5.28 \pm 0.02$* & $6.26 \pm 0.01$ & $7.42 \pm 0.02$ & $8.17 \pm 0.01$ & $8.44 \pm 0.01$ & $8.43 \pm 0.09$ \\
D298 & $6.19 ^{+0.25} _{-0.15}$ & $7.57 ^{+0.19} _{-0.10}$ & $8.44 ^{+0.33} _{-0.16}$ & $8.05 ^{+0.29} _{-0.15}$ & $8.49 ^{+0.33} _{-0.17}$ &  -  \\
D299 & $5.39 ^{+0.11} _{-0.10}$ & $7.03 \pm 0.03$ & $7.98 ^{+0.06} _{-0.04}$ & $7.99 \pm 0.04$ & $8.29 ^{+0.05} _{-0.04}$ &  -  \\
D300 & $6.65 ^{+0.29} _{-0.15}$ & $7.95 ^{+0.16} _{-0.10}$ & $8.55 ^{+0.33} _{-0.16}$ & $8.14 ^{+0.28} _{-0.16}$ & $8.64 ^{+0.38} _{-0.18}$ &  -  \\
D301 & $5.84 ^{+0.13} _{-0.10}$ & $7.61 ^{+0.07} _{-0.05}$ & $8.26 ^{+0.12} _{-0.08}$ & $7.57 ^{+0.10} _{-0.08}$ & $7.95 ^{+0.09} _{-0.07}$ &  -  \\
D302 & $5.89 ^{+0.16} _{-0.11}$ & $7.71 ^{+0.07} _{-0.06}$ & $8.44 ^{+0.13} _{-0.10}$ & $7.80 ^{+0.14} _{-0.09}$ & $8.22 ^{+0.17} _{-0.12}$ &  -  \\
D303 & $5.75 ^{+0.09} _{-0.07}$* & $7.25 ^{+0.05} _{-0.04}$ & $8.03 ^{+0.07} _{-0.06}$ & $7.79 ^{+0.06} _{-0.05}$ & $8.09 ^{+0.07} _{-0.05}$ &  -  \\
D304 & $5.50 ^{+0.18} _{-0.16}$ & $7.45 ^{+0.08} _{-0.06}$ & $8.30 ^{+0.16} _{-0.10}$ & $8.03 ^{+0.13} _{-0.08}$ & $8.38 ^{+0.15} _{-0.10}$ &  -  \\
D305 & $5.47 ^{+0.17} _{-0.15}$ & $7.50 ^{+0.05} _{-0.04}$ & $8.17 ^{+0.09} _{-0.07}$ & $7.59 \pm 0.07$ & $7.95 ^{+0.09} _{-0.07}$ &  -  \\
D306 & $5.47 ^{+0.18} _{-0.13}$ & $7.24 ^{+0.08} _{-0.07}$ & $8.19 ^{+0.15} _{-0.11}$ & $7.70 ^{+0.13} _{-0.09}$ & $8.03 ^{+0.18} _{-0.12}$ &  -  \\
D307 & $6.07 ^{+0.18} _{-0.11}$ & $7.58 ^{+0.12} _{-0.08}$ & $8.31 ^{+0.24} _{-0.13}$ & $7.87 ^{+0.19} _{-0.12}$ & $8.26 ^{+0.18} _{-0.12}$ &  -  \\
D308 & $5.87 ^{+0.25} _{-0.17}$ & $7.85 ^{+0.11} _{-0.08}$ & $8.39 ^{+0.21} _{-0.14}$ & $7.82 ^{+0.20} _{-0.12}$ & $8.28 ^{+0.28} _{-0.15}$ &  -  \\
D309 & $5.90 ^{+0.17} _{-0.12}$ & $7.83 \pm 0.06$ & $8.68 ^{+0.11} _{-0.08}$ & $8.21 ^{+0.11} _{-0.08}$ & $8.64 ^{+0.10} _{-0.08}$ &  -  \\
D310 & $5.60 ^{+0.15} _{-0.10}$ & $7.31 ^{+0.09} _{-0.06}$ & $8.15 ^{+0.17} _{-0.11}$ & $7.64 ^{+0.12} _{-0.09}$ & $7.95 ^{+0.15} _{-0.10}$ &  -  \\
D311 & $5.68 ^{+0.13} _{-0.11}$ & $7.47 ^{+0.07} _{-0.05}$ & $8.24 ^{+0.11} _{-0.09}$ & $7.60 ^{+0.11} _{-0.07}$ & $7.95 ^{+0.11} _{-0.08}$ &  -  \\
D312 & $5.21 ^{+0.29} _{-0.14}$* & $5.76 ^{+0.22} _{-0.12}$ & $7.18 ^{+0.38} _{-0.18}$ & $8.00 ^{+0.03} _{-0.02}$ & $8.22 ^{+0.32} _{-0.15}$ &  -  \\
D313 & $5.38 \pm 0.04$* & $6.31 \pm 0.03$ & $7.56 ^{+0.05} _{-0.04}$ & $8.17 \pm 0.01$ & $8.25 ^{+0.04} _{-0.03}$ & $8.31 \pm 0.09$ \\
D314 & $5.28 ^{+0.03} _{-0.02}$* & $6.17 \pm 0.02$ & $7.61 \pm 0.03$ & $8.03 \pm 0.02$ & $8.28 ^{+0.03} _{-0.02}$ & $8.66 ^{+0.13} _{-0.14}$ \\
D315 & $5.52 ^{+0.12} _{-0.08}$* & $6.37 ^{+0.09} _{-0.06}$ & $7.83 ^{+0.14} _{-0.10}$ & $8.10 ^{+0.03} _{-0.02}$ & $8.50 ^{+0.12} _{-0.09}$ & $8.49 ^{+0.14} _{-0.15}$ \\
D316 & $5.90 ^{+0.09} _{-0.07}$ & $6.60 ^{+0.05} _{-0.04}$ & $8.01 ^{+0.08} _{-0.07}$ & $7.92 \pm 0.05$ & $8.18 ^{+0.08} _{-0.05}$ &  -  \\
D317 & $5.26 ^{+0.07} _{-0.06}$* & $6.36 ^{+0.05} _{-0.04}$ & $7.62 ^{+0.08} _{-0.07}$ & $8.21 \pm 0.01$ & $8.36 ^{+0.07} _{-0.06}$ &  -  \\
D318 & $5.62 ^{+0.07} _{-0.06}$* & $6.51 \pm 0.02$ & $7.85 ^{+0.04} _{-0.03}$ & $8.24 \pm 0.03$ & $8.54 ^{+0.04} _{-0.03}$ &  -  \\
D319 & $4.64 \pm 0.02$* & $5.42 \pm 0.01$ & $7.12 \pm 0.01$ & $7.96 \pm 0.01$ & $8.19 \pm 0.01$ & $8.37 \pm 0.06$ \\
D320 & $5.04 ^{+0.10} _{-0.07}$* & $5.64 ^{+0.08} _{-0.06}$ & $7.22 ^{+0.13} _{-0.09}$ & $7.74 \pm 0.03$ & $8.22 ^{+0.10} _{-0.07}$ & $8.18 \pm 0.10$ \\
D321 & $5.54 ^{+0.23} _{-0.17}$ & $7.48 ^{+0.10} _{-0.07}$ & $8.43 ^{+0.18} _{-0.11}$ & $8.01 ^{+0.15} _{-0.10}$ & $8.38 ^{+0.16} _{-0.10}$ &  -  \\
D322 & $5.62 ^{+0.18} _{-0.13}$ & $7.39 ^{+0.07} _{-0.06}$ & $8.48 ^{+0.13} _{-0.09}$ & $7.75 ^{+0.07} _{-0.06}$ & $8.62 ^{+0.12} _{-0.09}$ &  -  \\
D323 & $5.75 ^{+0.24} _{-0.17}$ & $7.67 ^{+0.15} _{-0.09}$ & $8.59 ^{+0.26} _{-0.15}$ & $8.54 ^{+0.24} _{-0.14}$ & $8.96 ^{+0.26} _{-0.15}$ &  -  \\
D324 & $5.67 ^{+0.17} _{-0.12}$ & $7.23 ^{+0.08} _{-0.07}$ & $8.22 ^{+0.16} _{-0.11}$ & $8.01 ^{+0.10} _{-0.07}$ & $8.56 ^{+0.16} _{-0.11}$ &  -  \\
D325 & $5.90 ^{+0.18} _{-0.12}$ & $7.69 ^{+0.10} _{-0.07}$ & $8.43 ^{+0.19} _{-0.11}$ & $8.04 ^{+0.17} _{-0.10}$ & $8.45 ^{+0.17} _{-0.11}$ &  -  \\
D326 & $6.05 ^{+0.20} _{-0.13}$ & $7.75 ^{+0.12} _{-0.09}$ & $8.38 ^{+0.24} _{-0.13}$ & $7.74 ^{+0.21} _{-0.12}$ & $8.13 ^{+0.26} _{-0.14}$ &  -  \\
D327 & $5.82 ^{+0.15} _{-0.10}$ & $7.23 ^{+0.10} _{-0.08}$ & $8.33 ^{+0.18} _{-0.12}$ & $7.91 ^{+0.10} _{-0.08}$ & $8.44 ^{+0.17} _{-0.10}$ &  -  \\
D328 & $5.89 ^{+0.07} _{-0.06}$* & $7.18 \pm 0.03$ & $8.25 ^{+0.05} _{-0.04}$ & $7.76 ^{+0.05} _{-0.04}$ & $8.36 \pm 0.04$ &  -  \\
D329 & $5.87 ^{+0.12} _{-0.10}$ & $7.53 ^{+0.08} _{-0.06}$ & $8.43 ^{+0.14} _{-0.10}$ & $7.42 ^{+0.06} _{-0.05}$ & $8.56 ^{+0.14} _{-0.10}$ &  -  \\
D330 & $6.04 ^{+0.16} _{-0.12}$ & $7.57 ^{+0.08} _{-0.06}$ & $8.52 ^{+0.14} _{-0.09}$ & $8.20 ^{+0.11} _{-0.08}$ & $8.58 ^{+0.13} _{-0.10}$ &  -  \\
D331 & $5.87 ^{+0.27} _{-0.20}$ & $7.27 ^{+0.14} _{-0.10}$ & $8.13 ^{+0.28} _{-0.14}$ & $8.06 ^{+0.21} _{-0.12}$ & $8.41 ^{+0.29} _{-0.14}$ &  -  \\
D332 & $5.75 ^{+0.27} _{-0.17}$ & $6.90 ^{+0.14} _{-0.10}$ & $7.88 ^{+0.29} _{-0.14}$ & $7.85 ^{+0.22} _{-0.12}$ & $8.13 ^{+0.27} _{-0.13}$ &  -  \\
D333 & $5.89 ^{+0.16} _{-0.11}$ & $7.75 ^{+0.08} _{-0.06}$ & $8.47 ^{+0.13} _{-0.10}$ & $8.15 ^{+0.13} _{-0.09}$ & $8.56 ^{+0.13} _{-0.08}$ &  -  \\
D334 & $4.84 ^{+0.21} _{-0.13}$* & $5.90 ^{+0.15} _{-0.09}$ & $7.40 ^{+0.30} _{-0.15}$ & $8.07 \pm 0.03$ & $8.27 ^{+0.22} _{-0.14}$ & $8.31 ^{+0.08} _{-0.07}$ \\
D335 & $4.70 ^{+0.07} _{-0.06}$* & $5.78 \pm 0.04$ & $7.14 ^{+0.08} _{-0.06}$ & $8.10 \pm 0.01$ & $8.18 ^{+0.05} _{-0.04}$ & $8.29 \pm 0.05$ \\
D336 & $4.58 ^{+0.27} _{-0.15}$ & $5.65 ^{+0.20} _{-0.10}$ & $6.97 ^{+0.32} _{-0.15}$ & $8.05 \pm 0.03$ & $7.88 ^{+0.29} _{-0.14}$ & $8.27 ^{+0.12} _{-0.11}$ \\
D337 & $5.16 ^{+0.05} _{-0.04}$ & $5.66 \pm 0.01$ & $7.24 \pm 0.02$ & $7.84 \pm 0.01$ & $8.07 \pm 0.01$ &  -  \\
D338 & $5.20 ^{+0.13} _{-0.12}$ & $5.76 \pm 0.04$ & $7.29 ^{+0.06} _{-0.04}$ & $7.84 ^{+0.04} _{-0.03}$ & $8.07 ^{+0.05} _{-0.04}$ &  -  \\
D339 & $5.37 ^{+0.13} _{-0.10}$ & $5.98 ^{+0.06} _{-0.05}$ & $7.40 ^{+0.08} _{-0.06}$ & $7.86 ^{+0.06} _{-0.05}$ & $8.10 \pm 0.06$ &  -  \\
D340 & $5.54 ^{+0.11} _{-0.09}$ & $6.18 \pm 0.04$ & $7.62 ^{+0.07} _{-0.05}$ & $7.92 ^{+0.05} _{-0.04}$ & $8.18 ^{+0.06} _{-0.05}$ &  -  \\
D341 & $4.96 ^{+0.32} _{-0.17}$ & $5.89 ^{+0.26} _{-0.11}$ & $7.31 ^{+0.48} _{-0.17}$ & $7.84 ^{+0.04} _{-0.03}$ & $7.63 ^{+0.32} _{-0.15}$ &  -  \\
D342 & $5.21 ^{+0.06} _{-0.05}$ & $5.73 \pm 0.03$ & $7.20 \pm 0.03$ & $8.02 \pm 0.03$ & $8.26 \pm 0.03$ &  -  \\
D343 & $5.06 \pm 0.02$* & $5.67 \pm 0.01$ & $7.14 \pm 0.01$ & $8.01 \pm 0.01$ & $8.25 \pm 0.01$ & $7.93 ^{+0.15} _{-0.17}$ \\
D344 & $4.49 ^{+0.04} _{-0.03}$* & $4.64 \pm 0.06$ & $6.09 ^{+0.02} _{-0.01}$ & $7.21 \pm 0.01$ & $7.38 \pm 0.01$ &  -  \\
D345 & $4.62 ^{+0.05} _{-0.03}$* &  -  & $6.15 \pm 0.01$ & $7.25 \pm 0.01$ & $7.43 \pm 0.01$ &  -  \\
D346 & $4.61 ^{+0.09} _{-0.10}$ &  -  & $6.17 \pm 0.02$ & $7.27 \pm 0.01$ & $7.45 \pm 0.01$ &  -  \\
D347 & $4.45 ^{+0.11} _{-0.10}$ &  -  & $6.17 \pm 0.02$ & $7.17 \pm 0.01$ & $7.35 \pm 0.01$ &  -  \\
D348 & $4.69 \pm 0.09$ &  -  & $6.25 \pm 0.02$ & $7.22 \pm 0.01$ & $7.40 ^{+0.02} _{-0.01}$ &  -  \\
D349 & $4.63 ^{+0.14} _{-0.15}$ &  -  & $6.32 \pm 0.03$ & $7.18 \pm 0.02$ & $7.35 ^{+0.03} _{-0.02}$ &  -  \\
D350 & $4.67 \pm 0.14$ &  -  & $6.13 \pm 0.03$ & $7.09 \pm 0.02$ & $7.26 ^{+0.02} _{-0.03}$ &  -  \\
D351 & $4.56 \pm 0.06$ &  -  & $6.18 \pm 0.02$ & $7.25 \pm 0.01$ & $7.42 ^{+0.02} _{-0.01}$ &  -  \\
D352 & $4.23 ^{+0.13} _{-0.09}$* & $4.55 ^{+0.11} _{-0.08}$ & $5.74 ^{+0.22} _{-0.10}$ & $7.17 \pm 0.01$ & $7.05 ^{+0.15} _{-0.07}$ &  -  \\
D353 & $4.53 \pm 0.06$ & $4.75 \pm 0.02$ & $6.14 \pm 0.02$ & $7.22 \pm 0.01$ & $7.40 \pm 0.01$ &  -  \\
D354 & $4.54 ^{+0.05} _{-0.04}$* & $4.75 \pm 0.02$ & $6.13 \pm 0.01$ & $7.21 \pm 0.01$ & $7.39 \pm 0.01$ &  -  \\
D355 & $4.66 ^{+0.11} _{-0.10}$ & $4.77 \pm 0.07$ & $6.20 \pm 0.03$ & $7.07 \pm 0.02$ & $7.25 \pm 0.02$ &  -  \\
D356 & $5.46 ^{+0.06} _{-0.05}$* &  -  & $7.55 \pm 0.02$ & $7.95 \pm 0.01$ & $8.19 \pm 0.01$ &  -  \\
D357 & $5.51 ^{+0.06} _{-0.04}$* &  -  & $7.45 \pm 0.02$ & $7.88 \pm 0.01$ & $8.12 \pm 0.01$ &  -  \\
D358 & $4.61 ^{+0.15} _{-0.17}$ &  -  & $6.55 \pm 0.02$ & $7.39 \pm 0.01$ & $7.58 \pm 0.01$ &  -  \\
D359 & $5.22 ^{+0.07} _{-0.06}$ &  -  & $7.02 \pm 0.02$ & $7.72 \pm 0.01$ & $7.93 \pm 0.01$ &  -  \\
D360 & $4.94 \pm 0.07$ & $5.19 ^{+0.03} _{-0.02}$ & $6.68 \pm 0.02$ & $7.39 \pm 0.01$ & $7.58 \pm 0.01$ &  -  \\
D361 & $4.95 ^{+0.09} _{-0.07}$ & $5.47 \pm 0.01$ & $6.99 \pm 0.01$ & $7.44 \pm 0.01$ & $7.64 \pm 0.01$ &  -  \\
D362 & $4.64 ^{+0.08} _{-0.07}$ &  -  & $6.49 ^{+0.03} _{-0.02}$ & $7.71 \pm 0.02$ & $7.91 \pm 0.02$ &  -  \\
D363 & $4.57 ^{+0.09} _{-0.07}$* & $5.23 ^{+0.07} _{-0.05}$ & $6.12 ^{+0.11} _{-0.08}$ & $7.38 \pm 0.01$ & $7.44 ^{+0.08} _{-0.06}$ &  -  \\
D364 & $4.65 \pm 0.09$ & $4.56 ^{+0.06} _{-0.05}$ & $5.92 \pm 0.03$ & $6.88 \pm 0.02$ & $7.05 \pm 0.02$ &  -  \\
D365 & $5.22 ^{+0.07} _{-0.06}$ & $5.94 \pm 0.02$ & $7.25 ^{+0.06} _{-0.05}$** & $7.83 \pm 0.02$ & $8.05 \pm 0.03$ &  -  \\
D366 & $5.01 ^{+0.06} _{-0.05}$ &  -  & $7.22 \pm 0.03$** & $8.03 \pm 0.01$ & $8.26 ^{+0.02} _{-0.01}$ &  -  \\
D367 & $5.09 ^{+0.11} _{-0.12}$ &  -  & $7.01 \pm 0.03$ & $7.68 \pm 0.02$ & $7.89 \pm 0.02$ &  -  \\
D368 & $5.29 ^{+0.06} _{-0.05}$* & $5.87 \pm 0.10$ & $7.05 ^{+0.10} _{-0.09}$ & $7.83 \pm 0.05$ & $8.05 ^{+0.06} _{-0.05}$ &  -  \\
D369 & $4.82 \pm 0.07$ &  -  & $6.69 \pm 0.02$ & $7.49 \pm 0.01$ & $7.68 \pm 0.01$ &  -  \\
D370 & $4.60 \pm 0.06$ & $4.94 \pm 0.03$ & $6.27 \pm 0.03$ & $7.60 \pm 0.02$ & $7.79 \pm 0.03$ &  -  \\
D371 & $4.63 ^{+0.08} _{-0.07}$ &  -  & $6.25 \pm 0.02$ & $7.37 \pm 0.01$ & $7.55 \pm 0.01$ &  -  \\
D372 & $5.26 ^{+0.07} _{-0.06}$ &  -  & $7.16 \pm 0.02$ & $7.86 \pm 0.01$ & $8.07 \pm 0.01$ &  -  \\
D373 & $4.89 ^{+0.09} _{-0.07}$ &  -  & $7.30 \pm 0.02$ & $7.87 \pm 0.01$ & $8.10 \pm 0.01$ &  -  \\
D374 & $4.42 ^{+0.08} _{-0.06}$* & $5.20 ^{+0.06} _{-0.05}$ & $5.63 ^{+0.10} _{-0.06}$ & $7.40 ^{+0.03} _{-0.02}$ & $7.14 ^{+0.08} _{-0.05}$ &  -  \\
D375 & $4.43 ^{+0.09} _{-0.06}$* & $5.20 ^{+0.07} _{-0.05}$ & $5.64 ^{+0.10} _{-0.07}$ & $7.41 \pm 0.02$ & $7.14 ^{+0.09} _{-0.06}$ &  -  \\
D376 & $5.20 \pm 0.02$* & $6.10 \pm 0.03$ & $6.84 \pm 0.01$ & $7.74 \pm 0.01$ & $7.95 \pm 0.01$ &  -  \\
D377 & $4.76 ^{+0.14} _{-0.11}$ & $5.66 ^{+0.03} _{-0.02}$ & $7.21 \pm 0.07$** & $8.09 ^{+0.04} _{-0.03}$ & $8.33 \pm 0.04$ &  -  \\
D378 & $4.81 \pm 0.05$ & $5.29 \pm 0.03$ & $6.33 ^{+0.04} _{-0.03}$ & $7.63 \pm 0.02$ & $7.81 ^{+0.03} _{-0.02}$ &  -  \\
D379 & $5.08 ^{+0.10} _{-0.09}$ &  -  & $7.03 ^{+0.03} _{-0.02}$ & $7.58 \pm 0.02$ & $7.79 \pm 0.02$ &  -  \\
D380 & $5.28 ^{+0.05} _{-0.04}$* & $6.14 \pm 0.03$ & $7.16 ^{+0.06} _{-0.04}$ & $7.97 ^{+0.04} _{-0.03}$ & $8.20 \pm 0.04$ &  -  \\
D381 & $5.01 ^{+0.08} _{-0.07}$ &  -  & $6.83 \pm 0.02$ & $7.58 \pm 0.01$ & $7.78 \pm 0.01$ &  -  \\
D382 & $5.17 \pm 0.09$ &  -  & $6.93 \pm 0.02$ & $7.71 \pm 0.01$ & $7.91 \pm 0.01$ &  -  \\
D383 & $4.76 ^{+0.07} _{-0.06}$ & $5.96 ^{+0.02} _{-0.01}$ & $7.20 \pm 0.02$ & $7.90 \pm 0.02$ & $8.12 \pm 0.02$ &  -  \\
D384 & $5.60 ^{+0.07} _{-0.06}$ & $6.41 ^{+0.03} _{-0.02}$ & $7.64 \pm 0.04$ & $8.13 \pm 0.03$ & $8.40 \pm 0.03$ &  -  \\
D385 & $5.61 ^{+0.08} _{-0.07}$ & $6.50 \pm 0.02$ & $7.74 ^{+0.03} _{-0.02}$ & $8.04 \pm 0.02$ & $8.30 ^{+0.03} _{-0.02}$ &  -  \\
D386 & $5.11 ^{+0.05} _{-0.04}$* &  -  & $6.78 ^{+0.02} _{-0.01}$ & $7.63 \pm 0.01$ & $7.83 \pm 0.01$ &  -  \\
D387 & $4.58 ^{+0.06} _{-0.05}$ & $4.93 ^{+0.03} _{-0.02}$ & $6.15 ^{+0.04} _{-0.03}$ & $7.75 \pm 0.02$ & $7.95 ^{+0.03} _{-0.02}$ &  -  \\
D388 & $5.48 ^{+0.08} _{-0.07}$ & $6.30 \pm 0.02$ & $7.57 \pm 0.03$ & $7.89 \pm 0.02$ & $8.14 \pm 0.03$ &  -  \\
D389 & $5.09 ^{+0.06} _{-0.04}$* & $5.73 \pm 0.01$ & $7.31 \pm 0.01$ & $7.82 \pm 0.01$ & $8.05 \pm 0.01$ &  -  \\
D390 & $4.99 ^{+0.06} _{-0.05}$* & $5.79 ^{+0.04} _{-0.03}$ & $6.72 ^{+0.07} _{-0.05}$ & $7.83 \pm 0.02$ & $7.89 ^{+0.07} _{-0.05}$ &  -  \\
D391 & $5.01 ^{+0.11} _{-0.09}$ & $5.85 \pm 0.02$ & $7.44 ^{+0.07} _{-0.05}$** & $7.99 \pm 0.03$ & $8.24 \pm 0.03$ &  -  \\
D392 & $5.10 ^{+0.18} _{-0.12}$ & $6.15 ^{+0.16} _{-0.10}$ & $7.04 ^{+0.25} _{-0.12}$ & $7.75 \pm 0.03$ & $7.97 ^{+0.17} _{-0.10}$ &  -  \\
D393 & $4.96 ^{+0.07} _{-0.06}$ & $5.67 \pm 0.08$ & $6.69 \pm 0.03$** & $7.50 \pm 0.01$ & $7.68 \pm 0.01$ &  -  \\
D394 & $5.57 ^{+0.08} _{-0.07}$ & $6.22 ^{+0.05} _{-0.04}$ & $7.54 ^{+0.14} _{-0.09}$** & $7.96 ^{+0.06} _{-0.05}$ & $8.21 ^{+0.07} _{-0.06}$ &  -  \\
D395 & $5.23 ^{+0.07} _{-0.05}$ &  -  & $7.22 ^{+0.02} _{-0.01}$ & $7.80 \pm 0.01$ & $8.03 \pm 0.01$ &  -  \\
D396 & $5.24 \pm 0.01$* & $6.17 ^{+0.01} _{-0.02}$ & $7.17 \pm 0.01$ & $7.93 \pm 0.01$ & $8.16 \pm 0.01$ &  -  \\
D397 & $5.37 ^{+0.08} _{-0.07}$ &  -  & $7.19 ^{+0.03} _{-0.02}$ & $7.96 \pm 0.02$ & $8.19 \pm 0.02$ &  -  \\
D398 & $5.43 ^{+0.09} _{-0.08}$ & $6.55 ^{+0.03} _{-0.02}$ & $7.75 \pm 0.04$ & $7.87 \pm 0.03$ & $8.14 \pm 0.03$ &  -  \\
D399 & $5.24 ^{+0.10} _{-0.09}$ & $6.38 ^{+0.06} _{-0.04}$ & $7.35 ^{+0.09} _{-0.07}$ & $7.95 \pm 0.03$ & $8.00 ^{+0.08} _{-0.06}$ &  -  \\
D400 & $5.48 ^{+0.13} _{-0.09}$* & $6.41 ^{+0.10} _{-0.07}$ & $7.32 ^{+0.17} _{-0.11}$ & $8.04 \pm 0.01$ & $8.46 ^{+0.15} _{-0.10}$ &  -  \\
D401 & $4.82 ^{+0.05} _{-0.04}$* & $5.95 \pm 0.03$ & $7.49 ^{+0.05} _{-0.04}$ & $7.84 \pm 0.02$ & $8.04 ^{+0.04} _{-0.03}$ & $7.99 \pm 0.05$ \\
D402 & $4.88 ^{+0.04} _{-0.03}$* & $5.69 \pm 0.02$ & $7.30 \pm 0.04$ & $7.90 \pm 0.02$ & $8.15 \pm 0.03$ & $8.22 ^{+0.03} _{-0.02}$ \\
D403 & $4.99 ^{+0.04} _{-0.03}$* & $5.41 \pm 0.03$ & $6.87 ^{+0.07} _{-0.06}$ & $7.99 \pm 0.02$ & $8.16 \pm 0.04$ & $8.17 \pm 0.02$ \\
D404 & $4.38 ^{+0.09} _{-0.08}$ & $6.14 \pm 0.03$ & $7.73 ^{+0.06} _{-0.07}$ & $7.79 \pm 0.02$ & $8.05 ^{+0.03} _{-0.02}$ &  -  \\
D405 & $4.89 \pm 0.06$ & $5.62 \pm 0.09$ & $7.16 ^{+0.02} _{-0.01}$ & $7.93 \pm 0.01$ & $8.17 \pm 0.01$ & $8.29 \pm 0.07$ \\
D406 & $4.99 ^{+0.12} _{-0.10}$ & $6.10 ^{+0.14} _{-0.13}$ & $7.51 ^{+0.05} _{-0.04}$ & $7.77 ^{+0.04} _{-0.03}$ & $8.01 \pm 0.04$ &  -  \\
D407 & $5.00 ^{+0.20} _{-0.13}$ & $6.06 ^{+0.14} _{-0.08}$ & $7.55 ^{+0.23} _{-0.13}$ & $7.88 \pm 0.02$ & $8.20 ^{+0.23} _{-0.15}$ & $8.14 \pm 0.12$ \\
D408 & $5.10 \pm 0.05$ & $6.07 \pm 0.01$ & $7.67 \pm 0.01$ & $7.85 \pm 0.01$ & $8.10 \pm 0.01$ &  -  \\
D409 & $4.98 ^{+0.07} _{-0.06}$ &  -  & $7.56 \pm 0.02$ & $7.89 \pm 0.01$ & $8.15 \pm 0.01$ &  -  \\
D410 & $4.96 ^{+0.13} _{-0.09}$* & $5.84 ^{+0.10} _{-0.07}$ & $7.48 ^{+0.17} _{-0.11}$ & $7.89 \pm 0.01$ & $8.05 ^{+0.17} _{-0.11}$ &  -  \\
D411 & $4.88 ^{+0.05} _{-0.04}$* & $6.03 \pm 0.03$ & $7.63 ^{+0.05} _{-0.04}$ & $7.84 \pm 0.01$ & $8.03 \pm 0.04$ & $8.20 ^{+0.12} _{-0.11}$ \\
D412 & $4.96 ^{+0.18} _{-0.11}$ & $5.89 ^{+0.11} _{-0.08}$ & $7.50 ^{+0.21} _{-0.12}$ & $7.93 \pm 0.01$ & $8.23 ^{+0.15} _{-0.10}$ & $8.34 \pm 0.13$ \\
D413 & $5.66 ^{+0.05} _{-0.04}$* & $6.18 \pm 0.03$ & $7.65 ^{+0.04} _{-0.03}$ & $8.09 \pm 0.03$ & $8.36 \pm 0.03$ &  -  \\
D414 & $5.34 ^{+0.05} _{-0.04}$* & $5.84 ^{+0.02} _{-0.03}$ & $7.31 \pm 0.03$ & $7.93 ^{+0.03} _{-0.02}$ & $8.16 ^{+0.03} _{-0.02}$ &  -  \\
D415 & $5.08 ^{+0.07} _{-0.06}$ & $5.78 \pm 0.02$ & $7.00 ^{+0.03} _{-0.02}$ & $7.87 \pm 0.02$ & $8.09 \pm 0.02$ & $8.36 ^{+0.15} _{-0.14}$ \\
D416 & $5.25 \pm 0.09$ & $5.79 \pm 0.03$ & $7.03 \pm 0.03$ & $7.85 \pm 0.02$ & $8.08 ^{+0.03} _{-0.02}$ &  -  \\
D417 & $5.11 \pm 0.07$ & $5.66 \pm 0.01$ & $6.97 \pm 0.02$ & $7.83 \pm 0.01$ & $8.04 \pm 0.01$ &  -  \\
D418 & $5.02 \pm 0.07$ & $5.69 \pm 0.01$ & $7.02 \pm 0.02$ & $7.83 \pm 0.01$ & $8.05 \pm 0.01$ &  -  \\
D419 & $4.86 ^{+0.08} _{-0.10}$ &  -  & $6.80 \pm 0.03$ & $7.91 \pm 0.02$ & $8.13 \pm 0.03$ &  -  \\
D420 & $4.80 \pm 0.06$ & $5.52 \pm 0.01$ & $6.75 \pm 0.02$ & $7.89 \pm 0.01$ & $8.11 \pm 0.01$ &  -  \\
D421 & $4.88 \pm 0.04$* & $5.63 \pm 0.01$ & $6.82 \pm 0.02$ & $7.90 \pm 0.01$ & $8.12 \pm 0.01$ &  -  \\
D422 & $5.59 ^{+0.06} _{-0.04}$* & $6.23 ^{+0.03} _{-0.02}$ & $7.73 \pm 0.04$ & $8.06 \pm 0.03$ & $8.33 \pm 0.03$ &  -  \\
D423 & $4.44 \pm 0.09$ & $4.74 \pm 0.02$ & $6.25 ^{+0.02} _{-0.01}$ & $7.45 \pm 0.01$ & $7.63 \pm 0.01$ &  -  \\
D424 & $4.53 \pm 0.04$* & $4.76 \pm 0.02$ & $6.27 \pm 0.02$ & $7.48 \pm 0.01$ & $7.66 \pm 0.01$ & $7.72 \pm 0.12$ \\
D425 & $5.99 ^{+0.08} _{-0.06}$* & $6.30 \pm 0.04$ & $8.10 ^{+0.08} _{-0.06}$ & $8.11 \pm 0.01$ & $8.80 ^{+0.06} _{-0.05}$ &  -  \\
D426 & $5.34 \pm 0.02$* & $6.00 \pm 0.01$ & $7.27 \pm 0.02$ & $7.89 \pm 0.01$ & $8.14 ^{+0.02} _{-0.01}$ &  -  \\
D427 & $5.39 ^{+0.02} _{-0.01}$* & $5.91 \pm 0.01$ & $7.37 \pm 0.01$ & $8.00 \pm 0.01$ & $8.25 \pm 0.01$ &  -  \\
D428 & $5.37 ^{+0.05} _{-0.06}$ & $6.18 \pm 0.01$ & $7.37 \pm 0.02$ & $8.02 \pm 0.01$ & $8.26 \pm 0.02$ &  -  \\
D429 & $5.38 ^{+0.08} _{-0.07}$ & $5.80 \pm 0.02$ & $7.34 ^{+0.03} _{-0.02}$ & $7.82 \pm 0.02$ & $8.05 \pm 0.02$ &  -  \\
D430 & $5.33 ^{+0.14} _{-0.09}$* & $6.21 ^{+0.10} _{-0.07}$ & $7.38 ^{+0.17} _{-0.11}$ & $7.93 \pm 0.01$ & $8.26 ^{+0.13} _{-0.09}$ &  -  \\
D431 & $5.22 \pm 0.05$ & $5.42 \pm 0.02$ & $6.91 ^{+0.02} _{-0.01}$ & $7.74 \pm 0.01$ & $7.95 \pm 0.01$ &  -  \\
D432 & $5.00 ^{+0.04} _{-0.03}$* & $5.44 \pm 0.01$ & $6.88 ^{+0.02} _{-0.01}$ & $7.75 \pm 0.01$ & $7.96 \pm 0.01$ &  -  \\
D433 & $4.95 \pm 0.09$ & $5.32 ^{+0.03} _{-0.02}$ & $6.86 ^{+0.03} _{-0.02}$ & $7.69 \pm 0.02$ & $7.89 \pm 0.02$ &  -  \\
D434 & $4.94 \pm 0.06$ & $5.33 ^{+0.01} _{-0.02}$ & $6.85 \pm 0.02$ & $7.72 \pm 0.01$ & $7.92 \pm 0.01$ &  -  \\
D435 & $4.96 \pm 0.04$* & $5.42 \pm 0.02$ & $6.81 \pm 0.02$ & $7.75 \pm 0.01$ & $7.97 \pm 0.01$ & $7.92 ^{+0.17} _{-0.15}$ \\
D436 & $4.95 ^{+0.08} _{-0.06}$ & $5.44 \pm 0.02$ & $6.82 \pm 0.02$ & $7.74 ^{+0.02} _{-0.01}$ & $7.95 \pm 0.02$ &  -  \\
D437 & $4.49 ^{+0.12} _{-0.07}$* & $5.31 ^{+0.10} _{-0.07}$ & $6.03 ^{+0.16} _{-0.09}$ & $7.89 \pm 0.01$ & $7.37 ^{+0.14} _{-0.07}$ &  -  \\
D438 & $4.73 ^{+0.05} _{-0.04}$ & $5.11 \pm 0.01$ & $6.73 \pm 0.02$ & $7.43 \pm 0.01$ & $7.62 \pm 0.01$ &  -  \\
D439 & $4.97 ^{+0.08} _{-0.07}$ & $5.28 ^{+0.03} _{-0.02}$ & $6.91 \pm 0.03$ & $7.40 \pm 0.02$ & $7.60 \pm 0.02$ &  -  \\
D440 & $4.96 ^{+0.10} _{-0.09}$ & $5.55 \pm 0.02$ & $7.21 \pm 0.02$ & $7.49 \pm 0.01$ & $7.70 \pm 0.01$ &  -  \\
D441 & $5.08 ^{+0.12} _{-0.13}$ & $6.04 \pm 0.02$ & $7.29 \pm 0.02$ & $8.12 \pm 0.02$ & $8.37 \pm 0.02$ &  -  \\
D442 & $6.03 ^{+0.06} _{-0.05}$* & $6.85 \pm 0.02$ & $8.26 \pm 0.04$ & $7.82 \pm 0.03$ & $8.10 \pm 0.03$ &  -  \\
D443 & $5.42 ^{+0.24} _{-0.17}$ & $6.52 ^{+0.14} _{-0.09}$ & $7.81 ^{+0.26} _{-0.14}$ & $8.06 ^{+0.14} _{-0.10}$ & $8.06 ^{+0.23} _{-0.12}$ &  -  \\
D444 & $5.37 \pm 0.10$ & $6.13 \pm 0.02$ & $7.46 \pm 0.03$ & $8.18 \pm 0.02$ & $8.44 \pm 0.02$ &  -  \\
D445 & $5.68 ^{+0.10} _{-0.08}$ & $6.53 \pm 0.04$ & $7.84 ^{+0.06} _{-0.05}$ & $7.87 ^{+0.05} _{-0.04}$ & $8.12 ^{+0.06} _{-0.05}$ &  -  \\
D446 & $5.58 ^{+0.09} _{-0.07}$ & $6.15 \pm 0.02$ & $7.64 ^{+0.04} _{-0.03}$ & $7.84 \pm 0.03$ & $8.08 \pm 0.03$ &  -  \\
D447 & $5.84 ^{+0.13} _{-0.10}$ & $6.50 ^{+0.06} _{-0.05}$ & $7.64 ^{+0.10} _{-0.08}$ & $7.82 ^{+0.07} _{-0.06}$ & $8.06 ^{+0.09} _{-0.06}$ &  -  \\
D448 & $5.83 ^{+0.13} _{-0.12}$ & $6.16 ^{+0.07} _{-0.06}$ & $7.32 ^{+0.08} _{-0.07}$ & $7.65 ^{+0.06} _{-0.05}$ & $7.85 ^{+0.07} _{-0.06}$ &  -  \\
D449 & $4.93 ^{+0.14} _{-0.15}$ & $5.70 ^{+0.01} _{-0.02}$ & $7.18 ^{+0.02} _{-0.01}$ & $8.01 \pm 0.01$ & $8.24 \pm 0.01$ &  -  \\
D450 & $5.25 ^{+0.13} _{-0.11}$ & $5.94 \pm 0.02$ & $7.42 \pm 0.02$ & $7.83 ^{+0.02} _{-0.01}$ & $8.06 \pm 0.02$ &  -  \\
D451 & $4.95 ^{+0.04} _{-0.03}$* & $5.43 ^{+0.05} _{-0.04}$ & $6.75 \pm 0.03$ & $7.68 \pm 0.02$ & $7.89 \pm 0.02$ &  -  \\
D452 & $5.10 ^{+0.13} _{-0.11}$ & $6.04 \pm 0.04$ & $6.83 ^{+0.07} _{-0.06}$ & $7.84 ^{+0.05} _{-0.04}$ & $8.05 ^{+0.05} _{-0.04}$ &  -  \\\end{longtable}
}% End longtab

\longtab[7]{
\begin{longtable}{cccccccc}
\caption{Numerical values of the ICFs adopted in this work for N \citep{Amayo:21} and Fe \citep{Rodriguez:05}. These are on a logarithmic scale, so that 12+log(X/H) =  log(ICF(X))  + 12 + log(X$^{i+}$/H$^{+}$).}\\
\hline
\hline
Reference number& log(ICF(N)) ($t^2=0$) &  log(ICF(N)) ($t^2>0$)  &  log(ICF(Fe)) ($t^2=0$)  &  log(ICF(Fe)) ($t^2>0$)  \\
\hline
\endfirsthead
\caption{Numerical values of the ICFs adopted in this work for N \citep{Amayo:21} and Fe \citep{Rodriguez:05}. These are on a logarithmic scale, so that 12+log(X/H) = log(ICF(X)) + 12 + log(X$^{i+}$/H$^{+}$).}\\
\hline
Reference number& log(ICF(N)) ($t^2=0$) &  log(ICF(N)) ($t^2>0$)  &  log(ICF(Fe)) ($t^2=0$)  &  log(ICF(Fe)) ($t^2>0$)  \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\label{table:ICF_numerical}
D1 & 0.64 & 0.84  & 0.49 & 0.65  \\
D2 & 1.04 & 1.26  & 0.83 & 1.04  \\
D3 & 0.81 & 1.01  & 0.63 & 0.80  \\
D4 & 0.68 & 0.88  & 0.52 & 0.69  \\
D5 & 1.02 & 1.24  & 0.82 & 1.02  \\
D6 & 0.95 & 1.17  & 0.75 & 0.95  \\
D7 & 0.74 & 0.95  & 0.57 & 0.75  \\
D8 & 0.58 & 0.80  & 0.44 & 0.62  \\
D9 & 0.60 & 0.84  & 0.46 & 0.65  \\
D10 & 0.78 & 1.00  & 0.61 & 0.79  \\
D11 & 0.87 & 1.07  & 0.68 & 0.85  \\
D12 & 0.73 & 0.93  & 0.56 & 0.73  \\
D13 & 0.40 & 0.57  & 0.28 & 0.43  \\
D14 & 0.64 & 0.83  & 0.49 & 0.65  \\
D15 & 0.53 & 0.75  & 0.40 & 0.58  \\
D16 & 0.52 & 0.71  & 0.39 & 0.54  \\
D17 & 0.74 & 0.95  & 0.57 & 0.75  \\
D18 & 0.46 & 0.64  & 0.34 & 0.49  \\
D19 & 1.18 & 1.40  & 0.97 & 1.18  \\
D20 & 1.13 & 1.31  & 0.92 & 1.09  \\
D21 & 0.76 & 0.95  & 0.59 & 0.75  \\
D22 & 0.70 & 0.88  & 0.54 & 0.69  \\
D23 & 0.70 & 0.89  & 0.53 & 0.70  \\
D24 & 0.55 & 0.76  & 0.41 & 0.59  \\
D25 & 0.81 & 1.02  & 0.63 & 0.82  \\
D26 & 0.40 & 0.54  & 0.28 & 0.40  \\
D27 & 0.71 & 0.92  & 0.54 & 0.73  \\
D28 & 1.12 & 1.31  & 0.91 & 1.09  \\
D29 & 0.74 & 0.97  & 0.57 & 0.77  \\
D30 & 0.66 & 0.88  & 0.51 & 0.69  \\
D31 & 0.68 & 0.90  & 0.52 & 0.71  \\
D32 & 0.51 & 0.72  & 0.38 & 0.56  \\
D33 & 0.39 & 0.52  & 0.26 & 0.39  \\
D34 & 0.39 & 0.51  & 0.26 & 0.37  \\
D35 & 0.81 & 1.04  & 0.63 & 0.83  \\
D36 & 0.61 & 0.82  & 0.46 & 0.64  \\
D37 & 0.35 & 0.46  & 0.23 & 0.33  \\
D38 & 0.58 & 0.76  & 0.44 & 0.59  \\
D39 & 0.97 & 1.21  & 0.77 & 0.99  \\
D40 & 0.60 & 0.80  & 0.46 & 0.62  \\
D41 & 0.97 & 1.15  & 0.77 & 0.93  \\
D42 & 0.51 & 0.72  & 0.38 & 0.55  \\
D43 & 0.44 & 0.60  & 0.31 & 0.46  \\
D44 & 0.51 & 0.70  & 0.37 & 0.53  \\
D45 & 0.39 & 0.52  & 0.26 & 0.39  \\
D46 & 0.62 & 0.86  & 0.47 & 0.67  \\
D47 & 0.41 & 0.59  & 0.29 & 0.45  \\
D48 & 0.37 & 0.51  & 0.24 & 0.38  \\
D49 & 0.49 & 0.72  & 0.36 & 0.56  \\
D50 & 0.71 & 0.94  & 0.55 & 0.74  \\
D51 & 0.48 & 0.68  & 0.35 & 0.52  \\
D52 & 0.62 & 0.82  & 0.47 & 0.63  \\
D53 & 0.84 & 1.04  & 0.65 & 0.83  \\
D54 & 1.01 & 1.19  & 0.80 & 0.97  \\
D55 & 0.42 & 0.58  & 0.29 & 0.44  \\
D56 & 0.85 & 1.05  & 0.66 & 0.84  \\
D57 & 0.49 & 0.71  & 0.36 & 0.54  \\
D58 & 0.59 & 0.81  & 0.45 & 0.62  \\
D59 & 0.94 & 1.16  & 0.74 & 0.94  \\
D60 & 0.44 & 0.63  & 0.32 & 0.48  \\
D61 & 0.54 & 0.73  & 0.41 & 0.56  \\
D62 & 0.54 & 0.74  & 0.40 & 0.57  \\
D63 & 0.43 & 0.62  & 0.31 & 0.47  \\
D64 & 0.35 & 0.53  & 0.23 & 0.40  \\
D65 & 0.69 & 0.84  & 0.53 & 0.65  \\
D66 & 0.88 & 1.07  & 0.69 & 0.86  \\
D67 & 0.63 & 0.82  & 0.48 & 0.64  \\
D68 & 0.52 & 0.76  & 0.39 & 0.58  \\
D69 & 0.45 & 0.60  & 0.32 & 0.46  \\
D70 & 0.60 & 0.80  & 0.45 & 0.62  \\
D71 & 0.14 & 0.31  & 0.10 & 0.19  \\
D72 & 0.84 & 1.03  & 0.65 & 0.82  \\
D73 & 0.50 & 0.68  & 0.37 & 0.52  \\
D74 & 0.71 & 0.94  & 0.55 & 0.74  \\
D75 & 0.92 & 1.09  & 0.72 & 0.88  \\
D76 & 1.05 & 1.28  & 0.84 & 1.06  \\
D77 & 0.60 & 0.81  & 0.46 & 0.63  \\
D78 & 1.11 & 1.27  & 0.90 & 1.05  \\
D79 & 1.12 & 1.26  & 0.91 & 1.04  \\
D80 & 1.14 & 1.30  & 0.93 & 1.08  \\
D81 & 0.91 & 0.72  & 0.71 & 0.56  \\
D82 & 1.20 & 1.39  & 0.98 & 1.17  \\
D83 & 0.87 & 1.33  & 0.68 & 1.11  \\
D84 & 0.80 & 1.00  & 0.62 & 0.79  \\
D85 & 0.32 & 0.49  & 0.20 & 0.36  \\
D86 & 0.30 & 0.45  & 0.18 & 0.32  \\
D87 & 1.14 & 1.36  & 0.93 & 1.13  \\
D88 & 0.88 & 1.03  & 0.69 & 0.82  \\
D89 & 0.67 & 0.83  & 0.51 & 0.65  \\
D90 & 0.52 & 0.70  & 0.39 & 0.54  \\
D91 & 0.68 & 0.91  & 0.52 & 0.71  \\
D92 & 0.54 & 0.82  & 0.41 & 0.64  \\
D93 & 0.64 & 0.83  & 0.49 & 0.65  \\
D94 & 1.00 & 1.16  & 0.79 & 0.95  \\
D95 & 0.48 & 0.63  & 0.35 & 0.48  \\
D96 & 1.18 & 1.35  & 0.96 & 1.13  \\
D97 & 1.05 & 1.23  & 0.84 & 1.01  \\
D98 & 1.25 & 1.42  & 1.03 & 1.19  \\
D99 & 0.85 & 1.05  & 0.66 & 0.84  \\
D100 & 1.28 & 1.41  & 1.06 & 1.19  \\
D101 & 0.97 & 1.21  & 0.77 & 0.99  \\
D102 & 0.88 & 1.09  & 0.69 & 0.88  \\
D103 & 1.09 & 1.27  & 0.87 & 1.05  \\
D104 & 0.73 & 0.93  & 0.56 & 0.73  \\
D105 & 0.67 & 0.85  & 0.51 & 0.67  \\
D106 & 1.00 & 0.91  & 0.79 & 0.71  \\
D107 & 0.73 & 0.86  & 0.56 & 0.67  \\
D108 & 0.55 & 0.75  & 0.41 & 0.58  \\
D109 & 0.56 & 0.76  & 0.42 & 0.58  \\
D110 & 0.91 & 1.07  & 0.71 & 0.86  \\
D111 & 1.01 & 1.21  & 0.80 & 0.99  \\
D112 & 1.09 & 1.28  & 0.87 & 1.06  \\
D113 & 0.92 & 1.10  & 0.73 & 0.89  \\
D114 & 0.89 & 1.08  & 0.69 & 0.86  \\
D115 & 0.82 & 1.01  & 0.64 & 0.80  \\
D116 & 0.44 & 0.56  & 0.31 & 0.43  \\
D117 & 0.47 & 0.61  & 0.35 & 0.46  \\
D118 & 1.05 & 1.37  & 0.84 & 1.15  \\
D119 & 0.78 & 0.96  & 0.60 & 0.76  \\
D120 & 0.25 & 0.43  & 0.15 & 0.31  \\
D121 & 0.22 & 0.50  & 0.13 & 0.37  \\
D122 & 0.32 & 0.57  & 0.20 & 0.43  \\
D123 & 0.16 & 0.32  & 0.11 & 0.20  \\
D124 & 0.25 & 0.37  & 0.15 & 0.25  \\
D125 & 0.22 & 0.38  & 0.14 & 0.25  \\
D126 & 0.27 & 0.43  & 0.16 & 0.30  \\
D127 & 0.21 & 0.33  & 0.13 & 0.20  \\
D128 & 0.52 & 0.79  & 0.39 & 0.61  \\
D129 & 0.28 & 0.41  & 0.17 & 0.28  \\
D130 & 0.47 & 0.65  & 0.34 & 0.49  \\
D131 & 0.47 & 0.66  & 0.34 & 0.50  \\
D132 & 0.33 & 0.45  & 0.21 & 0.33  \\
D133 & 0.49 & 0.69  & 0.36 & 0.53  \\
D134 & 0.47 & 0.75  & 0.34 & 0.58  \\
D135 & 0.68 & 0.81  & 0.52 & 0.63  \\
D136 & 0.36 & 0.55  & 0.24 & 0.42  \\
D137 & 0.41 & 0.57  & 0.29 & 0.43  \\
D138 & 0.17 & 0.37  & 0.11 & 0.24  \\
D139 & 0.12 & 0.25  & 0.10 & 0.15  \\
D140 & 0.15 & 0.33  & 0.10 & 0.21  \\
D141 & 0.29 & 0.31  & 0.18 & 0.19  \\
D142 & 0.34 & 0.56  & 0.22 & 0.42  \\
D143 & 0.15 & 0.31  & 0.11 & 0.19  \\
D144 & 0.39 & 0.58  & 0.27 & 0.44  \\
D145 & 0.34 & 0.45  & 0.22 & 0.32  \\
D146 & 0.41 & 0.60  & 0.28 & 0.46  \\
D147 & 0.11 & 0.28  & 0.09 & 0.17  \\
D148 & 0.28 & 0.46  & 0.17 & 0.33  \\
D149 & 0.32 & 0.44  & 0.20 & 0.31  \\
D150 & 0.15 & 0.33  & 0.10 & 0.20  \\
D151 & 0.27 & 0.43  & 0.16 & 0.31  \\
D152 & 0.03 & 0.11  & 0.08 & 0.09  \\
D153 & 0.38 & 0.51  & 0.26 & 0.38  \\
D154 & 0.30 & 0.40  & 0.19 & 0.28  \\
D155 & 0.17 & 0.38  & 0.11 & 0.25  \\
D156 & 0.40 & 0.59  & 0.27 & 0.45  \\
D157 & 0.35 & 0.65  & 0.23 & 0.50  \\
D158 & 0.09 & 0.35  & 0.09 & 0.23  \\
D159 & 0.53 & 0.70  & 0.39 & 0.54  \\
D160 & 0.11 & 0.28  & 0.09 & 0.17  \\
D161 & 0.24 & 0.43  & 0.15 & 0.31  \\
D162 & 0.12 & 0.28  & 0.10 & 0.17  \\
D163 & 0.11 & 0.25  & 0.09 & 0.15  \\
D164 & 0.16 & 0.32  & 0.11 & 0.20  \\
D165 & 0.35 & 0.57  & 0.23 & 0.43  \\
D166 & 0.41 & 0.66  & 0.29 & 0.51  \\
D167 & 0.55 & 0.84  & 0.42 & 0.65  \\
D168 & 0.79 & 0.84  & 0.61 & 0.65  \\
D169 & 0.13 & 0.40  & 0.10 & 0.27  \\
D170 & 1.42 & 0.03  & 1.20 & 0.08  \\
D171 & 0.24 & 0.37  & 0.15 & 0.25  \\
D172 & 0.56 & 0.77  & 0.42 & 0.60  \\
D173 & 0.66 & 0.80  & 0.51 & 0.62  \\
D174 & 0.27 & 0.53  & 0.16 & 0.39  \\
D175 & 0.22 & 0.48  & 0.13 & 0.35  \\
D176 & 0.52 & 0.85  & 0.38 & 0.66  \\
D177 & 0.70 & 0.92  & 0.54 & 0.73  \\
D178 & 0.45 & 0.66  & 0.32 & 0.50  \\
D179 & 0.55 & 0.79  & 0.41 & 0.61  \\
D180 & 0.85 & 1.06  & 0.66 & 0.85  \\
D181 & 0.41 & 0.54  & 0.28 & 0.40  \\
D182 & 0.76 & 1.16  & 0.58 & 0.94  \\
D183 & 0.98 & 1.16  & 0.78 & 0.94  \\
D184 & 0.08 & 0.34  & 0.09 & 0.22  \\
D185 & 0.37 & 0.52  & 0.24 & 0.39  \\
D186 & 0.01 & 0.30  & 0.10 & 0.18  \\
D187 & 0.20 & 0.42  & 0.12 & 0.30  \\
D188 & 0.64 & 0.79  & 0.49 & 0.61  \\
D189 & 0.33 & 0.35  & 0.20 & 0.23  \\
D190 & 0.04 & 0.29  & 0.08 & 0.18  \\
D191 & 0.18 & 0.33  & 0.12 & 0.21  \\
D192 & 0.24 & 0.41  & 0.15 & 0.28  \\
D193 & 0.44 & 0.62  & 0.31 & 0.47  \\
D194 & 0.45 & 0.50  & 0.32 & 0.37  \\
D195 & 0.56 & 0.73  & 0.42 & 0.56  \\
D196 & 0.76 & 0.94  & 0.58 & 0.74  \\
D197 & 0.48 & 0.70  & 0.35 & 0.53  \\
D198 & 0.83 & 1.13  & 0.65 & 0.91  \\
D199 & 0.31 & 0.41  & 0.19 & 0.28  \\
D200 & 0.56 & 0.78  & 0.42 & 0.60  \\
D201 & 0.56 & 0.80  & 0.42 & 0.62  \\
D202 & 0.15 & 0.30  & 0.11 & 0.18  \\
D203 & 0.03 & 0.12  & 0.08 & 0.10  \\
D204 & 0.04 & 0.10  & 0.08 & 0.09  \\
D205 & 0.70 & 0.85  & 0.54 & 0.66  \\
D206 & 0.29 & 0.48  & 0.17 & 0.36  \\
D207 & 0.61 & 0.88  & 0.46 & 0.69  \\
D208 & 0.21 & 0.48  & 0.13 & 0.35  \\
D209 & 0.14 & 0.32  & 0.10 & 0.20  \\
D210 & 0.25 & 0.43  & 0.15 & 0.30  \\
D211 & 0.23 & 0.41  & 0.14 & 0.28  \\
D212 & 0.26 & 0.46  & 0.16 & 0.33  \\
D213 & 0.15 & 0.33  & 0.10 & 0.21  \\
D214 & 0.27 & 0.51  & 0.16 & 0.37  \\
D215 & 0.47 & 1.12  & 0.34 & 0.90  \\
D216 & 0.17 & 0.36  & 0.11 & 0.23  \\
D217 & 0.01 & 0.25  & 0.10 & 0.15  \\
D218 & 0.24 & 0.43  & 0.14 & 0.30  \\
D219 & 0.13 & 0.33  & 0.10 & 0.21  \\
D220 & 0.84 & 1.08  & 0.65 & 0.87  \\
D221 & 0.09 & 0.25  & 0.09 & 0.15  \\
D222 & 0.68 & 0.70  & 0.52 & 0.54  \\
D223 & 0.31 & 0.47  & 0.19 & 0.34  \\
D224 & 0.72 & 0.74  & 0.56 & 0.57  \\
D225 & 0.33 & 0.52  & 0.21 & 0.39  \\
D226 & 0.78 & 0.86  & 0.60 & 0.67  \\
D227 & 0.79 & 0.80  & 0.61 & 0.62  \\
D228 & 0.87 & 0.89  & 0.68 & 0.70  \\
D229 & 0.74 & 0.76  & 0.57 & 0.58  \\
D230 & 0.06 & 0.18  & 0.08 & 0.12  \\
D231 & 0.75 & 0.84  & 0.58 & 0.66  \\
D232 & 0.78 & 0.81  & 0.61 & 0.63  \\
D233 & 0.65 & 0.69  & 0.49 & 0.53  \\
D234 & 0.19 & 0.37  & 0.12 & 0.25  \\
D235 & 0.62 & 0.88  & 0.47 & 0.69  \\
D236 & 0.56 & 0.85  & 0.42 & 0.66  \\
D237 & 1.22 & 0.57  & 1.00 & 0.43  \\
D238 & 0.86 & 1.14  & 0.67 & 0.93  \\
D239 & 0.06 & 0.15  & 0.08 & 0.11  \\
D240 & 0.45 & 0.55  & 0.32 & 0.41  \\
D241 & 0.08 & 0.21  & 0.08 & 0.13  \\
D242 & 0.14 & 0.28  & 0.10 & 0.17  \\
D243 & 0.47 & 0.65  & 0.34 & 0.50  \\
D244 & 0.01 & 0.02  & 0.09 & 0.08  \\
D245 & 0.34 & 0.54  & 0.22 & 0.40  \\
D246 & 0.01 & 0.01  & 0.13 & 0.11  \\
D247 & 0.19 & 0.32  & 0.12 & 0.20  \\
D248 & 0.01 & 0.01  & 0.11 & 0.08  \\
D249 & 0.19 & 0.32  & 0.12 & 0.20  \\
D250 & 0.41 & 0.59  & 0.29 & 0.44  \\
D251 & 0.36 & 0.51  & 0.24 & 0.38  \\
D252 & 0.89 & 1.10  & 0.70 & 0.89  \\
D253 & 0.80 & 1.00  & 0.62 & 0.79  \\
D254 & 0.85 & 1.06  & 0.67 & 0.85  \\
D255 & 0.73 & 0.93  & 0.56 & 0.73  \\
D256 & 1.07 & 0.99  & 0.86 & 0.78  \\
D257 & 0.86 & 0.99  & 0.67 & 0.78  \\
D258 & 0.38 & 0.52  & 0.25 & 0.39  \\
D259 & 0.88 & 1.06  & 0.68 & 0.85  \\
D260 & 0.56 & 0.79  & 0.42 & 0.61  \\
D261 & 0.56 & 0.79  & 0.42 & 0.61  \\
D262 & 0.60 & 0.65  & 0.45 & 0.49  \\
D263 & 0.75 & 0.98  & 0.58 & 0.77  \\
D264 & 0.73 & 0.92  & 0.56 & 0.72  \\
D265 & 0.72 & 0.92  & 0.56 & 0.72  \\
D266 & 0.60 & 0.77  & 0.45 & 0.59  \\
D267 & 0.83 & 1.02  & 0.64 & 0.81  \\
D268 & 0.89 & 1.09  & 0.69 & 0.88  \\
D269 & 0.86 & 1.03  & 0.67 & 0.82  \\
D270 & 0.49 & 0.70  & 0.36 & 0.53  \\
D271 & 0.76 & 0.96  & 0.59 & 0.76  \\
D272 & 0.50 & 0.78  & 0.37 & 0.61  \\
D273 & 0.72 & 0.94  & 0.56 & 0.74  \\
D274 & 0.53 & 0.70  & 0.40 & 0.54  \\
D275 & 1.29 & 1.48  & 1.07 & 1.26  \\
D276 & 1.04 & 1.24  & 0.84 & 1.02  \\
D277 & 0.71 & 0.89  & 0.54 & 0.70  \\
D278 & 0.70 & 0.91  & 0.54 & 0.71  \\
D279 & 0.49 & 0.65  & 0.36 & 0.50  \\
D280 & 0.81 & 1.03  & 0.63 & 0.83  \\
D281 & 0.45 & 0.63  & 0.32 & 0.48  \\
D282 & 0.78 & 0.87  & 0.60 & 0.68  \\
D283 & 1.33 & 2.90  & 1.11 & 2.60  \\
D284 & 0.47 & 0.67  & 0.34 & 0.51  \\
D285 & 0.37 & 0.63  & 0.24 & 0.48  \\
D286 & 0.35 & 0.82  & 0.23 & 0.63  \\
D287 & 0.34 & 0.50  & 0.22 & 0.37  \\
D288 & 0.51 & 0.70  & 0.37 & 0.54  \\
D289 & 0.39 & 0.52  & 0.26 & 0.39  \\
D290 & 0.46 & 0.64  & 0.33 & 0.48  \\
D291 & 0.39 & 0.70  & 0.27 & 0.54  \\
D292 & 0.22 & 0.43  & 0.14 & 0.30  \\
D293 & 0.51 & 0.65  & 0.38 & 0.49  \\
D294 & 0.36 & 0.52  & 0.23 & 0.39  \\
D295 & 0.48 & 0.63  & 0.35 & 0.48  \\
D296 & 0.70 & 0.94  & 0.54 & 0.74  \\
D297 & 0.91 & 1.16  & 0.71 & 0.95  \\
D298 & 0.21 & 0.40  & 0.13 & 0.28  \\
D299 & 0.38 & 0.54  & 0.26 & 0.40  \\
D300 & 0.21 & 0.42  & 0.13 & 0.30  \\
D301 & 0.10 & 0.25  & 0.09 & 0.15  \\
D302 & 0.12 & 0.29  & 0.09 & 0.17  \\
D303 & 0.28 & 0.41  & 0.17 & 0.28  \\
D304 & 0.27 & 0.43  & 0.16 & 0.30  \\
D305 & 0.14 & 0.29  & 0.10 & 0.18  \\
D306 & 0.18 & 0.32  & 0.12 & 0.20  \\
D307 & 0.20 & 0.35  & 0.13 & 0.23  \\
D308 & 0.14 & 0.34  & 0.10 & 0.22  \\
D309 & 0.19 & 0.37  & 0.12 & 0.24  \\
D310 & 0.17 & 0.30  & 0.11 & 0.18  \\
D311 & 0.12 & 0.26  & 0.10 & 0.16  \\
D312 & 0.99 & 1.27  & 0.78 & 1.05  \\
D313 & 0.79 & 0.87  & 0.61 & 0.68  \\
D314 & 0.63 & 0.84  & 0.48 & 0.65  \\
D315 & 0.52 & 0.86  & 0.38 & 0.68  \\
D316 & 0.34 & 0.47  & 0.22 & 0.34  \\
D317 & 0.77 & 0.88  & 0.59 & 0.68  \\
D318 & 0.60 & 0.86  & 0.46 & 0.67  \\
D319 & 1.00 & 1.19  & 0.79 & 0.97  \\
D320 & 0.72 & 1.14  & 0.55 & 0.92  \\
D321 & 0.20 & 0.36  & 0.13 & 0.23  \\
D322 & 0.09 & 0.45  & 0.09 & 0.32  \\
D323 & 0.36 & 0.64  & 0.23 & 0.49  \\
D324 & 0.29 & 0.56  & 0.18 & 0.42  \\
D325 & 0.22 & 0.38  & 0.13 & 0.26  \\
D326 & 0.11 & 0.29  & 0.09 & 0.17  \\
D327 & 0.21 & 0.41  & 0.13 & 0.29  \\
D328 & 0.17 & 0.43  & 0.11 & 0.30  \\
D329 & 0.03 & 0.44  & 0.08 & 0.32  \\
D330 & 0.25 & 0.42  & 0.15 & 0.30  \\
D331 & 0.36 & 0.53  & 0.23 & 0.39  \\
D332 & 0.37 & 0.51  & 0.25 & 0.38  \\
D333 & 0.25 & 0.43  & 0.15 & 0.30  \\
D334 & 0.85 & 1.13  & 0.67 & 0.92  \\
D335 & 1.09 & 1.18  & 0.87 & 0.96  \\
D336 & 1.22 & 0.50  & 1.00 & 0.37  \\
D337 & 0.78 & 0.97  & 0.61 & 0.77  \\
D338 & 0.75 & 0.96  & 0.58 & 0.76  \\
D339 & 0.66 & 0.85  & 0.51 & 0.67  \\
D340 & 0.55 & 0.73  & 0.41 & 0.57  \\
D341 & 0.73 & 0.38  & 0.56 & 0.26  \\
D342 & 0.96 & 1.17  & 0.76 & 0.95  \\
D343 & 1.01 & 1.22  & 0.80 & 1.00  \\
D344 & 1.24 & 1.38  & 1.02 & 1.16  \\
D345 & 1.22 & 1.38  & 1.00 & 1.16  \\
D346 & 1.20 & 1.36  & 0.98 & 1.14  \\
D347 & 1.15 & 1.28  & 0.93 & 1.06  \\
D348 & 1.11 & 1.27  & 0.90 & 1.05  \\
D349 & 0.99 & 1.18  & 0.79 & 0.97  \\
D350 & 1.12 & 1.24  & 0.91 & 1.02  \\
D351 & 1.18 & 1.35  & 0.97 & 1.13  \\
D352 & 1.54 & 0.66  & 1.32 & 0.50  \\
D353 & 1.21 & 1.38  & 0.99 & 1.16  \\
D354 & 1.20 & 1.36  & 0.99 & 1.14  \\
D355 & 1.02 & 1.18  & 0.81 & 0.96  \\
D356 & 0.61 & 0.81  & 0.46 & 0.63  \\
D357 & 0.65 & 0.83  & 0.49 & 0.65  \\
D358 & 0.99 & 1.15  & 0.79 & 0.94  \\
D359 & 0.86 & 1.07  & 0.68 & 0.86  \\
D360 & 0.88 & 1.04  & 0.69 & 0.83  \\
D361 & 0.66 & 0.82  & 0.50 & 0.64  \\
D362 & 1.33 & 1.49  & 1.11 & 1.27  \\
D363 & 1.38 & 1.39  & 1.15 & 1.17  \\
D364 & 1.11 & 1.26  & 0.90 & 1.04  \\
D365 & 0.76 & 0.97  & 0.59 & 0.76  \\
D366 & 0.97 & 1.16  & 0.77 & 0.94  \\
D367 & 0.83 & 1.03  & 0.65 & 0.82  \\
D368 & 0.91 & 1.11  & 0.72 & 0.89  \\
D369 & 0.95 & 1.12  & 0.75 & 0.91  \\
D370 & 1.41 & 1.54  & 1.19 & 1.31  \\
D371 & 1.22 & 1.41  & 1.01 & 1.19  \\
D372 & 0.86 & 1.06  & 0.67 & 0.85  \\
D373 & 0.75 & 0.96  & 0.58 & 0.76  \\
D374 & 1.83 & 0.40  & 1.60 & 0.28  \\
D375 & 1.74 & 0.41  & 1.50 & 0.28  \\
D376 & 1.04 & 1.22  & 0.83 & 1.00  \\
D377 & 1.02 & 1.27  & 0.81 & 1.05  \\
D378 & 1.39 & 1.55  & 1.16 & 1.33  \\
D379 & 0.74 & 0.92  & 0.57 & 0.72  \\
D380 & 0.95 & 1.14  & 0.75 & 0.93  \\
D381 & 0.91 & 1.09  & 0.72 & 0.88  \\
D382 & 0.93 & 1.12  & 0.73 & 0.91  \\
D383 & 0.87 & 1.06  & 0.68 & 0.85  \\
D384 & 0.68 & 0.91  & 0.52 & 0.72  \\
D385 & 0.54 & 0.75  & 0.41 & 0.58  \\
D386 & 0.99 & 1.17  & 0.79 & 0.95  \\
D387 & 1.66 & 1.88  & 1.43 & 1.64  \\
D388 & 0.55 & 0.76  & 0.42 & 0.58  \\
D389 & 0.71 & 0.90  & 0.54 & 0.71  \\
D390 & 1.23 & 1.31  & 1.01 & 1.09  \\
D391 & 0.74 & 0.93  & 0.57 & 0.73  \\
D392 & 0.90 & 1.05  & 0.70 & 0.84  \\
D393 & 0.97 & 1.13  & 0.77 & 0.92  \\
D394 & 0.62 & 0.83  & 0.47 & 0.65  \\
D395 & 0.76 & 0.96  & 0.59 & 0.76  \\
D396 & 0.92 & 1.12  & 0.73 & 0.91  \\
D397 & 0.93 & 1.15  & 0.73 & 0.94  \\
D398 & 0.44 & 0.61  & 0.31 & 0.46  \\
D399 & 0.76 & 0.80  & 0.59 & 0.62  \\
D400 & 0.88 & 1.20  & 0.69 & 0.98  \\
D401 & 0.58 & 0.74  & 0.44 & 0.57  \\
D402 & 0.78 & 1.00  & 0.60 & 0.80  \\
D403 & 1.24 & 1.38  & 1.02 & 1.16  \\
D404 & 0.41 & 0.56  & 0.29 & 0.42  \\
D405 & 0.93 & 1.16  & 0.73 & 0.94  \\
D406 & 0.51 & 0.70  & 0.38 & 0.54  \\
D407 & 0.57 & 0.80  & 0.43 & 0.62  \\
D408 & 0.47 & 0.64  & 0.34 & 0.49  \\
D409 & 0.56 & 0.76  & 0.42 & 0.59  \\
D410 & 0.62 & 0.80  & 0.47 & 0.62  \\
D411 & 0.49 & 0.61  & 0.36 & 0.46  \\
D412 & 0.64 & 0.92  & 0.49 & 0.72  \\
D413 & 0.65 & 0.86  & 0.50 & 0.68  \\
D414 & 0.79 & 1.00  & 0.61 & 0.80  \\
D415 & 1.01 & 1.19  & 0.80 & 0.98  \\
D416 & 0.98 & 1.19  & 0.77 & 0.97  \\
D417 & 1.01 & 1.19  & 0.80 & 0.97  \\
D418 & 0.96 & 1.16  & 0.76 & 0.94  \\
D419 & 1.23 & 1.42  & 1.01 & 1.19  \\
D420 & 1.25 & 1.43  & 1.03 & 1.21  \\
D421 & 1.21 & 1.39  & 0.99 & 1.16  \\
D422 & 0.57 & 0.79  & 0.43 & 0.61  \\
D423 & 1.31 & 1.45  & 1.08 & 1.22  \\
D424 & 1.34 & 1.47  & 1.12 & 1.25  \\
D425 & 0.39 & 0.88  & 0.26 & 0.69  \\
D426 & 0.81 & 1.01  & 0.63 & 0.80  \\
D427 & 0.80 & 1.02  & 0.62 & 0.82  \\
D428 & 0.84 & 1.06  & 0.65 & 0.85  \\
D429 & 0.68 & 0.87  & 0.52 & 0.68  \\
D430 & 0.73 & 1.01  & 0.56 & 0.81  \\
D431 & 0.98 & 1.17  & 0.78 & 0.95  \\
D432 & 1.02 & 1.19  & 0.81 & 0.97  \\
D433 & 0.98 & 1.16  & 0.78 & 0.94  \\
D434 & 1.01 & 1.20  & 0.81 & 0.98  \\
D435 & 1.08 & 1.28  & 0.86 & 1.06  \\
D436 & 1.06 & 1.25  & 0.85 & 1.03  \\
D437 & 1.89 & 0.23  & 1.65 & 0.14  \\
D438 & 0.86 & 1.04  & 0.67 & 0.83  \\
D439 & 0.69 & 0.86  & 0.53 & 0.67  \\
D440 & 0.53 & 0.69  & 0.40 & 0.53  \\
D441 & 0.98 & 1.21  & 0.78 & 0.99  \\
D442 & 0.20 & 0.32  & 0.12 & 0.20  \\
D443 & 0.51 & 0.49  & 0.38 & 0.36  \\
D444 & 0.88 & 1.11  & 0.69 & 0.90  \\
D445 & 0.39 & 0.53  & 0.27 & 0.39  \\
D446 & 0.49 & 0.65  & 0.36 & 0.49  \\
D447 & 0.47 & 0.62  & 0.34 & 0.47  \\
D448 & 0.55 & 0.71  & 0.42 & 0.55  \\
D449 & 0.99 & 1.19  & 0.79 & 0.97  \\
D450 & 0.63 & 0.82  & 0.48 & 0.64  \\
D451 & 1.09 & 1.25  & 0.88 & 1.03  \\
D452 & 1.14 & 1.35  & 0.93 & 1.12  \\
\\\end{longtable}}

\longtab[8]{
\begin{longtable}{cccccccc}
\caption{Total abundances derived from the nebular sample. All values are in 12+log(X/H) units.}\\
\hline
\hline
Reference number& Fe & Fe & N & N &O & O \\
& $t^2=0$ & $t^2>0$ & $t^2=0$ & $t^2>0$  &$t^2=0$ & $t^2>0$   \\
\hline
\endfirsthead
\caption{Total abundances derived from the nebular sample. All values are in 12+log(X/H) units.}\\
\hline
Reference number& Fe & Fe & N & N &O & O \\
& $t^2=0$ & $t^2>0$ & $t^2=0$ & $t^2>0$  &$t^2=0$ & $t^2>0$   \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\label{table:total_abundances}
D1 & $6.05 \pm 0.10$ & $6.22 ^{+0.10} _{-0.09}$ & $6.99 \pm 0.03$ & $7.21 \pm 0.03$ & $8.18 \pm 0.03$ & $8.39 ^{+0.04} _{-0.03}$ \\
D2 & $6.13 ^{+0.12} _{-0.11}$ & $6.34 \pm 0.10$ & $6.90 \pm 0.03$ & $7.11 \pm 0.03$ & $8.04 \pm 0.02$ & $8.26 \pm 0.03$ \\
D3 & $5.54 ^{+0.12} _{-0.13}$ & $5.71 ^{+0.12} _{-0.10}$ & $6.46 ^{+0.05} _{-0.04}$ & $6.66 \pm 0.04$ & $7.82 \pm 0.02$ & $8.01 \pm 0.02$ \\
D4 & $5.94 ^{+0.14} _{-0.13}$ & $6.10 \pm 0.13$ & $6.46 \pm 0.04$ & $6.66 ^{+0.09} _{-0.06}$ & $7.86 \pm 0.03$ & $8.04 ^{+0.04} _{-0.03}$ \\
D5 & $6.19 ^{+0.05} _{-0.06}$ & $6.39 \pm 0.06$ & $7.29 \pm 0.02$ & $7.50 \pm 0.02$ & $8.05 \pm 0.01$ & $8.27 \pm 0.02$ \\
D6 & $6.15 ^{+0.07} _{-0.06}$ & $6.35 ^{+0.06} _{-0.07}$ & $7.26 \pm 0.02$ & $7.48 \pm 0.02$ & $8.08 \pm 0.02$ & $8.30 \pm 0.02$ \\
D7 & $6.07 ^{+0.11} _{-0.10}$ & $6.27 ^{+0.10} _{-0.09}$ & $6.83 \pm 0.02$ & $7.06 \pm 0.02$ & $8.21 \pm 0.02$ & $8.43 ^{+0.02} _{-0.03}$ \\
D8 & $6.08 ^{+0.14} _{-0.13}$ & $6.24 ^{+0.16} _{-0.14}$ & $7.05 \pm 0.05$ & $7.26 \pm 0.05$ & $8.16 \pm 0.05$ & $8.36 ^{+0.06} _{-0.05}$ \\
D9 & $5.84 ^{+0.16} _{-0.17}$ & $6.01 ^{+0.17} _{-0.15}$ & $6.75 ^{+0.09} _{-0.06}$ & $6.96 ^{+0.09} _{-0.06}$ & $8.11 ^{+0.04} _{-0.03}$ & $8.30 \pm 0.03$ \\
D10 & $5.62 ^{+0.12} _{-0.11}$ & $5.81 ^{+0.11} _{-0.12}$ & $6.67 ^{+0.05} _{-0.04}$ & $6.89 ^{+0.05} _{-0.04}$ & $8.09 \pm 0.02$ & $8.29 \pm 0.02$ \\
D11 & $5.66 ^{+0.10} _{-0.12}$ & $5.85 ^{+0.11} _{-0.12}$ & $6.58 \pm 0.02$ & $6.79 ^{+0.05} _{-0.04}$ & $8.01 \pm 0.02$ & $8.22 \pm 0.02$ \\
D12 & $5.63 ^{+0.11} _{-0.10}$ & $5.81 ^{+0.10} _{-0.11}$ & $6.80 ^{+0.05} _{-0.04}$ & $7.02 ^{+0.05} _{-0.04}$ & $8.14 \pm 0.02$ & $8.35 \pm 0.02$ \\
D13 & $6.05 \pm 0.20$ & $6.17 ^{+0.17} _{-0.19}$ & $7.07 ^{+0.41} _{-0.14}$ & $7.22 ^{+0.29} _{-0.13}$ & $8.30 ^{+0.11} _{-0.12}$ & $8.48 ^{+0.12} _{-0.11}$ \\
D14 & $5.89 ^{+0.14} _{-0.13}$ & $6.05 ^{+0.14} _{-0.13}$ & $6.64 ^{+0.07} _{-0.06}$ & $6.84 ^{+0.08} _{-0.06}$ & $8.02 \pm 0.03$ & $8.21 \pm 0.03$ \\
D15 & $5.96 \pm 0.16$ & $6.12 ^{+0.17} _{-0.15}$ & $6.78 ^{+0.12} _{-0.08}$ & $6.97 ^{+0.13} _{-0.08}$ & $8.21 \pm 0.04$ & $8.40 \pm 0.04$ \\
D16 & $5.94 ^{+0.17} _{-0.15}$ & $6.11 \pm 0.15$ & $6.93 \pm 0.05$ & $7.12 ^{+0.09} _{-0.06}$ & $7.98 \pm 0.04$ & $8.16 \pm 0.05$ \\
D17 & $6.36 \pm 0.13$ & $6.55 \pm 0.12$ & $7.06 ^{+0.05} _{-0.04}$ & $7.29 \pm 0.04$ & $8.17 \pm 0.04$ & $8.39 \pm 0.05$ \\
D18 & $6.15 ^{+0.17} _{-0.18}$ & $6.32 \pm 0.17$ & $7.27 ^{+0.23} _{-0.12}$ & $7.46 ^{+0.09} _{-0.10}$ & $8.38 \pm 0.10$ & $8.57 ^{+0.10} _{-0.11}$ \\
D19 & $5.88 \pm 0.13$ & $6.05 \pm 0.13$ & $6.77 \pm 0.03$ & $6.93 \pm 0.03$ & $7.59 \pm 0.03$ & $7.76 \pm 0.03$ \\
D20 & $5.89 \pm 0.12$ & $6.06 ^{+0.10} _{-0.11}$ & $6.69 \pm 0.03$ & $6.86 \pm 0.03$ & $7.57 ^{+0.02} _{-0.03}$ & $7.74 \pm 0.03$ \\
D21 & $5.66 ^{+0.17} _{-0.15}$ & $5.83 \pm 0.14$ & $6.49 ^{+0.06} _{-0.05}$ & $6.68 ^{+0.06} _{-0.04}$ & $7.92 \pm 0.02$ & $8.11 \pm 0.02$ \\
D22 & $5.46 \pm 0.15$ & $5.61 ^{+0.13} _{-0.14}$ & $5.75 ^{+0.07} _{-0.06}$ & $5.93 \pm 0.07$ & $7.21 \pm 0.03$ & $7.37 ^{+0.03} _{-0.04}$ \\
D23 & $6.16 \pm 0.18$ & $6.34 ^{+0.18} _{-0.17}$ & $7.16 \pm 0.04$ & $7.37 ^{+0.05} _{-0.04}$ & $8.19 ^{+0.04} _{-0.05}$ & $8.39 ^{+0.05} _{-0.06}$ \\
D24 & $6.11 ^{+0.15} _{-0.14}$ & $6.29 ^{+0.14} _{-0.15}$ & $6.76 ^{+0.14} _{-0.08}$ & $6.97 ^{+0.13} _{-0.08}$ & $8.19 ^{+0.04} _{-0.05}$ & $8.38 \pm 0.05$ \\
D25 & $6.07 ^{+0.13} _{-0.14}$ & $6.23 \pm 0.13$ & $6.60 \pm 0.04$ & $6.79 ^{+0.04} _{-0.03}$ & $7.86 \pm 0.02$ & $8.05 \pm 0.03$ \\
D26 & $6.19 ^{+0.22} _{-0.23}$ & $6.35 ^{+0.24} _{-0.22}$ & $7.13 ^{+0.12} _{-0.14}$ & $7.29 ^{+0.32} _{-0.14}$ & $8.31 \pm 0.13$ & $8.47 ^{+0.13} _{-0.14}$ \\
D27 & $5.68 \pm 0.10$ & $5.87 \pm 0.09$ & $6.58 ^{+0.06} _{-0.05}$ & $6.80 ^{+0.06} _{-0.05}$ & $8.09 ^{+0.02} _{-0.03}$ & $8.29 \pm 0.03$ \\
D28 & $5.62 \pm 0.15$ & $5.80 \pm 0.15$ & $6.49 \pm 0.02$ & $6.67 \pm 0.02$ & $7.84 \pm 0.01$ & $8.04 \pm 0.01$ \\
D29 & $5.98 \pm 0.14$ & $6.16 ^{+0.13} _{-0.14}$ & $6.73 \pm 0.03$ & $6.94 \pm 0.03$ & $8.05 \pm 0.03$ & $8.25 \pm 0.03$ \\
D30 & $6.09 ^{+0.17} _{-0.18}$ & $6.27 ^{+0.16} _{-0.17}$ & $6.86 \pm 0.04$ & $7.09 \pm 0.04$ & $8.11 \pm 0.04$ & $8.31 \pm 0.04$ \\
D31 & $6.05 ^{+0.17} _{-0.18}$ & $6.22 ^{+0.18} _{-0.17}$ & $6.94 \pm 0.04$ & $7.16 \pm 0.04$ & $8.10 \pm 0.04$ & $8.29 \pm 0.05$ \\
D32 & $5.88 ^{+0.15} _{-0.14}$ & $6.08 \pm 0.13$ & $6.97 ^{+0.11} _{-0.07}$ & $7.19 ^{+0.10} _{-0.07}$ & $8.33 \pm 0.04$ & $8.54 \pm 0.04$ \\
D33 & $6.08 ^{+0.28} _{-0.23}$ & $6.25 \pm 0.27$ & $7.40 ^{+0.36} _{-0.14}$ & $7.54 ^{+0.35} _{-0.15}$ & $8.23 \pm 0.14$ & $8.41 ^{+0.16} _{-0.15}$ \\
D34 & $6.13 ^{+0.20} _{-0.24}$ & $6.25 ^{+0.21} _{-0.22}$ & $7.03 ^{+0.60} _{-0.20}$ & $7.20 ^{+0.57} _{-0.18}$ & $8.18 ^{+0.16} _{-0.17}$ & $8.34 ^{+0.14} _{-0.15}$ \\
D35 & $5.79 ^{+0.14} _{-0.15}$ & $5.93 ^{+0.18} _{-0.15}$ & $6.66 ^{+0.09} _{-0.06}$ & $6.86 ^{+0.08} _{-0.06}$ & $8.02 \pm 0.03$ & $8.23 \pm 0.03$ \\
D36 & $5.95 ^{+0.13} _{-0.14}$ & $6.09 \pm 0.12$ & $6.68 \pm 0.03$ & $6.88 \pm 0.03$ & $8.11 \pm 0.02$ & $8.30 \pm 0.03$ \\
D37 & $6.07 ^{+0.26} _{-0.27}$ & $6.14 ^{+0.28} _{-0.26}$ & $7.15 ^{+0.58} _{-0.18}$ & $7.25 ^{+0.63} _{-0.20}$ & $8.30 ^{+0.20} _{-0.21}$ & $8.46 ^{+0.19} _{-0.20}$ \\
D38 & $5.66 ^{+0.15} _{-0.16}$ & $5.82 ^{+0.14} _{-0.13}$ & $6.36 \pm 0.02$ & $6.53 \pm 0.02$ & $7.86 \pm 0.01$ & $8.02 \pm 0.02$ \\
D39 & $6.00 \pm 0.14$ & $6.21 \pm 0.13$ & $6.86 \pm 0.03$ & $7.07 \pm 0.03$ & $8.09 \pm 0.03$ & $8.30 \pm 0.03$ \\
D40 & $5.76 \pm 0.09$ & $5.91 \pm 0.08$ & $6.57 \pm 0.01$ & $6.76 ^{+0.01} _{-0.02}$ & $7.92 \pm 0.01$ & $8.09 \pm 0.01$ \\
D41 & $5.38 ^{+0.12} _{-0.11}$ & $5.53 \pm 0.10$ & $5.99 \pm 0.03$ & $6.15 \pm 0.03$ & $7.40 \pm 0.01$ & $7.56 ^{+0.01} _{-0.02}$ \\
D42 & $5.96 \pm 0.17$ & $6.14 ^{+0.15} _{-0.17}$ & $6.96 ^{+0.11} _{-0.07}$ & $7.16 ^{+0.10} _{-0.07}$ & $8.25 \pm 0.04$ & $8.44 \pm 0.04$ \\
D43 & $6.04 ^{+0.21} _{-0.22}$ & $6.20 \pm 0.20$ & $7.04 ^{+0.41} _{-0.16}$ & $7.23 ^{+0.48} _{-0.17}$ & $8.28 ^{+0.14} _{-0.12}$ & $8.46 \pm 0.13$ \\
D44 & $5.83 ^{+0.19} _{-0.18}$ & $5.98 ^{+0.18} _{-0.17}$ & $6.86 ^{+0.14} _{-0.08}$ & $7.05 ^{+0.13} _{-0.08}$ & $8.23 \pm 0.05$ & $8.42 \pm 0.05$ \\
D45 & $6.05 ^{+0.76} _{-0.97}$ & $6.19 ^{+0.85} _{-1.19}$ & $7.17 ^{+0.86} _{-1.12}$ & $7.36 ^{+0.71} _{-1.02}$ & $8.32 ^{+0.31} _{-0.27}$ & $8.52 \pm 0.26$ \\
D46 & $6.15 ^{+0.13} _{-0.14}$ & $6.34 ^{+0.12} _{-0.11}$ & $6.94 \pm 0.04$ & $7.18 \pm 0.04$ & $8.27 \pm 0.04$ & $8.49 \pm 0.05$ \\
D47 & $6.08 ^{+0.20} _{-0.22}$ & $6.25 ^{+0.23} _{-0.22}$ & $7.41 ^{+0.30} _{-0.14}$ & $7.57 ^{+0.29} _{-0.13}$ & $8.22 ^{+0.12} _{-0.13}$ & $8.41 ^{+0.14} _{-0.13}$ \\
D48 & $6.07 \pm 0.07$ & $6.21 ^{+0.07} _{-0.06}$ & $7.33 ^{+0.10} _{-0.07}$ & $7.47 ^{+0.12} _{-0.07}$ & $8.33 ^{+0.06} _{-0.05}$ & $8.50 \pm 0.05$ \\
D49 & $6.12 \pm 0.15$ & $6.28 ^{+0.14} _{-0.15}$ & $6.99 \pm 0.05$ & $7.19 \pm 0.05$ & $8.38 ^{+0.04} _{-0.05}$ & $8.57 ^{+0.06} _{-0.05}$ \\
D50 & $6.07 ^{+0.16} _{-0.17}$ & $6.27 ^{+0.16} _{-0.18}$ & $6.85 \pm 0.04$ & $7.08 \pm 0.04$ & $8.06 ^{+0.03} _{-0.04}$ & $8.26 \pm 0.04$ \\
D51 & $6.03 ^{+0.16} _{-0.17}$ & $6.19 ^{+0.17} _{-0.16}$ & $7.15 \pm 0.05$ & $7.35 ^{+0.05} _{-0.04}$ & $8.24 ^{+0.04} _{-0.05}$ & $8.44 \pm 0.05$ \\
D52 & $5.98 ^{+0.13} _{-0.12}$ & $6.13 \pm 0.12$ & $6.77 \pm 0.04$ & $6.95 ^{+0.03} _{-0.04}$ & $7.95 \pm 0.04$ & $8.12 ^{+0.05} _{-0.04}$ \\
D53 & $5.84 ^{+0.12} _{-0.13}$ & $5.99 ^{+0.14} _{-0.13}$ &  -  &  -  & $7.96 \pm 0.01$ & $8.15 \pm 0.01$ \\
D54 & $5.50 \pm 0.16$ & $5.66 ^{+0.14} _{-0.15}$ &  -  &  -  & $7.76 \pm 0.01$ & $7.95 \pm 0.01$ \\
D55 & $6.19 ^{+0.15} _{-0.14}$ & $6.33 \pm 0.14$ & $7.32 ^{+0.16} _{-0.09}$ & $7.48 ^{+0.08} _{-0.07}$ & $8.15 ^{+0.06} _{-0.07}$ & $8.32 ^{+0.07} _{-0.08}$ \\
D56 & $5.73 \pm 0.09$ & $5.91 ^{+0.09} _{-0.08}$ &  -  &  -  & $8.00 \pm 0.01$ & $8.20 \pm 0.01$ \\
D57 & $5.86 ^{+0.20} _{-0.18}$ & $6.05 \pm 0.17$ & $6.94 ^{+0.26} _{-0.12}$ & $7.13 ^{+0.20} _{-0.11}$ & $8.30 \pm 0.08$ & $8.49 ^{+0.09} _{-0.07}$ \\
D58 & $5.99 \pm 0.10$ & $6.17 ^{+0.10} _{-0.09}$ & $6.80 ^{+0.07} _{-0.05}$ & $7.02 ^{+0.06} _{-0.05}$ & $8.28 \pm 0.03$ & $8.49 \pm 0.03$ \\
D59 & $5.91 \pm 0.08$ & $6.12 ^{+0.07} _{-0.08}$ & $6.76 \pm 0.01$ & $6.97 \pm 0.01$ & $8.10 \pm 0.01$ & $8.32 \pm 0.01$ \\
D60 & $5.93 \pm 0.16$ & $6.10 ^{+0.15} _{-0.16}$ & $6.85 ^{+0.08} _{-0.05}$ & $7.02 \pm 0.04$ & $8.17 \pm 0.04$ & $8.34 \pm 0.04$ \\
D61 & $6.08 ^{+0.16} _{-0.15}$ & $6.26 \pm 0.14$ & $7.09 ^{+0.04} _{-0.05}$ & $7.29 ^{+0.04} _{-0.05}$ & $8.24 \pm 0.04$ & $8.43 \pm 0.05$ \\
D62 & $6.33 ^{+0.11} _{-0.10}$ & $6.52 ^{+0.09} _{-0.11}$ & $7.13 ^{+0.04} _{-0.05}$ & $7.34 \pm 0.05$ & $8.30 \pm 0.04$ & $8.50 \pm 0.05$ \\
D63 & $5.87 \pm 0.08$ & $6.05 ^{+0.07} _{-0.08}$ & $7.26 ^{+0.07} _{-0.05}$ & $7.46 \pm 0.06$ & $8.49 \pm 0.03$ & $8.68 \pm 0.03$ \\
D64 & $5.86 \pm 0.15$ & $6.00 ^{+0.13} _{-0.14}$ & $7.37 ^{+0.19} _{-0.10}$ & $7.52 ^{+0.18} _{-0.10}$ & $8.55 ^{+0.08} _{-0.07}$ & $8.72 \pm 0.07$ \\
D65 & $5.47 \pm 0.07$ & $5.60 \pm 0.07$ & $6.34 ^{+0.05} _{-0.04}$ & $6.50 ^{+0.06} _{-0.04}$ & $7.43 \pm 0.02$ & $7.58 \pm 0.02$ \\
D66 & $6.11 \pm 0.17$ & $6.27 ^{+0.16} _{-0.14}$ & $6.84 \pm 0.04$ & $7.03 \pm 0.04$ & $8.01 \pm 0.03$ & $8.21 \pm 0.04$ \\
D67 & $5.85 ^{+0.09} _{-0.08}$ & $6.01 \pm 0.08$ & $6.70 \pm 0.02$ & $6.88 \pm 0.02$ & $7.89 \pm 0.01$ & $8.06 \pm 0.01$ \\
D68 & $5.93 \pm 0.08$ & $6.12 ^{+0.09} _{-0.07}$ & $6.98 ^{+0.09} _{-0.07}$ & $7.20 ^{+0.09} _{-0.06}$ & $8.40 \pm 0.04$ & $8.62 \pm 0.04$ \\
D69 & $5.88 \pm 0.14$ & $6.01 ^{+0.12} _{-0.13}$ & $6.58 \pm 0.03$ & $6.73 \pm 0.03$ & $7.90 \pm 0.03$ & $8.05 \pm 0.03$ \\
D70 & $5.98 ^{+0.12} _{-0.11}$ & $6.15 \pm 0.11$ & $6.69 \pm 0.03$ & $6.90 \pm 0.03$ & $8.14 ^{+0.03} _{-0.02}$ & $8.33 \pm 0.03$ \\
D71 & $5.91 ^{+0.22} _{-0.20}$ & $6.00 \pm 0.21$ & $7.74 ^{+0.58} _{-0.19}$ & $7.92 ^{+0.49} _{-0.17}$ & $8.54 ^{+0.23} _{-0.24}$ & $8.65 ^{+0.17} _{-0.18}$ \\
D72 & $5.56 ^{+0.05} _{-0.06}$ & $5.71 ^{+0.05} _{-0.06}$ & $6.30 \pm 0.01$ & $6.48 \pm 0.01$ & $7.76 \pm 0.01$ & $7.93 \pm 0.01$ \\
D73 & $5.93 \pm 0.09$ & $6.06 ^{+0.10} _{-0.09}$ &  -  &  -  & $8.00 \pm 0.02$ & $8.16 \pm 0.02$ \\
D74 & $5.58 \pm 0.15$ & $5.80 ^{+0.13} _{-0.14}$ &  -  &  -  & $8.23 \pm 0.01$ & $8.45 \pm 0.01$ \\
D75 & $5.33 \pm 0.12$ & $5.50 ^{+0.12} _{-0.11}$ & $6.18 \pm 0.02$ & $6.36 \pm 0.02$ & $7.58 \pm 0.01$ & $7.75 \pm 0.01$ \\
D76 & $6.07 \pm 0.07$ & $6.28 ^{+0.06} _{-0.07}$ & $7.06 \pm 0.01$ & $7.28 \pm 0.01$ & $8.15 \pm 0.01$ & $8.38 \pm 0.01$ \\
D77 & $6.04 \pm 0.07$ & $6.22 ^{+0.07} _{-0.08}$ & $6.83 ^{+0.01} _{-0.02}$ & $7.04 \pm 0.01$ & $8.20 \pm 0.01$ & $8.39 ^{+0.02} _{-0.01}$ \\
D78 & $5.60 ^{+0.09} _{-0.08}$ & $5.77 \pm 0.08$ &  -  &  -  & $7.44 \pm 0.01$ & $7.62 \pm 0.01$ \\
D79 & $5.78 ^{+0.14} _{-0.12}$ & $5.93 \pm 0.14$ & $6.65 \pm 0.04$ & $6.81 \pm 0.04$ & $7.57 \pm 0.02$ & $7.74 \pm 0.02$ \\
D80 & $5.86 ^{+0.04} _{-0.05}$ & $6.01 \pm 0.04$ &  -  &  -  & $7.58 \pm 0.01$ & $7.75 \pm 0.01$ \\
D81 & $5.93 ^{+0.18} _{-0.21}$ & $5.86 ^{+0.17} _{-0.20}$ & $6.99 ^{+0.43} _{-0.17}$ & $6.88 ^{+0.45} _{-0.17}$ & $8.02 \pm 0.04$ & $7.94 ^{+0.14} _{-0.15}$ \\
D82 & $6.09 ^{+0.06} _{-0.07}$ & $6.28 \pm 0.06$ & $6.78 \pm 0.02$ & $6.96 \pm 0.02$ & $7.88 \pm 0.01$ & $8.07 \pm 0.01$ \\
D83 & $5.88 \pm 0.06$ & $6.29 \pm 0.06$ & $6.77 \pm 0.04$ & $7.20 \pm 0.04$ & $7.84 \pm 0.02$ & $8.28 ^{+0.06} _{-0.05}$ \\
D84 & $5.62 \pm 0.10$ & $5.81 \pm 0.09$ & $7.02 \pm 0.03$ & $7.24 \pm 0.03$ & $8.07 \pm 0.03$ & $8.29 ^{+0.03} _{-0.04}$ \\
D85 & $6.40 \pm 0.07$ & $6.56 \pm 0.07$ &  -  &  -  & $8.55 ^{+0.06} _{-0.07}$ & $8.73 ^{+0.06} _{-0.07}$ \\
D86 & $6.20 \pm 0.07$ & $6.34 ^{+0.08} _{-0.07}$ & $7.72 \pm 0.06$ & $7.87 ^{+0.11} _{-0.07}$ & $8.44 \pm 0.06$ & $8.61 \pm 0.06$ \\
D87 & $6.01 ^{+0.09} _{-0.08}$ & $6.22 \pm 0.08$ &  -  &  -  & $8.12 \pm 0.01$ & $8.35 \pm 0.01$ \\
D88 & $5.38 ^{+0.07} _{-0.08}$ & $5.51 \pm 0.08$ &  -  &  -  & $7.13 \pm 0.01$ & $7.29 \pm 0.01$ \\
D89 & $5.44 \pm 0.10$ & $5.58 ^{+0.09} _{-0.10}$ &  -  &  -  & $7.19 \pm 0.01$ & $7.34 \pm 0.02$ \\
D90 & $5.75 \pm 0.13$ & $5.89 \pm 0.13$ & $6.82 ^{+0.18} _{-0.10}$ & $6.99 ^{+0.17} _{-0.10}$ & $7.96 \pm 0.06$ & $8.13 \pm 0.06$ \\
D91 & $5.83 \pm 0.05$ & $6.02 \pm 0.05$ & $6.62 \pm 0.01$ & $6.85 \pm 0.01$ & $8.21 \pm 0.01$ & $8.42 \pm 0.01$ \\
D92 & $5.89 ^{+0.06} _{-0.05}$ & $6.14 \pm 0.06$ & $7.15 \pm 0.04$ & $7.44 ^{+0.07} _{-0.06}$ & $8.06 ^{+0.03} _{-0.02}$ & $8.33 \pm 0.04$ \\
D93 & $5.86 \pm 0.06$ & $6.03 \pm 0.06$ & $6.81 \pm 0.03$ & $7.02 \pm 0.03$ & $8.02 \pm 0.02$ & $8.21 \pm 0.03$ \\
D94 & $5.90 ^{+0.08} _{-0.07}$ & $6.06 \pm 0.08$ &  -  &  -  & $7.56 \pm 0.01$ & $7.73 \pm 0.01$ \\
D95 & $5.85 \pm 0.10$ & $5.99 \pm 0.09$ &  -  &  -  & $7.93 \pm 0.02$ & $8.08 \pm 0.02$ \\
D96 & $6.01 ^{+0.15} _{-0.17}$ & $6.17 \pm 0.17$ &  -  &  -  & $7.87 \pm 0.02$ & $8.07 \pm 0.03$ \\
D97 & $5.66 \pm 0.05$ & $5.83 ^{+0.05} _{-0.06}$ & $6.16 \pm 0.02$ & $6.33 \pm 0.02$ & $7.62 \pm 0.01$ & $7.80 \pm 0.01$ \\
D98 & $5.81 ^{+0.12} _{-0.11}$ & $5.97 ^{+0.12} _{-0.13}$ &  -  &  -  & $7.44 \pm 0.01$ & $7.62 \pm 0.01$ \\
D99 & $5.63 \pm 0.12$ & $5.81 \pm 0.12$ & $6.39 \pm 0.03$ & $6.59 \pm 0.03$ & $7.83 \pm 0.02$ & $8.02 \pm 0.02$ \\
D100 & $5.64 \pm 0.04$ & $5.80 \pm 0.04$ & $6.04 \pm 0.03$ & $6.20 \pm 0.03$ & $7.44 \pm 0.01$ & $7.62 \pm 0.01$ \\
D101 & $6.09 ^{+0.17} _{-0.15}$ & $6.34 \pm 0.14$ & $7.19 ^{+0.35} _{-0.14}$ & $7.44 ^{+0.32} _{-0.14}$ & $8.05 \pm 0.03$ & $8.30 ^{+0.15} _{-0.14}$ \\
D102 & $5.93 \pm 0.05$ & $6.12 \pm 0.04$ &  -  &  -  & $8.05 \pm 0.01$ & $8.26 \pm 0.01$ \\
D103 & $5.65 \pm 0.04$ & $5.82 \pm 0.04$ & $6.22 \pm 0.02$ & $6.39 \pm 0.02$ & $7.59 \pm 0.01$ & $7.77 \pm 0.01$ \\
D104 & $5.92 ^{+0.07} _{-0.08}$ & $6.08 ^{+0.09} _{-0.08}$ & $6.54 \pm 0.02$ & $6.74 \pm 0.02$ & $8.09 \pm 0.01$ & $8.28 \pm 0.02$ \\
D105 & $5.86 ^{+0.17} _{-0.16}$ & $6.00 \pm 0.15$ & $6.37 \pm 0.02$ & $6.54 \pm 0.02$ & $7.75 \pm 0.02$ & $7.92 \pm 0.02$ \\
D106 & $5.97 \pm 0.07$ & $5.87 ^{+0.06} _{-0.07}$ & $6.95 \pm 0.04$ & $6.84 \pm 0.04$ & $8.06 \pm 0.01$ & $7.98 ^{+0.05} _{-0.04}$ \\
D107 & $5.43 ^{+0.17} _{-0.19}$ & $5.52 ^{+0.18} _{-0.17}$ &  -  &  -  & $6.92 \pm 0.01$ & $7.05 ^{+0.01} _{-0.02}$ \\
D108 & $5.70 ^{+0.05} _{-0.06}$ & $5.85 ^{+0.05} _{-0.06}$ & $6.43 \pm 0.01$ & $6.63 \pm 0.01$ & $8.21 \pm 0.01$ & $8.39 \pm 0.01$ \\
D109 & $5.90 ^{+0.07} _{-0.08}$ & $6.07 ^{+0.07} _{-0.08}$ & $6.86 \pm 0.02$ & $7.06 \pm 0.02$ & $8.07 \pm 0.02$ & $8.25 \pm 0.02$ \\
D110 & $5.73 \pm 0.03$ & $5.89 \pm 0.03$ & $6.30 \pm 0.01$ & $6.47 \pm 0.01$ & $7.60 \pm 0.01$ & $7.77 \pm 0.01$ \\
D111 & $5.64 \pm 0.02$ & $5.82 \pm 0.02$ & $6.55 \pm 0.01$ & $6.74 \pm 0.01$ & $7.97 \pm 0.01$ & $8.17 \pm 0.01$ \\
D112 & $5.71 \pm 0.07$ & $5.88 \pm 0.07$ & $6.24 ^{+0.01} _{-0.02}$ & $6.41 ^{+0.01} _{-0.02}$ & $7.69 \pm 0.01$ & $7.87 \pm 0.01$ \\
D113 & $5.57 \pm 0.04$ & $5.74 \pm 0.04$ & $6.33 \pm 0.01$ & $6.51 \pm 0.01$ & $7.82 \pm 0.01$ & $8.00 \pm 0.01$ \\
D114 & $5.72 \pm 0.04$ & $5.89 \pm 0.04$ & $6.39 \pm 0.01$ & $6.58 \pm 0.01$ & $7.84 \pm 0.01$ & $8.02 \pm 0.01$ \\
D115 & $5.88 ^{+0.03} _{-0.04}$ & $6.04 \pm 0.03$ & $7.15 \pm 0.02$ & $7.33 \pm 0.02$ & $8.36 \pm 0.01$ & $8.52 \pm 0.03$ \\
D116 & $5.53 \pm 0.06$ & $5.65 \pm 0.06$ & $7.09 \pm 0.04$ & $7.22 ^{+0.04} _{-0.05}$ & $8.43 ^{+0.03} _{-0.04}$ & $8.55 \pm 0.05$ \\
D117 & $5.39 \pm 0.03$ & $5.50 \pm 0.02$ & $7.10 \pm 0.01$ & $7.22 \pm 0.01$ & $8.38 ^{+0.01} _{-0.02}$ & $8.51 \pm 0.01$ \\
D118 & $5.28 \pm 0.06$ & $5.57 \pm 0.06$ & $7.10 ^{+0.03} _{-0.04}$ & $7.40 ^{+0.03} _{-0.04}$ & $8.27 \pm 0.02$ & $8.59 \pm 0.04$ \\
D119 & $5.67 ^{+0.07} _{-0.08}$ & $5.79 ^{+0.07} _{-0.08}$ & $7.03 ^{+0.05} _{-0.06}$ & $7.18 ^{+0.06} _{-0.05}$ & $8.37 \pm 0.03$ & $8.51 \pm 0.08$ \\
D120 & $5.75 ^{+0.08} _{-0.07}$ & $5.89 \pm 0.07$ & $7.67 ^{+0.04} _{-0.03}$ & $7.85 \pm 0.04$ & $8.50 \pm 0.04$ & $8.68 \pm 0.04$ \\
D121 & $5.69 \pm 0.07$ & $5.94 \pm 0.07$ & $7.71 \pm 0.04$ & $7.99 \pm 0.04$ & $8.59 ^{+0.03} _{-0.04}$ & $8.88 \pm 0.04$ \\
D122 & $5.76 ^{+0.12} _{-0.11}$ & $6.01 \pm 0.11$ & $7.73 ^{+0.07} _{-0.06}$ & $7.99 ^{+0.15} _{-0.10}$ & $8.46 \pm 0.09$ & $8.73 ^{+0.08} _{-0.07}$ \\
D123 & $6.01 ^{+0.13} _{-0.14}$ & $6.10 ^{+0.14} _{-0.13}$ & $7.74 ^{+0.18} _{-0.10}$ & $7.90 ^{+0.21} _{-0.10}$ & $8.49 \pm 0.10$ & $8.61 \pm 0.09$ \\
D124 & $5.75 \pm 0.16$ & $5.84 ^{+0.15} _{-0.13}$ & $7.29 ^{+0.31} _{-0.12}$ & $7.42 ^{+0.25} _{-0.13}$ & $8.36 ^{+0.13} _{-0.12}$ & $8.48 ^{+0.12} _{-0.11}$ \\
D125 & $6.17 \pm 0.13$ & $6.29 \pm 0.14$ & $7.84 ^{+0.23} _{-0.11}$ & $8.02 ^{+0.20} _{-0.12}$ & $8.65 \pm 0.11$ & $8.80 ^{+0.10} _{-0.09}$ \\
D126 & $6.38 ^{+0.10} _{-0.12}$ & $6.51 \pm 0.11$ & $7.66 ^{+0.15} _{-0.09}$ & $7.83 ^{+0.14} _{-0.09}$ & $8.50 \pm 0.08$ & $8.67 \pm 0.08$ \\
D127 & $5.78 \pm 0.09$ & $5.85 \pm 0.09$ & $7.17 \pm 0.04$ & $7.28 \pm 0.04$ & $8.10 \pm 0.05$ & $8.19 \pm 0.04$ \\
D128 & $5.89 ^{+0.05} _{-0.04}$ & $6.12 ^{+0.05} _{-0.04}$ & $7.64 \pm 0.03$ & $7.91 \pm 0.03$ & $8.57 \pm 0.02$ & $8.82 \pm 0.03$ \\
D129 & $5.18 ^{+0.14} _{-0.13}$ & $5.31 ^{+0.10} _{-0.12}$ & $7.30 ^{+0.03} _{-0.04}$ & $7.43 \pm 0.03$ & $8.34 \pm 0.03$ & $8.49 \pm 0.03$ \\
D130 & $6.29 \pm 0.09$ & $6.45 ^{+0.09} _{-0.10}$ & $6.92 \pm 0.03$ & $7.10 \pm 0.03$ & $8.19 \pm 0.02$ & $8.36 \pm 0.02$ \\
D131 & $5.51 ^{+0.10} _{-0.09}$ & $5.67 \pm 0.10$ & $7.09 ^{+0.04} _{-0.03}$ & $7.29 \pm 0.03$ & $8.31 ^{+0.01} _{-0.02}$ & $8.49 \pm 0.02$ \\
D132 & $5.49 \pm 0.06$ & $5.61 \pm 0.05$ & $6.98 ^{+0.05} _{-0.04}$ & $7.10 \pm 0.04$ & $8.19 ^{+0.03} _{-0.02}$ & $8.33 ^{+0.02} _{-0.03}$ \\
D133 & $5.50 \pm 0.11$ & $5.67 \pm 0.10$ & $6.95 ^{+0.03} _{-0.04}$ & $7.15 ^{+0.04} _{-0.03}$ & $8.20 \pm 0.02$ & $8.39 ^{+0.03} _{-0.02}$ \\
D134 & $5.48 ^{+0.23} _{-0.24}$ & $5.66 ^{+0.68} _{-0.19}$ & $6.94 ^{+0.55} _{-0.18}$ & $7.20 ^{+0.59} _{-0.20}$ & $8.29 \pm 0.11$ & $8.55 ^{+0.23} _{-0.21}$ \\
D135 & $5.58 \pm 0.07$ & $5.71 \pm 0.06$ & $7.01 \pm 0.03$ & $7.17 ^{+0.04} _{-0.03}$ & $8.20 \pm 0.02$ & $8.35 \pm 0.03$ \\
D136 & $5.79 \pm 0.08$ & $5.97 \pm 0.08$ & $7.29 \pm 0.06$ & $7.50 \pm 0.05$ & $8.33 ^{+0.05} _{-0.04}$ & $8.56 \pm 0.06$ \\
D137 & $5.66 ^{+0.12} _{-0.11}$ & $5.78 ^{+0.12} _{-0.11}$ & $7.22 ^{+0.04} _{-0.03}$ & $7.38 \pm 0.03$ & $8.32 \pm 0.02$ & $8.48 \pm 0.02$ \\
D138 & $5.67 ^{+0.18} _{-0.17}$ & $5.78 ^{+0.14} _{-0.16}$ & $7.45 ^{+0.29} _{-0.13}$ & $7.59 ^{+0.30} _{-0.13}$ & $8.42 ^{+0.13} _{-0.14}$ & $8.55 \pm 0.13$ \\
D139 & $5.95 ^{+0.14} _{-0.13}$ & $6.03 ^{+0.12} _{-0.13}$ & $7.66 ^{+0.16} _{-0.09}$ & $7.77 ^{+0.18} _{-0.10}$ & $8.53 \pm 0.10$ & $8.63 \pm 0.10$ \\
D140 & $5.55 ^{+0.10} _{-0.09}$ & $5.66 ^{+0.09} _{-0.10}$ & $7.48 ^{+0.12} _{-0.08}$ & $7.66 \pm 0.05$ & $8.42 \pm 0.07$ & $8.55 \pm 0.06$ \\
D141 & $5.56 ^{+0.11} _{-0.12}$ & $5.56 \pm 0.11$ & $7.12 ^{+0.07} _{-0.08}$ & $7.12 ^{+0.18} _{-0.10}$ & $8.21 ^{+0.07} _{-0.08}$ & $8.21 ^{+0.08} _{-0.09}$ \\
D142 & $5.62 ^{+0.18} _{-0.21}$ & $5.79 ^{+0.19} _{-0.20}$ & $7.66 ^{+0.40} _{-0.14}$ & $7.91 ^{+0.43} _{-0.15}$ & $8.53 ^{+0.16} _{-0.14}$ & $8.75 ^{+0.17} _{-0.18}$ \\
D143 & $5.93 ^{+0.12} _{-0.14}$ & $6.00 ^{+0.14} _{-0.15}$ & $7.68 ^{+0.22} _{-0.11}$ & $7.84 ^{+0.23} _{-0.12}$ & $8.53 ^{+0.13} _{-0.12}$ & $8.64 \pm 0.12$ \\
D144 & $6.10 ^{+0.07} _{-0.08}$ & $6.27 \pm 0.07$ & $7.46 ^{+0.04} _{-0.05}$ & $7.64 \pm 0.04$ & $8.44 \pm 0.03$ & $8.63 \pm 0.03$ \\
D145 & $5.72 \pm 0.04$ & $5.83 \pm 0.04$ & $6.74 \pm 0.03$ & $6.85 \pm 0.03$ & $8.00 \pm 0.01$ & $8.12 \pm 0.01$ \\
D146 & $5.16 ^{+0.10} _{-0.09}$ & $5.33 ^{+0.10} _{-0.11}$ & $7.33 \pm 0.04$ & $7.53 \pm 0.04$ & $8.48 \pm 0.01$ & $8.68 \pm 0.01$ \\
D147 & $6.41 \pm 0.11$ & $6.48 \pm 0.11$ & $7.87 ^{+0.17} _{-0.10}$ & $8.04 ^{+0.08} _{-0.07}$ & $8.62 \pm 0.10$ & $8.73 ^{+0.09} _{-0.10}$ \\
D148 & $6.21 ^{+0.09} _{-0.10}$ & $6.38 \pm 0.09$ & $7.90 \pm 0.06$ & $8.09 ^{+0.14} _{-0.08}$ & $8.61 ^{+0.06} _{-0.07}$ & $8.82 \pm 0.07$ \\
D149 & $5.03 ^{+0.11} _{-0.10}$ & $5.15 \pm 0.10$ & $6.81 \pm 0.03$ & $6.92 \pm 0.03$ & $8.12 \pm 0.01$ & $8.25 \pm 0.01$ \\
D150 & $6.36 ^{+0.14} _{-0.16}$ & $6.48 ^{+0.15} _{-0.17}$ & $8.09 ^{+0.35} _{-0.14}$ & $8.27 ^{+0.33} _{-0.14}$ & $8.61 ^{+0.15} _{-0.16}$ & $8.77 ^{+0.13} _{-0.15}$ \\
D151 & $5.53 \pm 0.18$ & $5.69 \pm 0.18$ & $7.82 ^{+0.39} _{-0.15}$ & $7.97 ^{+0.37} _{-0.14}$ & $8.59 \pm 0.15$ & $8.76 ^{+0.11} _{-0.12}$ \\
D152 & $6.08 ^{+0.11} _{-0.12}$ & $6.10 ^{+0.12} _{-0.11}$ & $7.49 ^{+0.16} _{-0.09}$ & $7.57 \pm 0.07$ & $8.47 \pm 0.10$ & $8.52 ^{+0.08} _{-0.10}$ \\
D153 & $5.19 \pm 0.10$ & $5.29 \pm 0.10$ &  -  &  -  & $7.89 \pm 0.02$ & $8.03 \pm 0.02$ \\
D154 & $5.26 \pm 0.09$ & $5.34 ^{+0.09} _{-0.08}$ & $6.47 ^{+0.03} _{-0.02}$ & $6.57 ^{+0.03} _{-0.02}$ & $7.83 \pm 0.02$ & $7.94 \pm 0.02$ \\
D155 & $6.57 ^{+0.17} _{-0.18}$ & $6.71 ^{+0.17} _{-0.15}$ & $7.96 ^{+0.27} _{-0.12}$ & $8.17 ^{+0.27} _{-0.12}$ & $8.67 \pm 0.14$ & $8.83 \pm 0.12$ \\
D156 & $5.65 \pm 0.18$ & $5.82 ^{+0.17} _{-0.18}$ & $6.91 ^{+0.44} _{-0.15}$ & $7.11 ^{+0.43} _{-0.16}$ & $8.21 \pm 0.10$ & $8.41 \pm 0.14$ \\
D157 & $5.77 ^{+0.09} _{-0.08}$ & $6.05 ^{+0.09} _{-0.08}$ & $7.57 ^{+0.06} _{-0.05}$ & $7.88 ^{+0.07} _{-0.05}$ & $8.53 ^{+0.04} _{-0.05}$ & $8.85 \pm 0.07$ \\
D158 & $6.09 ^{+0.09} _{-0.10}$ & $6.24 \pm 0.10$ & $7.50 ^{+0.16} _{-0.09}$ & $7.77 ^{+0.15} _{-0.09}$ & $8.43 ^{+0.09} _{-0.10}$ & $8.64 \pm 0.07$ \\
D159 & $5.00 ^{+0.11} _{-0.12}$ & $5.15 \pm 0.11$ & $6.60 \pm 0.02$ & $6.78 \pm 0.02$ & $7.94 \pm 0.01$ & $8.11 \pm 0.01$ \\
D160 & $6.04 \pm 0.15$ & $6.10 ^{+0.15} _{-0.14}$ & $7.72 ^{+0.27} _{-0.11}$ & $7.88 ^{+0.29} _{-0.12}$ & $8.58 ^{+0.13} _{-0.14}$ & $8.68 \pm 0.13$ \\
D161 & $5.91 ^{+0.12} _{-0.13}$ & $6.05 ^{+0.14} _{-0.13}$ & $7.88 ^{+0.24} _{-0.11}$ & $8.05 ^{+0.21} _{-0.11}$ & $8.61 ^{+0.09} _{-0.11}$ & $8.78 \pm 0.11$ \\
D162 & $6.09 ^{+0.15} _{-0.14}$ & $6.13 ^{+0.14} _{-0.15}$ & $7.77 ^{+0.27} _{-0.12}$ & $7.90 ^{+0.27} _{-0.12}$ & $8.62 ^{+0.14} _{-0.13}$ & $8.72 ^{+0.13} _{-0.12}$ \\
D163 & $5.91 ^{+0.14} _{-0.13}$ & $5.97 ^{+0.11} _{-0.12}$ & $7.62 ^{+0.20} _{-0.10}$ & $7.76 ^{+0.19} _{-0.10}$ & $8.57 \pm 0.11$ & $8.66 \pm 0.10$ \\
D164 & $6.07 \pm 0.10$ & $6.16 \pm 0.10$ & $7.80 ^{+0.15} _{-0.10}$ & $7.95 ^{+0.15} _{-0.09}$ & $8.49 \pm 0.09$ & $8.62 \pm 0.08$ \\
D165 & $5.79 \pm 0.07$ & $5.98 ^{+0.06} _{-0.07}$ & $7.29 \pm 0.05$ & $7.50 \pm 0.05$ & $8.35 \pm 0.04$ & $8.56 \pm 0.06$ \\
D166 & $5.87 \pm 0.06$ & $6.10 \pm 0.06$ & $7.38 \pm 0.04$ & $7.63 \pm 0.03$ & $8.44 ^{+0.02} _{-0.03}$ & $8.70 ^{+0.03} _{-0.04}$ \\
D167 & $5.86 \pm 0.06$ & $6.12 \pm 0.06$ & $7.30 ^{+0.04} _{-0.05}$ & $7.61 ^{+0.05} _{-0.04}$ & $8.36 ^{+0.03} _{-0.02}$ & $8.65 ^{+0.06} _{-0.05}$ \\
D168 & $6.01 ^{+0.07} _{-0.08}$ & $6.06 ^{+0.08} _{-0.07}$ & $7.28 ^{+0.18} _{-0.10}$ & $7.33 ^{+0.19} _{-0.09}$ & $8.38 \pm 0.03$ & $8.41 \pm 0.06$ \\
D169 & $5.44 ^{+0.13} _{-0.14}$ & $5.65 ^{+0.13} _{-0.15}$ & $7.37 ^{+0.08} _{-0.07}$ & $7.66 ^{+0.08} _{-0.07}$ & $8.41 \pm 0.10$ & $8.64 \pm 0.07$ \\
D170 & $6.18 ^{+0.14} _{-0.13}$ & $6.18 ^{+0.14} _{-0.13}$ & $7.45 ^{+0.23} _{-0.11}$ & $7.45 ^{+0.23} _{-0.11}$ & $7.93 ^{+0.07} _{-0.06}$ & $7.93 ^{+0.07} _{-0.06}$ \\
D171 & $5.64 ^{+0.09} _{-0.10}$ & $5.74 \pm 0.10$ & $7.46 \pm 0.03$ & $7.60 ^{+0.03} _{-0.04}$ & $8.28 \pm 0.04$ & $8.41 \pm 0.03$ \\
D172 & $5.93 \pm 0.05$ & $6.11 \pm 0.05$ & $7.32 \pm 0.04$ & $7.53 \pm 0.04$ & $8.39 \pm 0.02$ & $8.59 \pm 0.04$ \\
D173 & $6.01 ^{+0.03} _{-0.04}$ & $6.12 \pm 0.04$ & $7.36 \pm 0.02$ & $7.50 ^{+0.03} _{-0.02}$ & $8.31 \pm 0.01$ & $8.45 \pm 0.03$ \\
D174 & $5.60 ^{+0.08} _{-0.09}$ & $5.81 ^{+0.10} _{-0.09}$ & $7.53 ^{+0.13} _{-0.09}$ & $7.77 \pm 0.07$ & $8.50 \pm 0.07$ & $8.76 ^{+0.08} _{-0.07}$ \\
D175 & $5.82 \pm 0.11$ & $6.04 ^{+0.13} _{-0.12}$ & $7.51 ^{+0.20} _{-0.10}$ & $7.78 ^{+0.22} _{-0.11}$ & $8.43 \pm 0.10$ & $8.71 \pm 0.10$ \\
D176 & $6.06 \pm 0.03$ & $6.34 \pm 0.04$ & $7.55 ^{+0.04} _{-0.03}$ & $7.88 \pm 0.03$ & $8.48 \pm 0.02$ & $8.79 \pm 0.04$ \\
D177 & $6.12 ^{+0.08} _{-0.07}$ & $6.32 \pm 0.07$ & $7.61 \pm 0.05$ & $7.84 ^{+0.06} _{-0.05}$ & $8.41 \pm 0.04$ & $8.63 \pm 0.06$ \\
D178 & $5.60 ^{+0.05} _{-0.04}$ & $5.78 \pm 0.04$ & $7.33 \pm 0.03$ & $7.54 \pm 0.03$ & $8.40 \pm 0.01$ & $8.60 \pm 0.01$ \\
D179 & $5.61 \pm 0.04$ & $5.81 \pm 0.04$ & $7.34 \pm 0.03$ & $7.58 \pm 0.03$ & $8.40 \pm 0.01$ & $8.63 \pm 0.01$ \\
D180 & $5.82 ^{+0.15} _{-0.16}$ & $6.03 ^{+0.13} _{-0.15}$ & $6.74 \pm 0.06$ & $6.94 ^{+0.06} _{-0.07}$ & $8.10 \pm 0.01$ & $8.30 \pm 0.02$ \\
D181 & $5.55 ^{+0.10} _{-0.11}$ & $5.67 \pm 0.10$ & $6.60 \pm 0.04$ & $6.72 ^{+0.05} _{-0.04}$ & $7.99 \pm 0.03$ & $8.12 \pm 0.03$ \\
D182 & $5.88 \pm 0.10$ & $6.17 ^{+0.12} _{-0.09}$ & $6.87 \pm 0.08$ & $7.21 ^{+0.07} _{-0.08}$ & $8.14 \pm 0.03$ & $8.48 \pm 0.12$ \\
D183 & $5.94 \pm 0.03$ & $6.14 \pm 0.03$ & $6.76 \pm 0.04$ & $6.96 \pm 0.04$ & $7.99 \pm 0.01$ & $8.20 ^{+0.01} _{-0.02}$ \\
D184 & $5.89 \pm 0.07$ & $6.03 \pm 0.06$ & $7.30 \pm 0.04$ & $7.55 ^{+0.05} _{-0.04}$ & $8.22 \pm 0.06$ & $8.40 \pm 0.05$ \\
D185 & $5.46 ^{+0.08} _{-0.09}$ & $5.61 ^{+0.09} _{-0.08}$ & $7.41 ^{+0.11} _{-0.08}$ & $7.56 ^{+0.11} _{-0.07}$ & $8.28 \pm 0.06$ & $8.45 ^{+0.06} _{-0.07}$ \\
D186 & $6.16 \pm 0.05$ & $6.25 \pm 0.05$ & $7.80 ^{+0.04} _{-0.03}$ & $8.09 ^{+0.07} _{-0.05}$ & $8.35 \pm 0.06$ & $8.56 \pm 0.04$ \\
D187 & $6.40 \pm 0.12$ & $6.57 ^{+0.12} _{-0.11}$ & $7.77 \pm 0.04$ & $8.00 ^{+0.09} _{-0.06}$ & $8.52 ^{+0.06} _{-0.07}$ & $8.73 \pm 0.05$ \\
D188 & $5.75 \pm 0.04$ & $5.88 \pm 0.04$ & $7.53 \pm 0.03$ & $7.69 ^{+0.02} _{-0.03}$ & $8.43 ^{+0.02} _{-0.03}$ & $8.57 \pm 0.03$ \\
D189 & $5.64 ^{+0.22} _{-0.24}$ & $5.68 \pm 0.23$ & $7.38 ^{+0.32} _{-0.12}$ & $7.41 ^{+0.34} _{-0.15}$ & $8.52 ^{+0.12} _{-0.11}$ & $8.58 \pm 0.14$ \\
D190 & $5.75 ^{+0.14} _{-0.13}$ & $5.86 ^{+0.12} _{-0.14}$ & $7.42 \pm 0.06$ & $7.67 ^{+0.07} _{-0.06}$ & $8.54 ^{+0.07} _{-0.08}$ & $8.70 \pm 0.06$ \\
D191 & $5.40 ^{+0.14} _{-0.15}$ & $5.50 ^{+0.14} _{-0.13}$ & $7.69 \pm 0.04$ & $7.86 ^{+0.05} _{-0.04}$ & $8.70 \pm 0.05$ & $8.83 ^{+0.04} _{-0.05}$ \\
D192 & $5.63 ^{+0.11} _{-0.12}$ & $5.75 ^{+0.11} _{-0.12}$ & $7.71 \pm 0.07$ & $7.86 ^{+0.08} _{-0.07}$ & $8.55 ^{+0.07} _{-0.09}$ & $8.71 \pm 0.07$ \\
D193 & $5.79 ^{+0.18} _{-0.17}$ & $5.98 ^{+0.17} _{-0.18}$ & $7.71 ^{+0.12} _{-0.13}$ & $7.93 ^{+0.14} _{-0.12}$ & $8.43 \pm 0.12$ & $8.68 ^{+0.18} _{-0.17}$ \\
D194 & $5.43 \pm 0.12$ & $5.47 \pm 0.12$ & $7.26 ^{+0.08} _{-0.07}$ & $7.28 \pm 0.08$ & $8.34 ^{+0.06} _{-0.07}$ & $8.37 \pm 0.09$ \\
D195 & $5.65 ^{+0.06} _{-0.07}$ & $5.81 ^{+0.06} _{-0.07}$ & $6.95 ^{+0.06} _{-0.05}$ & $7.15 ^{+0.05} _{-0.06}$ & $8.26 \pm 0.03$ & $8.44 ^{+0.04} _{-0.05}$ \\
D196 & $5.97 ^{+0.09} _{-0.08}$ & $6.15 \pm 0.08$ & $7.31 \pm 0.05$ & $7.50 \pm 0.05$ & $8.39 \pm 0.04$ & $8.57 ^{+0.04} _{-0.05}$ \\
D197 & $5.26 \pm 0.16$ & $5.41 ^{+0.18} _{-0.16}$ & $7.01 ^{+0.25} _{-0.12}$ & $7.22 ^{+0.32} _{-0.13}$ & $8.10 ^{+0.10} _{-0.09}$ & $8.29 ^{+0.17} _{-0.14}$ \\
D198 & $5.07 \pm 0.11$ & $5.24 ^{+0.10} _{-0.11}$ & $7.00 \pm 0.08$ & $7.18 ^{+0.09} _{-0.08}$ & $8.22 \pm 0.05$ & $8.40 \pm 0.10$ \\
D199 & $5.33 ^{+0.06} _{-0.05}$ & $5.44 ^{+0.05} _{-0.06}$ & $7.48 \pm 0.02$ & $7.59 ^{+0.02} _{-0.03}$ & $8.45 \pm 0.04$ & $8.58 \pm 0.03$ \\
D200 & $5.65 ^{+0.11} _{-0.12}$ & $5.85 ^{+0.12} _{-0.13}$ & $7.26 \pm 0.05$ & $7.50 ^{+0.05} _{-0.04}$ & $8.45 \pm 0.03$ & $8.67 \pm 0.05$ \\
D201 & $5.82 \pm 0.06$ & $6.05 \pm 0.06$ & $7.46 \pm 0.03$ & $7.72 \pm 0.03$ & $8.38 \pm 0.03$ & $8.62 \pm 0.03$ \\
D202 & $5.65 \pm 0.28$ & $5.74 ^{+0.28} _{-0.26}$ & $7.42 ^{+0.67} _{-0.20}$ & $7.59 ^{+0.62} _{-0.20}$ & $8.56 ^{+0.31} _{-0.30}$ & $8.68 ^{+0.24} _{-0.25}$ \\
D203 & $5.70 ^{+0.11} _{-0.12}$ & $5.71 ^{+0.11} _{-0.12}$ & $7.49 \pm 0.06$ & $7.58 ^{+0.06} _{-0.07}$ & $8.68 ^{+0.07} _{-0.08}$ & $8.73 \pm 0.07$ \\
D204 & $5.61 \pm 0.18$ & $5.61 \pm 0.17$ & $7.13 ^{+0.18} _{-0.11}$ & $7.18 ^{+0.19} _{-0.10}$ & $8.06 \pm 0.12$ & $8.09 \pm 0.11$ \\
D205 & $5.18 ^{+0.17} _{-0.16}$ & $5.31 ^{+0.17} _{-0.16}$ & $7.08 \pm 0.07$ & $7.22 \pm 0.06$ & $8.34 \pm 0.04$ & $8.46 \pm 0.07$ \\
D206 & $5.52 \pm 0.12$ & $5.70 ^{+0.14} _{-0.13}$ & $7.44 \pm 0.05$ & $7.64 \pm 0.05$ & $8.54 \pm 0.05$ & $8.75 ^{+0.05} _{-0.04}$ \\
D207 & $5.79 \pm 0.08$ & $6.00 \pm 0.09$ & $7.35 ^{+0.06} _{-0.05}$ & $7.61 ^{+0.05} _{-0.06}$ & $8.46 \pm 0.03$ & $8.70 \pm 0.06$ \\
D208 & $5.74 ^{+0.10} _{-0.09}$ & $5.98 ^{+0.09} _{-0.10}$ & $7.56 ^{+0.06} _{-0.07}$ & $7.85 ^{+0.14} _{-0.08}$ & $8.53 ^{+0.08} _{-0.09}$ & $8.83 \pm 0.06$ \\
D209 & $6.51 \pm 0.07$ & $6.60 \pm 0.07$ & $8.06 ^{+0.09} _{-0.06}$ & $8.25 ^{+0.09} _{-0.07}$ & $8.59 \pm 0.06$ & $8.74 \pm 0.05$ \\
D210 & $6.15 ^{+0.11} _{-0.10}$ & $6.32 ^{+0.09} _{-0.10}$ & $8.12 ^{+0.07} _{-0.06}$ & $8.31 ^{+0.07} _{-0.06}$ & $8.63 \pm 0.05$ & $8.83 \pm 0.04$ \\
D211 & $6.17 ^{+0.18} _{-0.16}$ & $6.30 \pm 0.15$ & $8.06 ^{+0.17} _{-0.10}$ & $8.24 ^{+0.19} _{-0.10}$ & $8.55 \pm 0.09$ & $8.70 \pm 0.09$ \\
D212 & $6.16 ^{+0.07} _{-0.06}$ & $6.33 ^{+0.06} _{-0.05}$ & $8.21 ^{+0.04} _{-0.03}$ & $8.41 \pm 0.03$ & $8.64 \pm 0.02$ & $8.84 \pm 0.02$ \\
D213 & $5.96 ^{+0.16} _{-0.15}$ & $6.08 \pm 0.15$ & $8.11 ^{+0.09} _{-0.07}$ & $8.30 ^{+0.05} _{-0.04}$ & $8.61 \pm 0.06$ & $8.75 \pm 0.05$ \\
D214 & $6.39 ^{+0.07} _{-0.06}$ & $6.60 \pm 0.06$ & $8.33 ^{+0.07} _{-0.05}$ & $8.57 ^{+0.06} _{-0.05}$ & $8.68 ^{+0.05} _{-0.04}$ & $8.93 \pm 0.05$ \\
D215 & $7.04 ^{+0.16} _{-0.19}$ & $7.38 \pm 0.16$ & $8.52 ^{+0.35} _{-0.14}$ & $8.94 ^{+0.40} _{-0.14}$ & $8.87 ^{+0.14} _{-0.15}$ & $9.24 ^{+0.21} _{-0.20}$ \\
D216 & $6.64 ^{+0.23} _{-0.21}$ & $6.77 ^{+0.20} _{-0.21}$ & $8.04 ^{+0.50} _{-0.17}$ & $8.22 ^{+0.45} _{-0.17}$ & $8.57 \pm 0.22$ & $8.72 \pm 0.20$ \\
D217 & $5.87 \pm 0.12$ & $5.92 ^{+0.12} _{-0.11}$ & $7.59 ^{+0.07} _{-0.05}$ & $7.84 ^{+0.06} _{-0.05}$ & $7.99 ^{+0.05} _{-0.06}$ & $8.15 \pm 0.04$ \\
D218 & $6.56 ^{+0.13} _{-0.12}$ & $6.73 ^{+0.12} _{-0.13}$ & $8.30 ^{+0.20} _{-0.11}$ & $8.49 ^{+0.19} _{-0.10}$ & $8.83 \pm 0.10$ & $9.04 ^{+0.08} _{-0.07}$ \\
D219 & $6.33 ^{+0.23} _{-0.26}$ & $6.43 ^{+0.23} _{-0.24}$ & $8.07 ^{+0.36} _{-0.14}$ & $8.26 ^{+0.34} _{-0.14}$ & $8.58 \pm 0.17$ & $8.73 ^{+0.16} _{-0.15}$ \\
D220 & $5.87 \pm 0.05$ & $6.04 ^{+0.05} _{-0.06}$ & $7.67 \pm 0.03$ & $7.86 \pm 0.03$ & $8.53 \pm 0.02$ & $8.72 \pm 0.04$ \\
D221 & $5.37 \pm 0.05$ & $5.44 \pm 0.05$ & $7.68 \pm 0.03$ & $7.84 \pm 0.03$ & $8.54 ^{+0.03} _{-0.04}$ & $8.64 \pm 0.03$ \\
D222 & $6.01 \pm 0.03$ & $6.03 ^{+0.07} _{-0.05}$ & $7.66 ^{+0.07} _{-0.05}$ & $7.68 ^{+0.07} _{-0.05}$ & $8.46 \pm 0.02$ & $8.47 \pm 0.03$ \\
D223 & $5.88 \pm 0.03$ & $6.04 \pm 0.03$ & $7.64 \pm 0.02$ & $7.80 \pm 0.02$ & $8.36 \pm 0.02$ & $8.54 \pm 0.03$ \\
D224 & $6.11 \pm 0.03$ & $6.12 \pm 0.03$ & $7.71 \pm 0.05$ & $7.72 ^{+0.06} _{-0.05}$ & $8.46 \pm 0.01$ & $8.49 \pm 0.03$ \\
D225 & $5.89 \pm 0.03$ & $6.07 \pm 0.03$ & $7.60 \pm 0.02$ & $7.80 \pm 0.02$ & $8.40 \pm 0.02$ & $8.62 \pm 0.02$ \\
D226 & $5.83 \pm 0.03$ & $5.89 ^{+0.06} _{-0.04}$ & $7.63 ^{+0.06} _{-0.04}$ & $7.71 ^{+0.06} _{-0.04}$ & $8.45 \pm 0.01$ & $8.52 \pm 0.03$ \\
D227 & $6.11 ^{+0.07} _{-0.05}$ & $6.10 \pm 0.03$ & $7.69 ^{+0.07} _{-0.05}$ & $7.68 ^{+0.07} _{-0.05}$ & $8.45 ^{+0.02} _{-0.01}$ & $8.45 \pm 0.03$ \\
D228 & $5.82 ^{+0.07} _{-0.05}$ & $5.84 ^{+0.07} _{-0.05}$ & $7.71 ^{+0.07} _{-0.05}$ & $7.73 ^{+0.06} _{-0.05}$ & $8.46 \pm 0.01$ & $8.49 \pm 0.03$ \\
D229 & $6.04 \pm 0.03$ & $6.04 \pm 0.03$ & $7.72 ^{+0.06} _{-0.05}$ & $7.73 ^{+0.06} _{-0.05}$ & $8.47 ^{+0.01} _{-0.02}$ & $8.48 \pm 0.03$ \\
D230 & $5.63 \pm 0.05$ & $5.66 \pm 0.05$ & $7.44 ^{+0.04} _{-0.03}$ & $7.56 \pm 0.04$ & $8.28 \pm 0.05$ & $8.34 \pm 0.04$ \\
D231 & $6.08 ^{+0.09} _{-0.07}$ & $6.16 \pm 0.04$ & $7.64 ^{+0.08} _{-0.06}$ & $7.74 ^{+0.09} _{-0.06}$ & $8.48 \pm 0.02$ & $8.58 \pm 0.04$ \\
D232 & $5.99 \pm 0.04$ & $5.99 \pm 0.04$ & $7.71 \pm 0.03$ & $7.71 ^{+0.08} _{-0.06}$ & $8.50 \pm 0.01$ & $8.50 ^{+0.03} _{-0.04}$ \\
D233 & $6.09 \pm 0.07$ & $6.14 \pm 0.07$ & $7.68 ^{+0.12} _{-0.08}$ & $7.74 ^{+0.05} _{-0.06}$ & $8.49 \pm 0.04$ & $8.55 ^{+0.06} _{-0.07}$ \\
D234 & $5.72 \pm 0.03$ & $5.85 ^{+0.03} _{-0.02}$ & $7.72 ^{+0.05} _{-0.04}$ & $7.91 ^{+0.04} _{-0.03}$ & $8.46 \pm 0.03$ & $8.62 \pm 0.03$ \\
D235 & $5.88 \pm 0.03$ & $6.10 \pm 0.03$ & $7.37 ^{+0.02} _{-0.03}$ & $7.63 ^{+0.02} _{-0.03}$ & $8.35 \pm 0.02$ & $8.58 \pm 0.03$ \\
D236 & $5.95 \pm 0.03$ & $6.19 \pm 0.04$ & $7.60 \pm 0.03$ & $7.89 ^{+0.06} _{-0.05}$ & $8.53 \pm 0.02$ & $8.80 \pm 0.03$ \\
D237 & $5.88 \pm 0.09$ & $5.88 \pm 0.09$ & $7.71 ^{+0.14} _{-0.09}$ & $7.71 ^{+0.14} _{-0.09}$ & $8.46 \pm 0.03$ & $8.46 \pm 0.03$ \\
D238 & $5.86 \pm 0.07$ & $6.16 \pm 0.08$ & $7.61 ^{+0.06} _{-0.05}$ & $7.95 \pm 0.05$ & $8.49 \pm 0.03$ & $8.81 \pm 0.06$ \\
D239 & $5.51 \pm 0.04$ & $5.54 \pm 0.04$ & $7.34 \pm 0.02$ & $7.44 \pm 0.02$ & $8.25 \pm 0.03$ & $8.31 ^{+0.02} _{-0.03}$ \\
D240 & $5.32 ^{+0.08} _{-0.07}$ & $5.41 \pm 0.07$ & $7.26 \pm 0.03$ & $7.35 \pm 0.03$ & $8.21 \pm 0.03$ & $8.31 \pm 0.03$ \\
D241 & $5.86 \pm 0.03$ & $5.91 \pm 0.03$ & $7.65 ^{+0.02} _{-0.01}$ & $7.78 ^{+0.02} _{-0.01}$ & $8.52 \pm 0.02$ & $8.59 \pm 0.02$ \\
D242 & $5.58 ^{+0.08} _{-0.09}$ & $5.63 ^{+0.08} _{-0.09}$ & $7.43 ^{+0.13} _{-0.08}$ & $7.55 ^{+0.14} _{-0.08}$ & $8.34 ^{+0.07} _{-0.08}$ & $8.43 \pm 0.07$ \\
D243 & $5.24 ^{+0.17} _{-0.18}$ & $5.37 ^{+0.17} _{-0.19}$ & $6.41 ^{+0.22} _{-0.21}$ & $6.53 ^{+0.24} _{-0.23}$ & $8.00 ^{+0.11} _{-0.10}$ & $8.18 ^{+0.11} _{-0.10}$ \\
D244 & $5.54 ^{+0.15} _{-0.13}$ & $5.55 \pm 0.13$ & $7.56 \pm 0.03$ & $7.57 ^{+0.04} _{-0.03}$ & $8.41 ^{+0.06} _{-0.05}$ & $8.42 \pm 0.05$ \\
D245 & $5.85 ^{+0.14} _{-0.13}$ & $6.05 ^{+0.14} _{-0.13}$ & $7.92 ^{+0.11} _{-0.07}$ & $8.11 ^{+0.10} _{-0.07}$ & $8.60 \pm 0.05$ & $8.82 ^{+0.06} _{-0.07}$ \\
D246 & $6.22 ^{+0.16} _{-0.17}$ & $6.19 ^{+0.16} _{-0.15}$ & $7.52 ^{+0.16} _{-0.10}$ & $7.51 \pm 0.08$ & $8.18 \pm 0.12$ & $8.18 ^{+0.13} _{-0.12}$ \\
D247 & $5.84 \pm 0.06$ & $5.91 \pm 0.06$ & $7.39 \pm 0.05$ & $7.52 ^{+0.06} _{-0.05}$ & $8.33 ^{+0.06} _{-0.07}$ & $8.42 ^{+0.05} _{-0.06}$ \\
D248 & $5.75 \pm 0.10$ & $5.72 \pm 0.11$ & $7.71 \pm 0.03$ & $7.71 \pm 0.03$ & $8.46 \pm 0.05$ & $8.47 \pm 0.05$ \\
D249 & $5.15 \pm 0.04$ & $5.23 \pm 0.04$ & $7.50 \pm 0.03$ & $7.63 \pm 0.03$ & $8.41 \pm 0.03$ & $8.51 \pm 0.03$ \\
D250 & $6.17 \pm 0.15$ & $6.34 ^{+0.13} _{-0.14}$ & $7.13 \pm 0.06$ & $7.29 ^{+0.14} _{-0.08}$ & $8.25 \pm 0.06$ & $8.43 \pm 0.07$ \\
D251 & $5.90 ^{+0.22} _{-0.21}$ & $6.06 ^{+0.20} _{-0.19}$ & $7.15 \pm 0.08$ & $7.29 ^{+0.18} _{-0.10}$ & $8.11 ^{+0.08} _{-0.09}$ & $8.26 ^{+0.09} _{-0.08}$ \\
D252 & $5.91 ^{+0.24} _{-0.21}$ & $5.98 ^{+0.22} _{-0.24}$ & $6.92 ^{+0.55} _{-0.18}$ & $7.04 ^{+0.67} _{-0.18}$ & $8.14 \pm 0.05$ & $8.22 \pm 0.23$ \\
D253 & $5.79 \pm 0.06$ & $5.96 \pm 0.06$ & $6.74 \pm 0.03$ & $6.94 \pm 0.03$ & $8.06 \pm 0.02$ & $8.26 ^{+0.03} _{-0.02}$ \\
D254 & $5.69 \pm 0.04$ & $5.88 ^{+0.03} _{-0.04}$ & $6.61 \pm 0.01$ & $6.82 \pm 0.01$ & $7.99 \pm 0.01$ & $8.19 \pm 0.01$ \\
D255 & $5.93 \pm 0.12$ & $6.10 ^{+0.12} _{-0.13}$ & $6.75 \pm 0.02$ & $6.95 \pm 0.02$ & $8.01 \pm 0.01$ & $8.19 \pm 0.01$ \\
D256 & $5.66 ^{+0.22} _{-0.24}$ & $5.67 ^{+0.24} _{-0.23}$ & $6.92 ^{+0.49} _{-0.17}$ & $6.93 ^{+0.59} _{-0.17}$ & $8.25 \pm 0.03$ & $8.27 ^{+0.18} _{-0.19}$ \\
D257 & $5.64 \pm 0.15$ & $5.81 ^{+0.15} _{-0.17}$ & $6.91 ^{+0.25} _{-0.12}$ & $7.08 ^{+0.29} _{-0.12}$ & $8.27 \pm 0.03$ & $8.45 \pm 0.13$ \\
D258 & $5.95 \pm 0.12$ & $6.08 \pm 0.12$ & $6.88 \pm 0.04$ & $7.01 \pm 0.04$ & $8.18 ^{+0.03} _{-0.04}$ & $8.32 \pm 0.04$ \\
D259 & $5.90 \pm 0.08$ & $6.07 \pm 0.07$ &  -  &  -  & $7.80 \pm 0.01$ & $7.99 \pm 0.01$ \\
D260 & $6.12 \pm 0.05$ & $6.31 \pm 0.05$ &  -  &  -  & $8.32 \pm 0.01$ & $8.54 \pm 0.01$ \\
D261 & $6.12 ^{+0.05} _{-0.04}$ & $6.30 ^{+0.05} _{-0.04}$ &  -  &  -  & $8.33 \pm 0.01$ & $8.54 ^{+0.01} _{-0.02}$ \\
D262 & $5.88 \pm 0.07$ & $5.92 \pm 0.06$ & $7.08 \pm 0.04$ & $7.14 ^{+0.09} _{-0.07}$ & $8.29 \pm 0.03$ & $8.33 ^{+0.05} _{-0.04}$ \\
D263 & $5.59 \pm 0.12$ & $5.75 ^{+0.13} _{-0.14}$ & $6.40 ^{+0.14} _{-0.08}$ & $6.59 ^{+0.15} _{-0.09}$ & $7.82 ^{+0.04} _{-0.05}$ & $8.00 \pm 0.05$ \\
D264 & $5.67 \pm 0.06$ & $5.81 ^{+0.06} _{-0.05}$ & $6.32 ^{+0.06} _{-0.04}$ & $6.50 ^{+0.06} _{-0.04}$ & $7.76 \pm 0.02$ & $7.93 \pm 0.02$ \\
D265 & $5.73 ^{+0.18} _{-0.17}$ & $5.91 ^{+0.15} _{-0.17}$ & $6.45 \pm 0.04$ & $6.65 \pm 0.03$ & $7.82 \pm 0.02$ & $8.00 \pm 0.03$ \\
D266 & $5.71 \pm 0.18$ & $5.95 \pm 0.18$ & $6.87 ^{+0.31} _{-0.14}$ & $7.16 ^{+0.40} _{-0.14}$ & $8.20 ^{+0.07} _{-0.06}$ & $8.45 ^{+0.18} _{-0.19}$ \\
D267 & $5.59 ^{+0.08} _{-0.07}$ & $5.76 ^{+0.08} _{-0.09}$ & $6.60 ^{+0.08} _{-0.05}$ & $6.79 ^{+0.07} _{-0.06}$ & $7.90 \pm 0.03$ & $8.08 \pm 0.03$ \\
D268 & $5.85 ^{+0.04} _{-0.05}$ & $6.04 \pm 0.04$ &  -  &  -  & $8.01 \pm 0.01$ & $8.21 \pm 0.01$ \\
D269 & $6.05 ^{+0.13} _{-0.14}$ & $6.23 ^{+0.12} _{-0.14}$ &  -  &  -  & $8.03 \pm 0.02$ & $8.23 \pm 0.03$ \\
D270 & $6.21 ^{+0.12} _{-0.13}$ & $6.35 ^{+0.13} _{-0.14}$ & $6.80 ^{+0.04} _{-0.05}$ & $6.98 \pm 0.05$ & $8.08 ^{+0.04} _{-0.05}$ & $8.25 \pm 0.05$ \\
D271 & $5.94 \pm 0.05$ & $6.10 ^{+0.06} _{-0.05}$ & $6.29 \pm 0.02$ & $6.48 \pm 0.02$ & $7.82 \pm 0.01$ & $8.00 \pm 0.01$ \\
D272 & $5.92 ^{+0.34} _{-0.14}$ & $6.06 \pm 0.14$ & $6.98 ^{+0.36} _{-0.15}$ & $7.16 ^{+0.34} _{-0.13}$ & $8.20 \pm 0.10$ & $8.38 \pm 0.11$ \\
D273 & $5.25 ^{+0.17} _{-0.16}$ & $5.42 ^{+0.15} _{-0.16}$ & $6.55 ^{+0.10} _{-0.07}$ & $6.73 ^{+0.09} _{-0.07}$ & $7.92 ^{+0.03} _{-0.04}$ & $8.10 \pm 0.04$ \\
D274 & $5.80 ^{+0.15} _{-0.14}$ & $5.98 ^{+0.14} _{-0.16}$ & $6.75 ^{+0.40} _{-0.14}$ & $6.95 ^{+0.35} _{-0.15}$ & $8.25 ^{+0.11} _{-0.09}$ & $8.45 ^{+0.11} _{-0.10}$ \\
D275 & $5.55 \pm 0.05$ & $5.73 \pm 0.05$ &  -  &  -  & $7.86 \pm 0.01$ & $8.06 \pm 0.01$ \\
D276 & $5.46 \pm 0.07$ & $5.65 \pm 0.07$ &  -  &  -  & $7.90 \pm 0.01$ & $8.10 \pm 0.01$ \\
D277 & $5.48 \pm 0.04$ & $5.65 \pm 0.04$ &  -  &  -  & $7.91 \pm 0.01$ & $8.10 ^{+0.01} _{-0.02}$ \\
D278 & $5.77 \pm 0.07$ & $5.95 \pm 0.06$ & $6.60 \pm 0.01$ & $6.81 \pm 0.01$ & $8.05 \pm 0.01$ & $8.25 \pm 0.01$ \\
D279 & $6.04 ^{+0.11} _{-0.12}$ & $6.19 ^{+0.11} _{-0.13}$ & $6.79 \pm 0.03$ & $6.97 \pm 0.04$ & $8.09 ^{+0.04} _{-0.03}$ & $8.27 \pm 0.04$ \\
D280 & $5.67 \pm 0.07$ & $5.85 \pm 0.07$ &  -  &  -  & $8.11 \pm 0.01$ & $8.32 \pm 0.01$ \\
D281 & $6.23 ^{+0.11} _{-0.10}$ & $6.38 ^{+0.12} _{-0.11}$ & $7.02 ^{+0.06} _{-0.07}$ & $7.20 \pm 0.07$ & $8.22 ^{+0.06} _{-0.07}$ & $8.39 \pm 0.07$ \\
D282 & $6.29 ^{+0.12} _{-0.15}$ & $6.36 \pm 0.13$ & $7.50 ^{+0.25} _{-0.12}$ & $7.58 ^{+0.26} _{-0.11}$ & $8.41 \pm 0.11$ & $8.49 \pm 0.11$ \\
D283 & $5.45 \pm 0.14$ & $5.70 \pm 0.14$ & $6.61 ^{+0.33} _{-0.12}$ & $6.86 ^{+0.27} _{-0.13}$ & $7.76 ^{+0.02} _{-0.03}$ & $8.05 \pm 0.15$ \\
D284 & $5.64 \pm 0.25$ & $5.83 \pm 0.27$ & $6.74 ^{+0.57} _{-0.19}$ & $6.96 ^{+0.52} _{-0.18}$ & $8.20 ^{+0.13} _{-0.12}$ & $8.39 ^{+0.15} _{-0.16}$ \\
D285 & $5.69 \pm 0.07$ & $5.93 \pm 0.07$ & $7.49 \pm 0.04$ & $7.75 ^{+0.04} _{-0.05}$ & $8.37 \pm 0.05$ & $8.64 ^{+0.05} _{-0.04}$ \\
D286 & $5.56 \pm 0.13$ & $5.91 \pm 0.13$ & $7.38 ^{+0.19} _{-0.11}$ & $7.78 \pm 0.07$ & $8.27 ^{+0.08} _{-0.07}$ & $8.71 ^{+0.10} _{-0.09}$ \\
D287 & $5.95 ^{+0.10} _{-0.09}$ & $6.11 \pm 0.10$ & $7.35 ^{+0.13} _{-0.09}$ & $7.52 ^{+0.14} _{-0.09}$ & $8.42 \pm 0.06$ & $8.61 \pm 0.07$ \\
D288 & $5.97 \pm 0.06$ & $6.14 \pm 0.06$ & $7.44 \pm 0.04$ & $7.65 \pm 0.04$ & $8.35 ^{+0.04} _{-0.03}$ & $8.55 ^{+0.04} _{-0.05}$ \\
D289 & $6.07 ^{+0.24} _{-0.22}$ & $6.20 \pm 0.21$ & $7.36 ^{+0.45} _{-0.15}$ & $7.49 ^{+0.42} _{-0.14}$ & $8.43 \pm 0.12$ & $8.58 ^{+0.15} _{-0.14}$ \\
D290 & $5.64 ^{+0.07} _{-0.06}$ & $5.81 \pm 0.06$ & $6.82 \pm 0.06$ & $7.00 ^{+0.05} _{-0.06}$ & $8.21 ^{+0.01} _{-0.02}$ & $8.38 \pm 0.01$ \\
D291 & $5.88 ^{+0.21} _{-0.22}$ & $6.08 ^{+0.20} _{-0.22}$ & $7.40 ^{+0.44} _{-0.16}$ & $7.62 ^{+0.44} _{-0.16}$ & $8.48 ^{+0.11} _{-0.12}$ & $8.73 ^{+0.18} _{-0.19}$ \\
D292 & $5.97 ^{+0.19} _{-0.20}$ & $6.12 ^{+0.22} _{-0.20}$ & $7.38 ^{+0.27} _{-0.12}$ & $7.59 ^{+0.28} _{-0.12}$ & $8.52 ^{+0.13} _{-0.12}$ & $8.71 \pm 0.12$ \\
D293 & $5.64 ^{+0.26} _{-0.23}$ & $5.79 ^{+0.24} _{-0.26}$ & $7.26 ^{+0.52} _{-0.18}$ & $7.46 ^{+0.54} _{-0.16}$ & $8.50 ^{+0.13} _{-0.12}$ & $8.64 \pm 0.21$ \\
D294 & $5.37 ^{+0.16} _{-0.15}$ & $5.55 \pm 0.16$ & $7.38 \pm 0.06$ & $7.54 ^{+0.06} _{-0.07}$ & $8.44 ^{+0.07} _{-0.06}$ & $8.63 \pm 0.07$ \\
D295 & $5.68 \pm 0.26$ & $5.81 \pm 0.25$ & $7.38 ^{+0.55} _{-0.18}$ & $7.50 ^{+0.66} _{-0.19}$ & $8.45 \pm 0.14$ & $8.63 ^{+0.23} _{-0.24}$ \\
D296 & $5.94 \pm 0.05$ & $6.15 \pm 0.05$ & $7.09 \pm 0.03$ & $7.34 \pm 0.03$ & $8.34 \pm 0.02$ & $8.56 \pm 0.03$ \\
D297 & $6.00 \pm 0.02$ & $6.21 \pm 0.02$ & $7.18 \pm 0.01$ & $7.41 \pm 0.01$ & $8.24 \pm 0.01$ & $8.48 \pm 0.01$ \\
D298 & $6.35 ^{+0.20} _{-0.18}$ & $6.47 \pm 0.20$ & $7.78 ^{+0.55} _{-0.15}$ & $7.94 ^{+0.38} _{-0.14}$ & $8.60 \pm 0.17$ & $8.77 \pm 0.17$ \\
D299 & $5.65 \pm 0.10$ & $5.81 \pm 0.10$ & $7.42 ^{+0.06} _{-0.05}$ & $7.58 \pm 0.03$ & $8.29 \pm 0.03$ & $8.46 ^{+0.03} _{-0.04}$ \\
D300 & $6.77 ^{+0.21} _{-0.22}$ & $6.96 ^{+0.19} _{-0.18}$ & $8.12 ^{+0.45} _{-0.15}$ & $8.38 ^{+0.43} _{-0.16}$ & $8.69 ^{+0.18} _{-0.19}$ & $8.90 \pm 0.19$ \\
D301 & $5.92 ^{+0.12} _{-0.11}$ & $5.99 ^{+0.13} _{-0.11}$ & $7.70 ^{+0.13} _{-0.08}$ & $7.86 \pm 0.06$ & $8.34 ^{+0.09} _{-0.08}$ & $8.44 \pm 0.07$ \\
D302 & $6.00 ^{+0.12} _{-0.14}$ & $6.06 ^{+0.14} _{-0.15}$ & $7.83 \pm 0.07$ & $8.01 ^{+0.16} _{-0.10}$ & $8.54 \pm 0.09$ & $8.64 ^{+0.09} _{-0.10}$ \\
D303 & $5.92 ^{+0.08} _{-0.07}$ & $6.04 ^{+0.08} _{-0.07}$ & $7.53 \pm 0.04$ & $7.65 \pm 0.04$ & $8.23 ^{+0.04} _{-0.05}$ & $8.36 \pm 0.04$ \\
D304 & $5.64 \pm 0.17$ & $5.76 ^{+0.20} _{-0.16}$ & $7.72 ^{+0.18} _{-0.09}$ & $7.87 ^{+0.17} _{-0.10}$ & $8.49 ^{+0.10} _{-0.09}$ & $8.64 \pm 0.09$ \\
D305 & $5.56 ^{+0.17} _{-0.15}$ & $5.65 ^{+0.17} _{-0.16}$ & $7.64 ^{+0.10} _{-0.07}$ & $7.79 ^{+0.09} _{-0.06}$ & $8.27 \pm 0.06$ & $8.37 ^{+0.05} _{-0.06}$ \\
D306 & $5.58 ^{+0.17} _{-0.16}$ & $5.67 ^{+0.16} _{-0.15}$ & $7.41 ^{+0.19} _{-0.10}$ & $7.55 \pm 0.09$ & $8.31 ^{+0.10} _{-0.09}$ & $8.42 ^{+0.10} _{-0.09}$ \\
D307 & $6.18 ^{+0.15} _{-0.14}$ & $6.28 ^{+0.15} _{-0.16}$ & $7.77 ^{+0.29} _{-0.12}$ & $7.95 ^{+0.36} _{-0.13}$ & $8.44 ^{+0.14} _{-0.13}$ & $8.59 ^{+0.12} _{-0.11}$ \\
D308 & $5.97 \pm 0.21$ & $6.09 ^{+0.22} _{-0.19}$ & $7.99 ^{+0.29} _{-0.12}$ & $8.19 ^{+0.25} _{-0.12}$ & $8.50 ^{+0.13} _{-0.14}$ & $8.64 ^{+0.13} _{-0.14}$ \\
D309 & $6.01 \pm 0.14$ & $6.14 \pm 0.14$ & $8.02 \pm 0.06$ & $8.20 ^{+0.13} _{-0.09}$ & $8.80 \pm 0.07$ & $8.96 \pm 0.07$ \\
D310 & $5.70 ^{+0.14} _{-0.13}$ & $5.79 \pm 0.13$ & $7.48 ^{+0.21} _{-0.10}$ & $7.62 ^{+0.19} _{-0.10}$ & $8.27 \pm 0.10$ & $8.37 ^{+0.10} _{-0.09}$ \\
D311 & $5.79 ^{+0.11} _{-0.12}$ & $5.83 \pm 0.13$ & $7.59 ^{+0.06} _{-0.07}$ & $7.73 ^{+0.14} _{-0.09}$ & $8.32 ^{+0.09} _{-0.08}$ & $8.42 \pm 0.08$ \\
D312 & $5.96 ^{+0.24} _{-0.21}$ & $6.14 ^{+0.19} _{-0.21}$ & $6.69 ^{+0.52} _{-0.18}$ & $6.87 ^{+0.56} _{-0.17}$ & $8.06 \pm 0.04$ & $8.25 ^{+0.22} _{-0.20}$ \\
D313 & $5.99 \pm 0.04$ & $6.06 \pm 0.04$ & $7.09 \pm 0.03$ & $7.18 \pm 0.03$ & $8.26 \pm 0.01$ & $8.33 \pm 0.03$ \\
D314 & $5.76 \pm 0.03$ & $5.93 \pm 0.02$ & $6.80 \pm 0.02$ & $7.01 \pm 0.02$ & $8.17 \pm 0.02$ & $8.36 \pm 0.02$ \\
D315 & $5.90 \pm 0.10$ & $6.18 ^{+0.11} _{-0.10}$ & $6.89 \pm 0.08$ & $7.24 ^{+0.17} _{-0.09}$ & $8.29 ^{+0.04} _{-0.05}$ & $8.58 ^{+0.10} _{-0.09}$ \\
D316 & $6.12 ^{+0.09} _{-0.07}$ & $6.23 ^{+0.08} _{-0.09}$ & $6.95 \pm 0.05$ & $7.07 ^{+0.09} _{-0.07}$ & $8.27 \pm 0.05$ & $8.40 \pm 0.05$ \\
D317 & $5.86 \pm 0.06$ & $5.97 ^{+0.07} _{-0.06}$ & $7.13 \pm 0.04$ & $7.26 \pm 0.04$ & $8.31 \pm 0.02$ & $8.43 \pm 0.06$ \\
D318 & $6.07 \pm 0.06$ & $6.28 ^{+0.07} _{-0.06}$ & $7.11 \pm 0.02$ & $7.36 \pm 0.02$ & $8.39 \pm 0.02$ & $8.62 \pm 0.03$ \\
D319 & $5.43 \pm 0.02$ & $5.61 \pm 0.02$ & $6.42 \pm 0.01$ & $6.62 \pm 0.01$ & $8.02 \pm 0.01$ & $8.22 \pm 0.01$ \\
D320 & $5.59 ^{+0.09} _{-0.08}$ & $5.95 \pm 0.08$ & $6.36 ^{+0.14} _{-0.09}$ & $6.77 \pm 0.07$ & $7.86 \pm 0.03$ & $8.26 ^{+0.08} _{-0.07}$ \\
D321 & $5.68 ^{+0.18} _{-0.20}$ & $5.79 \pm 0.19$ & $7.68 ^{+0.22} _{-0.10}$ & $7.83 ^{+0.10} _{-0.08}$ & $8.57 \pm 0.11$ & $8.71 \pm 0.09$ \\
D322 & $5.70 \pm 0.15$ & $5.94 ^{+0.14} _{-0.13}$ & $7.47 ^{+0.15} _{-0.08}$ & $7.83 ^{+0.17} _{-0.09}$ & $8.55 ^{+0.10} _{-0.09}$ & $8.86 \pm 0.08$ \\
D323 & $5.99 ^{+0.20} _{-0.22}$ & $6.21 ^{+0.22} _{-0.23}$ & $8.04 ^{+0.35} _{-0.14}$ & $8.28 ^{+0.28} _{-0.14}$ & $8.87 ^{+0.13} _{-0.14}$ & $9.11 ^{+0.16} _{-0.14}$ \\
D324 & $5.85 ^{+0.15} _{-0.14}$ & $6.10 ^{+0.14} _{-0.15}$ & $7.52 ^{+0.19} _{-0.10}$ & $7.80 ^{+0.21} _{-0.10}$ & $8.43 \pm 0.09$ & $8.73 \pm 0.11$ \\
D325 & $6.04 ^{+0.16} _{-0.14}$ & $6.18 \pm 0.14$ & $7.92 ^{+0.19} _{-0.11}$ & $8.07 ^{+0.22} _{-0.11}$ & $8.58 ^{+0.11} _{-0.12}$ & $8.74 \pm 0.10$ \\
D326 & $6.14 \pm 0.17$ & $6.20 \pm 0.17$ & $7.88 ^{+0.28} _{-0.13}$ & $8.04 ^{+0.29} _{-0.13}$ & $8.47 ^{+0.15} _{-0.16}$ & $8.56 \pm 0.14$ \\
D327 & $5.94 \pm 0.12$ & $6.12 ^{+0.13} _{-0.14}$ & $7.44 ^{+0.24} _{-0.12}$ & $7.66 ^{+0.22} _{-0.11}$ & $8.47 ^{+0.12} _{-0.11}$ & $8.70 ^{+0.10} _{-0.09}$ \\
D328 & $6.00 \pm 0.07$ & $6.19 \pm 0.06$ & $7.35 \pm 0.03$ & $7.60 \pm 0.03$ & $8.38 ^{+0.03} _{-0.04}$ & $8.61 \pm 0.03$ \\
D329 & $5.96 \pm 0.11$ & $6.20 ^{+0.10} _{-0.11}$ & $7.57 ^{+0.15} _{-0.09}$ & $7.99 ^{+0.16} _{-0.09}$ & $8.47 ^{+0.11} _{-0.12}$ & $8.80 ^{+0.08} _{-0.09}$ \\
D330 & $6.19 \pm 0.14$ & $6.33 \pm 0.13$ & $7.82 ^{+0.14} _{-0.10}$ & $7.98 ^{+0.15} _{-0.09}$ & $8.69 ^{+0.09} _{-0.08}$ & $8.85 ^{+0.09} _{-0.08}$ \\
D331 & $6.10 ^{+0.22} _{-0.24}$ & $6.28 ^{+0.26} _{-0.24}$ & $7.62 ^{+0.36} _{-0.14}$ & $7.79 ^{+0.32} _{-0.14}$ & $8.39 ^{+0.13} _{-0.14}$ & $8.59 \pm 0.16$ \\
D332 & $5.98 ^{+0.22} _{-0.23}$ & $6.11 ^{+0.24} _{-0.25}$ & $7.26 ^{+0.41} _{-0.15}$ & $7.37 ^{+0.35} _{-0.15}$ & $8.17 ^{+0.13} _{-0.14}$ & $8.32 ^{+0.15} _{-0.14}$ \\
D333 & $6.04 ^{+0.12} _{-0.13}$ & $6.21 \pm 0.12$ & $7.99 ^{+0.15} _{-0.09}$ & $8.17 ^{+0.14} _{-0.09}$ & $8.64 ^{+0.09} _{-0.08}$ & $8.81 ^{+0.07} _{-0.08}$ \\
D334 & $5.50 \pm 0.17$ & $5.66 ^{+0.16} _{-0.17}$ & $6.71 ^{+0.40} _{-0.15}$ & $6.90 ^{+0.37} _{-0.13}$ & $8.16 \pm 0.04$ & $8.32 ^{+0.18} _{-0.15}$ \\
D335 & $5.58 \pm 0.06$ & $5.64 \pm 0.07$ & $6.87 ^{+0.08} _{-0.07}$ & $6.94 \pm 0.04$ & $8.15 \pm 0.01$ & $8.22 ^{+0.04} _{-0.05}$ \\
D336 & $5.57 ^{+0.20} _{-0.18}$ & $5.57 ^{+0.20} _{-0.18}$ & $6.84 ^{+0.45} _{-0.16}$ & $6.84 ^{+0.45} _{-0.16}$ & $8.08 \pm 0.03$ & $8.08 \pm 0.03$ \\
D337 & $5.75 ^{+0.05} _{-0.04}$ & $5.93 ^{+0.04} _{-0.05}$ & $6.44 \pm 0.01$ & $6.64 \pm 0.01$ & $7.93 \pm 0.01$ & $8.13 \pm 0.01$ \\
D338 & $5.76 ^{+0.13} _{-0.12}$ & $5.96 \pm 0.12$ & $6.50 \pm 0.04$ & $6.70 \pm 0.04$ & $7.95 ^{+0.04} _{-0.03}$ & $8.14 \pm 0.04$ \\
D339 & $5.88 \pm 0.12$ & $6.05 ^{+0.11} _{-0.10}$ & $6.64 ^{+0.05} _{-0.06}$ & $6.85 ^{+0.05} _{-0.06}$ & $7.99 \pm 0.04$ & $8.18 ^{+0.05} _{-0.06}$ \\
D340 & $5.95 \pm 0.10$ & $6.13 \pm 0.10$ & $6.72 \pm 0.04$ & $6.93 \pm 0.04$ & $8.09 \pm 0.04$ & $8.29 \pm 0.04$ \\
D341 & $5.52 ^{+0.22} _{-0.24}$ & $5.52 ^{+0.22} _{-0.24}$ & $6.54 ^{+0.55} _{-0.19}$ & $6.54 ^{+0.55} _{-0.19}$ & $7.95 ^{+0.08} _{-0.07}$ & $7.95 ^{+0.08} _{-0.07}$ \\
D342 & $5.99 \pm 0.06$ & $6.19 \pm 0.05$ & $6.71 \pm 0.03$ & $6.92 \pm 0.03$ & $8.08 \pm 0.02$ & $8.29 ^{+0.02} _{-0.03}$ \\
D343 & $5.86 \pm 0.02$ & $6.07 \pm 0.02$ & $6.68 \pm 0.01$ & $6.89 \pm 0.01$ & $8.06 \pm 0.01$ & $8.28 \pm 0.01$ \\
D344 & $5.50 \pm 0.03$ & $5.66 \pm 0.04$ & $5.88 \pm 0.06$ & $6.03 \pm 0.06$ & $7.24 \pm 0.01$ & $7.41 \pm 0.01$ \\
D345 & $5.62 \pm 0.04$ & $5.77 \pm 0.04$ &  -  &  -  & $7.28 \pm 0.01$ & $7.45 \pm 0.01$ \\
D346 & $5.62 ^{+0.09} _{-0.10}$ & $5.76 ^{+0.08} _{-0.09}$ &  -  &  -  & $7.30 \pm 0.01$ & $7.47 \pm 0.01$ \\
D347 & $5.37 \pm 0.10$ & $5.53 \pm 0.10$ &  -  &  -  & $7.21 \pm 0.01$ & $7.38 \pm 0.01$ \\
D348 & $5.59 ^{+0.08} _{-0.09}$ & $5.73 ^{+0.08} _{-0.09}$ &  -  &  -  & $7.27 \pm 0.01$ & $7.43 \pm 0.01$ \\
D349 & $5.43 ^{+0.15} _{-0.14}$ & $5.56 \pm 0.15$ &  -  &  -  & $7.24 \pm 0.02$ & $7.39 \pm 0.02$ \\
D350 & $5.55 ^{+0.14} _{-0.12}$ & $5.68 ^{+0.16} _{-0.14}$ &  -  &  -  & $7.13 \pm 0.02$ & $7.29 \pm 0.02$ \\
D351 & $5.53 \pm 0.06$ & $5.68 \pm 0.06$ &  -  &  -  & $7.28 \pm 0.01$ & $7.45 \pm 0.01$ \\
D352 & $5.51 ^{+0.23} _{-0.11}$ & $5.51 ^{+0.23} _{-0.11}$ & $6.06 ^{+0.24} _{-0.11}$ & $6.06 ^{+0.24} _{-0.11}$ & $7.18 \pm 0.01$ & $7.18 \pm 0.01$ \\
D353 & $5.51 ^{+0.06} _{-0.05}$ & $5.67 \pm 0.06$ & $5.95 \pm 0.02$ & $6.11 \pm 0.02$ & $7.25 \pm 0.01$ & $7.42 \pm 0.01$ \\
D354 & $5.53 \pm 0.04$ & $5.68 \pm 0.04$ & $5.96 \pm 0.02$ & $6.11 \pm 0.02$ & $7.25 \pm 0.01$ & $7.41 \pm 0.01$ \\
D355 & $5.47 \pm 0.10$ & $5.60 ^{+0.11} _{-0.09}$ & $5.78 \pm 0.07$ & $5.95 \pm 0.06$ & $7.12 \pm 0.02$ & $7.29 \pm 0.02$ \\
D356 & $5.92 \pm 0.05$ & $6.10 \pm 0.05$ &  -  &  -  & $8.09 \pm 0.01$ & $8.28 \pm 0.01$ \\
D357 & $6.01 \pm 0.05$ & $6.18 \pm 0.05$ &  -  &  -  & $8.02 \pm 0.01$ & $8.21 \pm 0.01$ \\
D358 & $5.40 ^{+0.16} _{-0.17}$ & $5.55 ^{+0.17} _{-0.16}$ &  -  &  -  & $7.45 \pm 0.01$ & $7.62 \pm 0.01$ \\
D359 & $5.89 \pm 0.07$ & $6.07 \pm 0.07$ &  -  &  -  & $7.80 \pm 0.01$ & $7.98 \pm 0.01$ \\
D360 & $5.63 ^{+0.06} _{-0.07}$ & $5.79 \pm 0.07$ & $6.07 ^{+0.02} _{-0.03}$ & $6.24 \pm 0.02$ & $7.47 \pm 0.01$ & $7.63 \pm 0.01$ \\
D361 & $5.45 \pm 0.08$ & $5.59 \pm 0.08$ & $6.13 \pm 0.01$ & $6.30 \pm 0.01$ & $7.57 \pm 0.01$ & $7.73 \pm 0.01$ \\
D362 & $5.75 ^{+0.08} _{-0.07}$ & $5.92 ^{+0.07} _{-0.08}$ &  -  &  -  & $7.73 ^{+0.02} _{-0.01}$ & $7.92 \pm 0.02$ \\
D363 & $5.71 ^{+0.07} _{-0.08}$ & $5.77 ^{+0.08} _{-0.07}$ & $6.60 \pm 0.06$ & $6.66 \pm 0.06$ & $7.40 \pm 0.01$ & $7.46 \pm 0.07$ \\
D364 & $5.53 \pm 0.09$ & $5.67 \pm 0.08$ & $5.65 \pm 0.05$ & $5.80 ^{+0.04} _{-0.05}$ & $6.93 \pm 0.02$ & $7.08 \pm 0.02$ \\
D365 & $5.82 ^{+0.06} _{-0.07}$ & $5.99 \pm 0.06$ & $6.71 ^{+0.06} _{-0.04}$ & $6.90 ^{+0.06} _{-0.05}$ & $7.94 \pm 0.02$ & $8.12 \pm 0.02$ \\
D366 & $5.77 ^{+0.06} _{-0.05}$ & $5.96 ^{+0.05} _{-0.04}$ &  -  &  -  & $8.09 \pm 0.01$ & $8.30 \pm 0.01$ \\
D367 & $5.74 ^{+0.12} _{-0.11}$ & $5.91 \pm 0.11$ &  -  &  -  & $7.76 \pm 0.01$ & $7.94 \pm 0.02$ \\
D368 & $6.03 \pm 0.05$ & $6.20 \pm 0.05$ & $6.80 ^{+0.09} _{-0.10}$ & $7.00 \pm 0.10$ & $7.90 \pm 0.04$ & $8.09 \pm 0.05$ \\
D369 & $5.57 \pm 0.07$ & $5.73 \pm 0.07$ &  -  &  -  & $7.55 \pm 0.01$ & $7.72 \pm 0.01$ \\
D370 & $5.80 \pm 0.06$ & $5.96 \pm 0.06$ & $6.36 ^{+0.02} _{-0.03}$ & $6.53 \pm 0.03$ & $7.62 \pm 0.02$ & $7.80 \pm 0.03$ \\
D371 & $5.65 \pm 0.07$ & $5.80 \pm 0.07$ &  -  &  -  & $7.40 \pm 0.01$ & $7.57 \pm 0.01$ \\
D372 & $5.92 ^{+0.07} _{-0.06}$ & $6.10 \pm 0.07$ &  -  &  -  & $7.94 \pm 0.01$ & $8.12 \pm 0.01$ \\
D373 & $5.47 ^{+0.09} _{-0.08}$ & $5.63 ^{+0.08} _{-0.07}$ &  -  &  -  & $7.97 \pm 0.01$ & $8.16 \pm 0.01$ \\
D374 & $6.01 \pm 0.07$ & $6.01 \pm 0.07$ & $7.03 ^{+0.10} _{-0.07}$ & $7.03 ^{+0.10} _{-0.07}$ & $7.41 \pm 0.02$ & $7.41 \pm 0.02$ \\
D375 & $6.02 ^{+0.08} _{-0.07}$ & $6.02 ^{+0.08} _{-0.07}$ & $7.04 ^{+0.10} _{-0.08}$ & $7.04 ^{+0.10} _{-0.08}$ & $7.42 \pm 0.02$ & $7.42 \pm 0.02$ \\
D376 & $6.03 \pm 0.02$ & $6.20 \pm 0.02$ & $7.14 \pm 0.03$ & $7.32 \pm 0.03$ & $7.79 \pm 0.01$ & $7.98 \pm 0.01$ \\
D377 & $5.57 \pm 0.13$ & $5.80 ^{+0.12} _{-0.11}$ & $6.68 ^{+0.08} _{-0.06}$ & $6.90 ^{+0.08} _{-0.06}$ & $8.14 \pm 0.03$ & $8.36 \pm 0.04$ \\
D378 & $5.98 ^{+0.05} _{-0.04}$ & $6.14 \pm 0.05$ & $6.68 \pm 0.03$ & $6.85 \pm 0.03$ & $7.66 \pm 0.02$ & $7.83 \pm 0.02$ \\
D379 & $5.66 \pm 0.09$ & $5.80 ^{+0.10} _{-0.09}$ &  -  &  -  & $7.69 \pm 0.01$ & $7.86 \pm 0.02$ \\
D380 & $6.04 \pm 0.04$ & $6.23 ^{+0.04} _{-0.05}$ & $7.10 \pm 0.03$ & $7.30 \pm 0.03$ & $8.03 \pm 0.03$ & $8.24 \pm 0.04$ \\
D381 & $5.73 ^{+0.07} _{-0.08}$ & $5.89 \pm 0.07$ &  -  &  -  & $7.66 \pm 0.01$ & $7.83 \pm 0.01$ \\
D382 & $5.91 ^{+0.08} _{-0.09}$ & $6.07 \pm 0.08$ &  -  &  -  & $7.77 \pm 0.01$ & $7.96 \pm 0.01$ \\
D383 & $5.44 \pm 0.07$ & $5.62 \pm 0.07$ & $6.83 ^{+0.01} _{-0.02}$ & $7.03 ^{+0.02} _{-0.01}$ & $7.97 \pm 0.01$ & $8.17 \pm 0.02$ \\
D384 & $6.12 ^{+0.06} _{-0.07}$ & $6.32 ^{+0.06} _{-0.07}$ & $7.09 \pm 0.02$ & $7.33 ^{+0.02} _{-0.03}$ & $8.25 \pm 0.02$ & $8.47 ^{+0.02} _{-0.03}$ \\
D385 & $6.01 ^{+0.07} _{-0.08}$ & $6.18 ^{+0.08} _{-0.07}$ & $7.04 ^{+0.02} _{-0.01}$ & $7.25 \pm 0.02$ & $8.21 ^{+0.02} _{-0.01}$ & $8.40 \pm 0.02$ \\
D386 & $5.90 \pm 0.05$ & $6.06 \pm 0.05$ &  -  &  -  & $7.68 \pm 0.01$ & $7.87 \pm 0.01$ \\
D387 & $6.02 \pm 0.06$ & $6.21 \pm 0.05$ & $6.61 ^{+0.02} _{-0.03}$ & $6.79 ^{+0.02} _{-0.03}$ & $7.76 \pm 0.02$ & $7.96 ^{+0.03} _{-0.02}$ \\
D388 & $5.90 \pm 0.08$ & $6.05 \pm 0.08$ & $6.86 \pm 0.02$ & $7.06 \pm 0.02$ & $8.06 \pm 0.02$ & $8.25 \pm 0.03$ \\
D389 & $5.63 ^{+0.05} _{-0.04}$ & $5.79 ^{+0.05} _{-0.04}$ & $6.43 \pm 0.01$ & $6.63 \pm 0.01$ & $7.94 \pm 0.01$ & $8.12 \pm 0.01$ \\
D390 & $6.00 ^{+0.05} _{-0.06}$ & $6.06 \pm 0.06$ & $7.02 \pm 0.04$ & $7.08 \pm 0.04$ & $7.86 \pm 0.02$ & $7.92 \pm 0.05$ \\
D391 & $5.59 ^{+0.09} _{-0.10}$ & $5.76 ^{+0.09} _{-0.10}$ & $6.59 ^{+0.07} _{-0.06}$ & $6.80 ^{+0.07} _{-0.05}$ & $8.10 ^{+0.03} _{-0.02}$ & $8.30 \pm 0.03$ \\
D392 & $5.79 ^{+0.15} _{-0.14}$ & $5.97 \pm 0.16$ & $7.03 ^{+0.32} _{-0.13}$ & $7.22 ^{+0.32} _{-0.12}$ & $7.83 \pm 0.04$ & $8.02 ^{+0.11} _{-0.12}$ \\
D393 & $5.73 ^{+0.06} _{-0.07}$ & $5.88 ^{+0.07} _{-0.06}$ & $6.64 \pm 0.07$ & $6.81 ^{+0.07} _{-0.08}$ & $7.57 \pm 0.01$ & $7.73 \pm 0.01$ \\
D394 & $6.06 ^{+0.07} _{-0.08}$ & $6.22 \pm 0.07$ & $6.85 ^{+0.15} _{-0.09}$ & $7.06 ^{+0.12} _{-0.09}$ & $8.10 \pm 0.05$ & $8.29 \pm 0.06$ \\
D395 & $5.82 \pm 0.06$ & $5.99 \pm 0.06$ &  -  &  -  & $7.91 \pm 0.01$ & $8.09 \pm 0.01$ \\
D396 & $5.96 \pm 0.01$ & $6.15 \pm 0.01$ & $7.08 ^{+0.01} _{-0.02}$ & $7.29 \pm 0.02$ & $8.00 \pm 0.01$ & $8.20 \pm 0.01$ \\
D397 & $6.10 \pm 0.08$ & $6.29 ^{+0.08} _{-0.07}$ &  -  &  -  & $8.02 \pm 0.01$ & $8.23 \pm 0.02$ \\
D398 & $5.75 \pm 0.09$ & $5.89 \pm 0.09$ & $6.99 \pm 0.02$ & $7.16 \pm 0.03$ & $8.12 ^{+0.02} _{-0.03}$ & $8.29 \pm 0.03$ \\
D399 & $5.85 ^{+0.10} _{-0.08}$ & $5.89 ^{+0.09} _{-0.10}$ & $7.16 \pm 0.05$ & $7.20 ^{+0.12} _{-0.07}$ & $8.05 \pm 0.03$ & $8.09 \pm 0.06$ \\
D400 & $6.17 \pm 0.11$ & $6.51 ^{+0.11} _{-0.10}$ & $7.30 ^{+0.20} _{-0.10}$ & $7.66 ^{+0.18} _{-0.10}$ & $8.12 \pm 0.02$ & $8.48 \pm 0.12$ \\
D401 & $5.26 \pm 0.04$ & $5.38 \pm 0.04$ & $6.53 \pm 0.03$ & $6.68 \pm 0.03$ & $8.00 \pm 0.02$ & $8.15 \pm 0.03$ \\
D402 & $5.48 \pm 0.03$ & $5.67 \pm 0.03$ & $6.48 \pm 0.02$ & $6.70 \pm 0.02$ & $8.00 \pm 0.02$ & $8.21 \pm 0.03$ \\
D403 & $6.00 ^{+0.08} _{-0.06}$ & $6.16 \pm 0.04$ & $6.64 ^{+0.08} _{-0.06}$ & $6.81 ^{+0.08} _{-0.06}$ & $8.02 \pm 0.02$ & $8.19 \pm 0.04$ \\
D404 & $4.66 \pm 0.09$ & $4.79 \pm 0.10$ & $6.56 ^{+0.08} _{-0.05}$ & $6.70 ^{+0.06} _{-0.05}$ & $8.06 \pm 0.03$ & $8.22 \pm 0.03$ \\
D405 & $5.62 \pm 0.06$ & $5.82 \pm 0.06$ & $6.55 ^{+0.08} _{-0.09}$ & $6.76 \pm 0.09$ & $8.00 \pm 0.01$ & $8.21 \pm 0.01$ \\
D406 & $5.37 ^{+0.12} _{-0.11}$ & $5.52 \pm 0.11$ & $6.61 ^{+0.14} _{-0.13}$ & $6.80 \pm 0.14$ & $7.96 ^{+0.02} _{-0.03}$ & $8.13 \pm 0.03$ \\
D407 & $5.43 ^{+0.14} _{-0.16}$ & $5.62 ^{+0.17} _{-0.16}$ & $6.62 ^{+0.26} _{-0.12}$ & $6.88 ^{+0.31} _{-0.13}$ & $8.05 \pm 0.06$ & $8.29 \pm 0.15$ \\
D408 & $5.45 ^{+0.04} _{-0.05}$ & $5.59 \pm 0.05$ & $6.54 \pm 0.01$ & $6.71 \pm 0.01$ & $8.07 \pm 0.01$ & $8.24 \pm 0.01$ \\
D409 & $5.41 ^{+0.06} _{-0.07}$ & $5.57 \pm 0.07$ &  -  &  -  & $8.06 \pm 0.01$ & $8.25 \pm 0.01$ \\
D410 & $5.45 ^{+0.12} _{-0.10}$ & $5.54 ^{+0.10} _{-0.11}$ & $6.46 ^{+0.20} _{-0.11}$ & $6.58 ^{+0.08} _{-0.09}$ & $8.03 \pm 0.04$ & $8.15 \pm 0.11$ \\
D411 & $5.23 \pm 0.04$ & $5.35 ^{+0.05} _{-0.04}$ & $6.52 \pm 0.03$ & $6.65 \pm 0.03$ & $8.05 \pm 0.02$ & $8.18 \pm 0.03$ \\
D412 & $5.46 \pm 0.15$ & $5.67 ^{+0.13} _{-0.14}$ & $6.54 ^{+0.24} _{-0.12}$ & $6.79 \pm 0.10$ & $8.07 \pm 0.04$ & $8.30 ^{+0.12} _{-0.10}$ \\
D413 & $6.16 \pm 0.05$ & $6.34 \pm 0.05$ & $6.83 \pm 0.03$ & $7.05 ^{+0.02} _{-0.03}$ & $8.23 \pm 0.02$ & $8.44 \pm 0.03$ \\
D414 & $5.96 \pm 0.05$ & $6.13 \pm 0.04$ & $6.64 \pm 0.02$ & $6.84 \pm 0.02$ & $8.02 \pm 0.02$ & $8.22 \pm 0.02$ \\
D415 & $5.89 \pm 0.07$ & $6.07 \pm 0.07$ & $6.79 \pm 0.02$ & $6.98 \pm 0.02$ & $7.92 ^{+0.02} _{-0.01}$ & $8.12 \pm 0.02$ \\
D416 & $6.02 \pm 0.09$ & $6.19 ^{+0.08} _{-0.09}$ & $6.77 \pm 0.03$ & $6.96 \pm 0.03$ & $7.92 \pm 0.02$ & $8.11 \pm 0.02$ \\
D417 & $5.91 \pm 0.07$ & $6.08 \pm 0.07$ & $6.66 \pm 0.01$ & $6.85 ^{+0.01} _{-0.02}$ & $7.88 \pm 0.01$ & $8.07 \pm 0.01$ \\
D418 & $5.78 \pm 0.07$ & $5.96 \pm 0.06$ & $6.65 \pm 0.01$ & $6.84 \pm 0.01$ & $7.89 \pm 0.01$ & $8.09 \pm 0.01$ \\
D419 & $5.86 ^{+0.09} _{-0.08}$ & $6.06 \pm 0.09$ &  -  &  -  & $7.94 \pm 0.02$ & $8.15 \pm 0.03$ \\
D420 & $5.84 \pm 0.06$ & $6.02 \pm 0.06$ & $6.78 \pm 0.01$ & $6.97 \pm 0.01$ & $7.92 \pm 0.01$ & $8.13 \pm 0.01$ \\
D421 & $5.87 \pm 0.04$ & $6.06 \pm 0.04$ & $6.84 \pm 0.01$ & $7.03 \pm 0.01$ & $7.93 \pm 0.01$ & $8.14 \pm 0.01$ \\
D422 & $6.01 \pm 0.05$ & $6.18 \pm 0.05$ & $6.79 \pm 0.02$ & $7.01 \pm 0.02$ & $8.23 ^{+0.02} _{-0.03}$ & $8.42 \pm 0.03$ \\
D423 & $5.53 ^{+0.09} _{-0.10}$ & $5.70 ^{+0.08} _{-0.09}$ & $6.05 \pm 0.02$ & $6.21 \pm 0.02$ & $7.48 \pm 0.01$ & $7.65 \pm 0.01$ \\
D424 & $5.63 \pm 0.04$ & $5.79 \pm 0.04$ & $6.08 \pm 0.02$ & $6.24 \pm 0.02$ & $7.51 \pm 0.01$ & $7.68 \pm 0.01$ \\
D425 & $6.24 \pm 0.07$ & $6.67 \pm 0.07$ & $6.68 \pm 0.04$ & $7.16 \pm 0.04$ & $8.41 ^{+0.04} _{-0.03}$ & $8.88 \pm 0.05$ \\
D426 & $5.96 ^{+0.02} _{-0.03}$ & $6.15 ^{+0.02} _{-0.03}$ & $6.80 \pm 0.01$ & $7.02 \pm 0.01$ & $7.98 \pm 0.01$ & $8.20 \pm 0.01$ \\
D427 & $6.01 \pm 0.01$ & $6.21 \pm 0.01$ & $6.71 \pm 0.01$ & $6.93 \pm 0.01$ & $8.09 \pm 0.01$ & $8.30 \pm 0.01$ \\
D428 & $6.02 \pm 0.06$ & $6.20 ^{+0.05} _{-0.06}$ & $7.01 \pm 0.01$ & $7.22 \pm 0.01$ & $8.11 \pm 0.01$ & $8.31 \pm 0.01$ \\
D429 & $5.90 ^{+0.07} _{-0.08}$ & $6.06 ^{+0.08} _{-0.07}$ & $6.48 \pm 0.02$ & $6.67 \pm 0.02$ & $7.95 \pm 0.01$ & $8.12 ^{+0.02} _{-0.01}$ \\
D430 & $5.91 ^{+0.11} _{-0.12}$ & $6.14 \pm 0.11$ & $6.95 ^{+0.21} _{-0.11}$ & $7.22 ^{+0.09} _{-0.08}$ & $8.04 \pm 0.03$ & $8.31 ^{+0.09} _{-0.10}$ \\
D431 & $5.99 ^{+0.04} _{-0.05}$ & $6.16 ^{+0.04} _{-0.05}$ & $6.40 \pm 0.02$ & $6.58 ^{+0.01} _{-0.02}$ & $7.80 \pm 0.01$ & $7.99 \pm 0.01$ \\
D432 & $5.80 \pm 0.04$ & $5.98 \pm 0.03$ & $6.45 \pm 0.01$ & $6.64 \pm 0.01$ & $7.80 \pm 0.01$ & $7.99 \pm 0.01$ \\
D433 & $5.73 \pm 0.09$ & $5.89 \pm 0.08$ & $6.30 \pm 0.03$ & $6.49 \pm 0.03$ & $7.75 ^{+0.01} _{-0.02}$ & $7.93 \pm 0.02$ \\
D434 & $5.74 \pm 0.06$ & $5.92 \pm 0.06$ & $6.33 ^{+0.02} _{-0.01}$ & $6.52 \pm 0.01$ & $7.77 \pm 0.01$ & $7.96 \pm 0.01$ \\
D435 & $5.83 \pm 0.04$ & $6.01 \pm 0.04$ & $6.51 \pm 0.02$ & $6.70 \pm 0.02$ & $7.80 \pm 0.01$ & $8.00 \pm 0.01$ \\
D436 & $5.80 \pm 0.07$ & $5.98 ^{+0.06} _{-0.07}$ & $6.50 \pm 0.02$ & $6.69 \pm 0.02$ & $7.79 \pm 0.01$ & $7.99 \pm 0.02$ \\
D437 & $6.16 ^{+0.10} _{-0.09}$ & $6.16 ^{+0.10} _{-0.09}$ & $7.22 ^{+0.17} _{-0.09}$ & $7.22 ^{+0.17} _{-0.09}$ & $7.89 \pm 0.01$ & $7.89 \pm 0.01$ \\
D438 & $5.41 ^{+0.04} _{-0.05}$ & $5.56 \pm 0.04$ & $5.97 \pm 0.01$ & $6.14 \pm 0.01$ & $7.51 \pm 0.01$ & $7.68 \pm 0.01$ \\
D439 & $5.50 ^{+0.08} _{-0.07}$ & $5.64 ^{+0.07} _{-0.08}$ & $5.97 \pm 0.02$ & $6.14 \pm 0.03$ & $7.52 ^{+0.02} _{-0.01}$ & $7.68 \pm 0.02$ \\
D440 & $5.35 \pm 0.09$ & $5.48 ^{+0.09} _{-0.11}$ & $6.08 \pm 0.02$ & $6.24 \pm 0.02$ & $7.67 \pm 0.01$ & $7.82 \pm 0.01$ \\
D441 & $5.86 \pm 0.13$ & $6.08 ^{+0.13} _{-0.12}$ & $7.02 \pm 0.02$ & $7.24 \pm 0.02$ & $8.18 \pm 0.01$ & $8.40 \pm 0.02$ \\
D442 & $6.16 \pm 0.06$ & $6.23 \pm 0.06$ & $7.05 \pm 0.02$ & $7.16 \pm 0.02$ & $8.39 \pm 0.03$ & $8.48 \pm 0.03$ \\
D443 & $5.78 ^{+0.22} _{-0.20}$ & $5.79 \pm 0.24$ & $7.03 ^{+0.35} _{-0.14}$ & $7.03 ^{+0.31} _{-0.13}$ & $8.26 ^{+0.10} _{-0.11}$ & $8.26 ^{+0.13} _{-0.12}$ \\
D444 & $6.05 ^{+0.10} _{-0.09}$ & $6.28 \pm 0.10$ & $7.01 \pm 0.02$ & $7.25 \pm 0.02$ & $8.25 \pm 0.02$ & $8.49 \pm 0.02$ \\
D445 & $5.95 \pm 0.09$ & $6.07 ^{+0.09} _{-0.08}$ & $6.93 \pm 0.04$ & $7.06 \pm 0.04$ & $8.16 ^{+0.03} _{-0.04}$ & $8.31 \pm 0.04$ \\
D446 & $5.94 ^{+0.07} _{-0.08}$ & $6.07 \pm 0.08$ & $6.64 ^{+0.03} _{-0.02}$ & $6.80 ^{+0.03} _{-0.02}$ & $8.05 ^{+0.03} _{-0.02}$ & $8.21 ^{+0.02} _{-0.03}$ \\
D447 & $6.18 ^{+0.13} _{-0.12}$ & $6.30 \pm 0.12$ & $6.97 ^{+0.06} _{-0.05}$ & $7.13 \pm 0.06$ & $8.04 ^{+0.05} _{-0.06}$ & $8.20 \pm 0.06$ \\
D448 & $6.26 ^{+0.12} _{-0.13}$ & $6.36 ^{+0.12} _{-0.13}$ & $6.72 \pm 0.06$ & $6.87 ^{+0.06} _{-0.05}$ & $7.82 ^{+0.04} _{-0.05}$ & $7.97 \pm 0.05$ \\
D449 & $5.71 ^{+0.15} _{-0.14}$ & $5.89 ^{+0.15} _{-0.17}$ & $6.69 ^{+0.02} _{-0.01}$ & $6.89 \pm 0.01$ & $8.07 \pm 0.01$ & $8.28 \pm 0.01$ \\
D450 & $5.72 ^{+0.13} _{-0.12}$ & $5.89 \pm 0.11$ & $6.56 \pm 0.02$ & $6.76 \pm 0.02$ & $7.97 \pm 0.01$ & $8.15 \pm 0.01$ \\
D451 & $5.81 \pm 0.03$ & $5.98 \pm 0.03$ & $6.51 \pm 0.05$ & $6.68 ^{+0.05} _{-0.04}$ & $7.73 \pm 0.02$ & $7.92 \pm 0.02$ \\
D452 & $6.03 ^{+0.13} _{-0.11}$ & $6.20 ^{+0.10} _{-0.11}$ & $7.18 ^{+0.09} _{-0.06}$ & $7.37 ^{+0.08} _{-0.06}$ & $7.88 \pm 0.04$ & $8.08 \pm 0.04$ \\
\end{longtable}}
% End longtab

\longtab[9]{
\begin{longtable}{cccccc}
\caption{Observed H$\alpha$/H$\beta$ fluxes prior to reddening correction in a subsample of the references presented in Table~\ref{table:IDs} where these values are reported. We also show the theoretical value calculated with PyNeb \citep{Luridiana:15}, using the atomic data from \citet{Storey:95} and the Adopted $n_e$ and $T_e$(\oiii) ($t^2$ has no influence on this RL-ratio) from Tables \ref{table:densities} and \ref{table:temperatures_adopted}, respectively.}\\
\hline
\hline
Reference number & Observed H$\alpha$/H$\beta$ & Dust-free theoretical H$\alpha$/H$\beta$ \\
\hline
\endfirsthead
\caption{Observed H$\alpha$/H$\beta$ fluxes prior to reddening correction in a subsample of the references presented in Table~\ref{table:IDs} where these values are reported. We also show the theoretical value calculated with PyNeb \citep{Luridiana:15}, using the atomic data from \citet{Storey:95} and the Adopted $n_e$ and $T_e$(\oiii) ($t^2$ has no influence on this RL-ratio) from Tables \ref{table:densities} and \ref{table:temperatures_adopted}, respectively.}\\
\hline
Reference number & Observed H$\alpha$/H$\beta$ & Dust-free theoretical H$\alpha$/H$\beta$ \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\label{table:Ha_Hb}
D28 & $3.04 \pm 0.03$ & 2.78 \\
D38 & $3.01 \pm 0.03$ & 2.79 \\
D40 & $2.85 \pm 0.03$ & 2.80 \\
D41 & $2.86 \pm 0.03$ & 2.75 \\
D53 & $2.79 \pm 0.03$ & 2.80 \\
D54 & $2.80 \pm 0.03$ & 2.78 \\
D56 & $3.07 \pm 0.03$ & 2.81 \\
D59 & $3.03 \pm 0.03$ & 2.82 \\
D60 & $2.98 \pm 0.03$ & 2.84 \\
D67 & $3.08 \pm 0.03$ & 2.79 \\
D69 & $3.22 \pm 0.03$ & 2.80 \\
D70 & $3.73 \pm 0.04$ & 2.82 \\
D72 & $3.50 \pm 0.07$ & 2.78 \\
D75 & $3.06 \pm 0.06$ & 2.77 \\
D76 & $3.92 \pm 0.08$ & 2.82 \\
D77 & $3.38 \pm 0.07$ & 2.83 \\
D79 & $3.53 \pm 0.07$ & 2.75 \\
D81 & $3.20 \pm 0.06$ & 2.82 \\
D82 & $2.79 \pm 0.06$ & 2.78 \\
D86 & $5.11 \pm 0.26$ & 2.91 \\
D90 & $3.01 \pm 0.03$ & 2.82 \\
D92 & $4.16 \pm 0.04$ & 2.82 \\
D93 & $3.09 \pm 0.03$ & 2.82 \\
D96 & $2.92 \pm 0.06$ & 2.78 \\
D99 & $1.98 \pm 0.04$ & 2.79 \\
D101 & $0.30 \pm 0.01$ & 2.81 \\
D106 & $4.05 \pm 0.04$ & 2.82 \\
D115 & $5.02 \pm 0.05$ & 2.86 \\
D116 & $3.48 \pm 0.17$ & 2.88 \\
D117 & $3.54 \pm 0.11$ & 2.88 \\
D118 & $3.29 \pm 0.10$ & 2.84 \\
D119 & $3.44 \pm 0.17$ & 2.87 \\
D122 & $3.32 \pm 0.20$ & 2.94 \\
D135 & $3.66 \pm 0.11$ & 2.85 \\
D168 & $4.23 \pm 0.25$ & 2.88 \\
D173 & $2.85 \pm 0.09$ & 2.87 \\
D177 & $3.77 \pm 0.26$ & 2.90 \\
D183 & $2.81 \pm 0.08$ & 2.80 \\
D187 & $3.98 \pm 0.12$ & 2.92 \\
D188 & $4.14 \pm 0.12$ & 2.90 \\
D192 & $3.76 \pm 0.41$ & 2.96 \\
D193 & $4.60 \pm 0.78$ & 2.91 \\
D194 & $3.18 \pm 0.29$ & 2.91 \\
D197 & $3.02 \pm 0.27$ & 2.85 \\
D198 & $3.15 \pm 0.35$ & 2.85 \\
D199 & $3.99 \pm 0.12$ & 2.94 \\
D201 & $3.89 \pm 0.12$ & 2.91 \\
D220 & $6.81 \pm 0.27$ & 2.91 \\
D221 & $3.75 \pm 0.15$ & 2.92 \\
D222 & $4.31 \pm 0.13$ & 2.89 \\
D223 & $3.19 \pm 0.10$ & 2.91 \\
D224 & $4.30 \pm 0.13$ & 2.89 \\
D225 & $2.68 \pm 0.08$ & 2.90 \\
D226 & $4.20 \pm 0.13$ & 2.88 \\
D227 & $4.32 \pm 0.13$ & 2.88 \\
D228 & $4.29 \pm 0.13$ & 2.89 \\
D229 & $4.33 \pm 0.13$ & 2.89 \\
D230 & $2.78 \pm 0.14$ & 2.93 \\
D231 & $4.35 \pm 0.17$ & 2.89 \\
D232 & $4.65 \pm 0.23$ & 2.89 \\
D233 & $3.44 \pm 0.14$ & 2.90 \\
D234 & $4.45 \pm 0.13$ & 2.90 \\
D235 & $11.61 \pm 0.46$ & 2.87 \\
D236 & $7.69 \pm 0.38$ & 2.89 \\
D237 & $16.39 \pm 0.82$ & 2.88 \\
D238 & $3.58 \pm 0.29$ & 2.90 \\
D239 & $13.79 \pm 0.41$ & 2.86 \\
D240 & $15.38 \pm 0.46$ & 2.86 \\
D241 & $9.75 \pm 0.20$ & 2.92 \\
D242 & $8.40 \pm 0.08$ & 2.88 \\
D243 & $5.56 \pm 0.17$ & 2.84 \\
D244 & $7.47 \pm 0.15$ & 2.94 \\
D245 & $10.85 \pm 0.33$ & 2.97 \\
D246 & $9.08 \pm 0.82$ & 2.92 \\
D247 & $4.91 \pm 0.39$ & 2.88 \\
D248 & $3.52 \pm 0.07$ & 2.96 \\
D249 & $4.59 \pm 0.18$ & 2.89 \\
D250 & $3.55 \pm 0.07$ & 2.86 \\
D251 & $3.62 \pm 0.04$ & 2.85 \\
D252 & $3.65 \pm 0.07$ & 2.83 \\
D253 & $3.04 \pm 0.18$ & 2.81 \\
D255 & $3.15 \pm 0.03$ & 2.80 \\
D256 & $3.24 \pm 0.06$ & 2.85 \\
D257 & $3.25 \pm 0.07$ & 2.85 \\
D258 & $3.78 \pm 0.04$ & 2.83 \\
D262 & $3.48 \pm 0.07$ & 2.86 \\
D263 & $2.95 \pm 0.06$ & 2.79 \\
D264 & $3.01 \pm 0.06$ & 2.78 \\
D265 & $2.90 \pm 0.03$ & 2.79 \\
D266 & $3.18 \pm 0.06$ & 2.84 \\
D267 & $2.92 \pm 0.06$ & 2.80 \\
D270 & $4.08 \pm 0.04$ & 2.83 \\
D271 & $3.51 \pm 0.04$ & 2.78 \\
D272 & $3.17 \pm 0.03$ & 2.84 \\
D273 & $3.34 \pm 0.07$ & 2.79 \\
D274 & $3.49 \pm 0.03$ & 2.84 \\
D278 & $3.11 \pm 0.06$ & 2.82 \\
D279 & $3.59 \pm 0.04$ & 2.82 \\
D282 & $3.29 \pm 0.10$ & 2.90 \\
D283 & $2.81 \pm 0.14$ & 2.78 \\
D285 & $3.60 \pm 0.11$ & 2.91 \\
D286 & $3.19 \pm 0.06$ & 2.90 \\
D288 & $3.58 \pm 0.11$ & 2.91 \\
D294 & $3.19 \pm 0.26$ & 2.91 \\
D295 & $3.05 \pm 0.24$ & 2.92 \\
D296 & $4.05 \pm 0.24$ & 2.86 \\
D312 & $2.92 \pm 0.12$ & 2.82 \\
D315 & $3.46 \pm 0.10$ & 2.85 \\
D316 & $3.07 \pm 0.09$ & 2.85 \\
D320 & $3.40 \pm 0.17$ & 2.78 \\
D334 & $4.23 \pm 0.25$ & 2.84 \\
D336 & $4.62 \pm 0.05$ & 2.83 \\
D338 & $4.55 \pm 0.05$ & 2.80 \\
D339 & $3.33 \pm 0.07$ & 2.81 \\
D340 & $4.46 \pm 0.04$ & 2.83 \\
D341 & $3.22 \pm 0.06$ & 2.82 \\
D342 & $3.28 \pm 0.16$ & 2.81 \\
D346 & $3.28 \pm 0.07$ & 2.74 \\
D347 & $3.34 \pm 0.07$ & 2.74 \\
D348 & $3.54 \pm 0.07$ & 2.74 \\
D349 & $3.39 \pm 0.07$ & 2.74 \\
D350 & $3.42 \pm 0.07$ & 2.73 \\
D351 & $3.26 \pm 0.07$ & 2.74 \\
D360 & $2.90 \pm 0.03$ & 2.76 \\
D361 & $3.11 \pm 0.03$ & 2.77 \\
D364 & $3.12 \pm 0.06$ & 2.74 \\
D365 & $3.21 \pm 0.03$ & 2.79 \\
D366 & $3.47 \pm 0.03$ & 2.80 \\
D368 & $2.79 \pm 0.03$ & 2.79 \\
D376 & $2.78 \pm 0.03$ & 2.78 \\
D377 & $3.03 \pm 0.03$ & 2.81 \\
D380 & $3.14 \pm 0.19$ & 2.80 \\
D391 & $3.24 \pm 0.03$ & 2.82 \\
D392 & $2.79 \pm 0.03$ & 2.79 \\
D393 & $3.08 \pm 0.03$ & 2.75 \\
D394 & $3.11 \pm 0.03$ & 2.83 \\
D400 & $2.66 \pm 0.03$ & 2.82 \\
D401 & $3.27 \pm 0.10$ & 2.82 \\
D402 & $2.95 \pm 0.09$ & 2.81 \\
D403 & $4.26 \pm 0.13$ & 2.80 \\
D404 & $3.34 \pm 0.13$ & 2.83 \\
D405 & $3.15 \pm 0.03$ & 2.82 \\
D406 & $3.39 \pm 0.03$ & 2.82 \\
D407 & $3.31 \pm 0.03$ & 2.83 \\
D413 & $4.08 \pm 0.20$ & 2.84 \\
D414 & $3.38 \pm 0.17$ & 2.81 \\
D415 & $2.81 \pm 0.03$ & 2.79 \\
D416 & $2.81 \pm 0.06$ & 2.79 \\
D419 & $3.21 \pm 0.03$ & 2.79 \\
D435 & $3.54 \pm 0.04$ & 2.78 \\
D436 & $3.48 \pm 0.03$ & 2.78 \\
D440 & $3.40 \pm 0.07$ & 2.77 \\
D441 & $3.47 \pm 0.07$ & 2.82 \\
D444 & $3.52 \pm 0.07$ & 2.84 \\
D447 & $3.70 \pm 0.07$ & 2.81 \\
D448 & $3.32 \pm 0.07$ & 2.78 \\
D449 & $3.34 \pm 0.07$ & 2.80 \\
D450 & $3.61 \pm 0.04$ & 2.81 \\
D452 & $3.00 \pm 0.30$ & 2.78 \\
\end{longtable}

==> exit_file_final.txt <==

###################################
Info_per_column:
0: Galaxy
1: Region
2: ne([SII] 6717/6731) (cm-3)
3: error ne([SII] 6717/6731) + (cm-3)
4: error ne([SII] 6717/6731) - (cm-3)
5: ne([OII] 3727/3729) (cm-3)
6: error ne([OII] 3727/3729) + (cm-3)
7: error ne([OII] 3727/3729) - (cm-3)
8: ne([FeIII] 4658/4702) (cm-3)
9: error ne([FeIII] 4658/4702) + (cm-3)
10: error ne([FeIII] 4658/4702) - (cm-3)
11: ne([ClIII] 5518/5538) (cm-3)
12: error ne([ClIII] 5518/5538) + (cm-3)
13: error ne([ClIII] 5518/5538) - (cm-3)
14: ne([ArIV] 4702/4711) (cm-3)
15: error ne([ArIV] 4702/4711) + (cm-3)
16: error ne([ArIV] 4702/4711) - (cm-3)
17: Adopted average ne (cm-3)
18: error adopted average ne + (cm-3)
19: error adopted average ne - (cm-3)
20: Te([NII] 5755/6584) (K)
21: error Te([NII] 5755/6584) + (K)
22: error Te([NII] 5755/6584) - (K)
23: Te([SIII] 6312/9069) (K)
24: error Te([SIII] 6312/9069) + (K)
25: error Te([SIII] 6312/9069) - (K)
26: Te([OIII] 4363/5007) (K)
27: error Te([OIII] 4363/5007) + (K)
28: error Te([OIII] 4363/5007) - (K)
29: 12+log(Fe++/H+) (dex)
30: error 12+log(Fe++/H+) + (dex)
31: error 12+log(Fe++/H+) - (dex)
32: 12+log(N+/H+) (dex)
33: error 12+log(N+/H+) + (dex)
34: error 12+log(N+/H+) - (dex)
35: 12+log(O+/H+) (dex)
36: error 12+log(O+/H+) + (dex)
37: error 12+log(O+/H+) - (dex)
38: 12+log(O++/H+) (t2=0) (dex)
39: error 12+log(O++/H+) (t2=0) + (dex)
40: error 12+log(O++/H+) (t2=0) - (dex)
41: 12+log(O++/H+) (t2>0) (dex)
42: error 12+log(O++/H+) (t2>0) + (dex)
43: error 12+log(O++/H+) (t2>0) - (dex)
44: 12+log(O++/H+) (OII RLs) (dex)
45: error 12+log(O++/H+) (OII RLs) + (dex)
46: error 12+log(O++/H+) (OII RLs) - (dex)
47: (only gas) 12+log(Fe/H) (t2=0) (dex)
48: (only gas) error 12+log(Fe/H) (t2=0) + (dex)
49: (only gas) error 12+log(Fe/H) (t2=0) - (dex)
50: (only gas) 12+log(Fe/H) (t2>0) (dex)
51: (only gas) error 12+log(Fe/H) (t2>0) + (dex)
52: (only gas) error 12+log(Fe/H) (t2>0) - (dex)
53: 12+log(N/H) (t2=0) (dex)
54: error 12+log(N/H) (t2=0) + (dex)
55: error 12+log(N/H) (t2=0) - (dex)
56: 12+log(N/H) (t2>0) (dex)
57: error 12+log(N/H) (t2>0) + (dex)
58: error 12+log(N/H) (t2>0) - (dex)
59: 12+log(O/H) (t2=0) (dex)
60: error 12+log(O/H) (t2=0) + (dex)
61: error 12+log(O/H) (t2=0) - (dex)
62: 12+log(O/H) (t2>0) (dex)
63: error 12+log(O/H) (t2>0) + (dex)
64: error 12+log(O/H) (t2>0) - (dex)
65: (Gas+dust) 12+log(Fe/H) (t2>0) (dex)
66: (Gas+dust) error 12+log(Fe/H) (t2>0) + (dex)
67: (Gas+dust) error 12+log(Fe/H) (t2>0) - (dex)
68: Spectra reference
###################################

0275-51910-445     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11410  320    220     5.57  0.10  0.09   6.35  0.03  0.03   7.61  0.05  0.04   8.04  0.04  0.03   8.30  0.04  0.04   nan   nan   nan    6.05  0.10  0.10   6.22  0.10  0.09   6.99  0.03  0.03   7.21  0.03  0.03   8.18  0.03  0.03   8.39  0.04  0.03   6.86  0.10  0.09   Izotov:06
0308-51662-081     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13070  200    260     5.29  0.12  0.11   5.85  0.03  0.03   7.08  0.04  0.03   7.99  0.03  0.03   8.23  0.03  0.03   nan   nan   nan    6.13  0.12  0.11   6.34  0.10  0.10   6.90  0.03  0.03   7.11  0.03  0.03   8.04  0.02  0.02   8.26  0.03  0.03   6.89  0.10  0.10   Izotov:06
0329-52056-633     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     14340  430    780     14310  230    150     4.90  0.13  0.12   5.63  0.02  0.02   7.09  0.04  0.04   7.73  0.02  0.02   7.96  0.02  0.02   nan   nan   nan    5.54  0.12  0.13   5.71  0.12  0.10   6.46  0.05  0.04   6.66  0.04  0.04   7.82  0.02  0.02   8.01  0.02  0.02   5.85  0.12  0.10   Izotov:06
0330-52370-471     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     13970  1160   1440    14430  430    360     5.41  0.15  0.14   5.77  0.04  0.04   7.25  0.08  0.07   7.74  0.04  0.03   7.97  0.04  0.04   nan   nan   nan    5.94  0.14  0.13   6.10  0.13  0.13   6.46  0.04  0.04   6.66  0.09  0.06   7.86  0.03  0.03   8.04  0.04  0.03   6.24  0.13  0.13   Izotov:06
0337-51997-097     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13300  130    160     5.38  0.06  0.05   6.27  0.02  0.02   7.12  0.03  0.02   8.00  0.02  0.01   8.24  0.02  0.02   nan   nan   nan    6.19  0.05  0.06   6.39  0.06  0.06   7.29  0.02  0.02   7.50  0.02  0.02   8.05  0.01  0.01   8.27  0.02  0.02   7.30  0.06  0.06   Izotov:06
0358-51818-504     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12490  150    290     5.39  0.07  0.06   6.30  0.02  0.02   7.21  0.03  0.03   8.02  0.02  0.02   8.26  0.03  0.03   nan   nan   nan    6.15  0.07  0.06   6.35  0.06  0.07   7.26  0.02  0.02   7.48  0.02  0.02   8.08  0.02  0.02   8.30  0.02  0.02   7.24  0.06  0.07   Izotov:06
0364-52000-187     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11590  190    230     5.51  0.11  0.09   6.10  0.02  0.02   7.56  0.03  0.03   8.11  0.03  0.03   8.37  0.03  0.03   nan   nan   nan    6.07  0.11  0.10   6.27  0.10  0.09   6.83  0.02  0.02   7.06  0.02  0.02   8.21  0.02  0.02   8.43  0.02  0.03   6.77  0.10  0.09   Izotov:06
0390-51900-445     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11450  490    530     5.64  0.14  0.14   6.46  0.05  0.05   7.64  0.09  0.07   8.00  0.07  0.05   8.27  0.07  0.06   nan   nan   nan    6.08  0.14  0.13   6.24  0.16  0.14   7.05  0.05  0.05   7.26  0.05  0.05   8.16  0.05  0.05   8.36  0.06  0.05   6.93  0.16  0.14   Izotov:06
0417-51821-513     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12090  300    310     5.37  0.18  0.16   6.14  0.03  0.03   7.57  0.08  0.07   7.96  0.04  0.03   8.22  0.04  0.04   nan   nan   nan    5.84  0.16  0.17   6.01  0.17  0.15   6.75  0.09  0.06   6.96  0.09  0.06   8.11  0.04  0.03   8.30  0.03  0.03   6.43  0.17  0.15   Izotov:06
0445-51873-404     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     12780  450    420     12780  230    150     5.02  0.13  0.11   5.89  0.02  0.02   7.39  0.05  0.04   7.99  0.02  0.02   8.24  0.02  0.02   nan   nan   nan    5.62  0.12  0.11   5.81  0.11  0.12   6.67  0.05  0.04   6.89  0.05  0.04   8.09  0.02  0.02   8.29  0.02  0.02   6.16  0.11  0.12   Izotov:06
0456-51910-076     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     12150  360    320     13420  220    200     4.97  0.11  0.11   5.70  0.03  0.02   7.22  0.04  0.04   7.93  0.02  0.02   8.17  0.03  0.02   nan   nan   nan    5.66  0.10  0.12   5.85  0.11  0.12   6.58  0.02  0.02   6.79  0.05  0.04   8.01  0.02  0.02   8.22  0.02  0.02   6.10  0.11  0.12   Izotov:06
0481-51908-289     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12260  180    200     5.07  0.12  0.11   6.07  0.02  0.02   7.49  0.04  0.05   8.03  0.02  0.02   8.28  0.03  0.02   nan   nan   nan    5.63  0.11  0.10   5.81  0.10  0.11   6.80  0.05  0.04   7.02  0.05  0.04   8.14  0.02  0.02   8.35  0.02  0.02   6.28  0.10  0.11   Izotov:06
0485-51909-306     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10120  820    700     5.76  0.22  0.16   6.67  0.10  0.07   7.96  0.30  0.15   8.03  0.14  0.09   8.31  0.16  0.10   nan   nan   nan    6.05  0.20  0.20   6.17  0.17  0.19   7.07  0.41  0.14   7.22  0.29  0.13   8.30  0.11  0.12   8.48  0.12  0.11   6.82  0.17  0.19   Izotov:06
0485-51909-550     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     13270  670    680     13070  270    310     5.39  0.14  0.13   6.00  0.04  0.03   7.45  0.08  0.06   7.89  0.03  0.03   8.12  0.03  0.03   nan   nan   nan    5.89  0.14  0.13   6.05  0.14  0.13   6.64  0.07  0.06   6.84  0.08  0.06   8.02  0.03  0.03   8.21  0.03  0.03   6.35  0.14  0.13   Izotov:06
0501-52235-602     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11520  300    430     5.56  0.17  0.16   6.22  0.04  0.04   7.73  0.11  0.08   8.03  0.05  0.04   8.29  0.05  0.05   nan   nan   nan    5.96  0.16  0.16   6.12  0.17  0.15   6.78  0.12  0.08   6.97  0.13  0.08   8.21  0.04  0.04   8.40  0.04  0.04   6.54  0.17  0.15   Izotov:06
0516-52017-315     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13010  570    590     5.57  0.17  0.15   6.42  0.05  0.04   7.53  0.07  0.06   7.80  0.06  0.05   8.04  0.07  0.06   nan   nan   nan    5.94  0.17  0.15   6.11  0.15  0.15   6.93  0.05  0.05   7.12  0.09  0.06   7.98  0.04  0.04   8.16  0.05  0.05   6.67  0.15  0.15   Izotov:06
0521-52326-073     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11930  410    440     5.78  0.14  0.12   6.32  0.05  0.04   7.51  0.07  0.06   8.07  0.05  0.04   8.32  0.06  0.05   nan   nan   nan    6.36  0.13  0.13   6.55  0.12  0.12   7.06  0.05  0.04   7.29  0.04  0.04   8.17  0.04  0.04   8.39  0.05  0.05   7.27  0.12  0.12   Izotov:06
0526-52312-097     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     9700   790    700     5.84  0.20  0.14   6.82  0.10  0.07   8.00  0.18  0.12   8.14  0.16  0.10   8.43  0.17  0.11   nan   nan   nan    6.15  0.17  0.18   6.32  0.17  0.17   7.27  0.23  0.12   7.46  0.09  0.10   8.38  0.10  0.10   8.57  0.10  0.11   7.18  0.17  0.17   Izotov:06
0549-51981-621     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     18860  450    570     4.92  0.14  0.12   5.58  0.03  0.03   6.49  0.04  0.04   7.55  0.03  0.03   7.74  0.03  0.03   nan   nan   nan    5.88  0.13  0.13   6.05  0.13  0.13   6.77  0.03  0.03   6.93  0.03  0.03   7.59  0.03  0.03   7.76  0.03  0.03   6.44  0.13  0.13   Izotov:06
0550-51959-092     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     19120  600    470     4.96  0.12  0.11   5.55  0.03  0.03   6.51  0.04  0.04   7.53  0.03  0.03   7.71  0.03  0.03   nan   nan   nan    5.89  0.12  0.12   6.06  0.10  0.11   6.69  0.03  0.03   6.86  0.03  0.03   7.57  0.02  0.03   7.74  0.03  0.03   6.39  0.10  0.11   Izotov:06
0554-52000-190     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     13290  1070   860     14270  250    310     5.07  0.17  0.15   5.73  0.03  0.03   7.25  0.06  0.05   7.82  0.02  0.02   8.04  0.03  0.02   nan   nan   nan    5.66  0.17  0.15   5.83  0.14  0.14   6.49  0.06  0.05   6.68  0.06  0.04   7.92  0.02  0.02   8.11  0.02  0.02   5.99  0.14  0.14   Izotov:06
0556-51991-312     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     19060  4600   4190    17380  570    520     4.92  0.17  0.15   5.05  0.07  0.06   6.59  0.09  0.08   7.09  0.03  0.03   7.29  0.04  0.04   nan   nan   nan    5.46  0.15  0.15   5.61  0.13  0.14   5.75  0.07  0.06   5.93  0.07  0.07   7.21  0.03  0.03   7.37  0.03  0.04   5.61  0.13  0.14   Izotov:06
0564-52224-216     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11690  440    510     5.64  0.18  0.15   6.47  0.05  0.04   7.57  0.08  0.06   8.07  0.06  0.05   8.32  0.07  0.06   nan   nan   nan    6.16  0.18  0.18   6.34  0.18  0.17   7.16  0.04  0.04   7.37  0.05  0.04   8.19  0.04  0.05   8.39  0.05  0.06   7.14  0.18  0.17   Izotov:06
0573-52325-099     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11720  440    430     5.70  0.17  0.14   6.22  0.05  0.04   7.71  0.11  0.09   8.02  0.06  0.04   8.27  0.06  0.05   nan   nan   nan    6.11  0.15  0.14   6.29  0.14  0.15   6.76  0.14  0.08   6.97  0.13  0.08   8.19  0.04  0.05   8.38  0.05  0.05   6.72  0.14  0.15   Izotov:06
0575-52319-521     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     14650  380    350     5.44  0.14  0.13   5.79  0.04  0.04   7.13  0.04  0.04   7.77  0.03  0.03   7.99  0.04  0.03   nan   nan   nan    6.07  0.13  0.14   6.23  0.13  0.13   6.60  0.04  0.04   6.79  0.04  0.03   7.86  0.02  0.02   8.05  0.03  0.03   6.49  0.13  0.13   Izotov:06
0582-52045-440     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10200  760    1320    5.92  0.27  0.18   6.73  0.16  0.10   7.98  0.25  0.15   8.03  0.20  0.13   8.31  0.23  0.12   nan   nan   nan    6.19  0.22  0.23   6.35  0.24  0.22   7.13  0.12  0.14   7.29  0.32  0.14   8.31  0.13  0.13   8.47  0.13  0.14   7.06  0.24  0.22   Izotov:06
0616-52374-393     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     11490  470    440     12470  200    240     5.14  0.11  0.09   5.87  0.02  0.02   7.46  0.06  0.05   7.98  0.03  0.02   8.22  0.03  0.03   nan   nan   nan    5.68  0.10  0.10   5.87  0.09  0.09   6.58  0.06  0.05   6.80  0.06  0.05   8.09  0.02  0.03   8.29  0.03  0.03   6.13  0.09  0.09   Izotov:06
0723+692A          -                  90     50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     15660  100    70      4.71  0.15  0.14   5.36  0.02  0.02   6.81  0.01  0.01   7.80  0.01  0.01   8.02  0.01  0.01   nan   nan   nan    5.62  0.15  0.15   5.80  0.15  0.15   6.49  0.02  0.02   6.67  0.02  0.02   7.84  0.01  0.01   8.04  0.01  0.01   5.96  0.15  0.15   Izotov:97b
0769-52282-100     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12960  340    290     5.41  0.13  0.14   5.98  0.03  0.03   7.38  0.04  0.04   7.94  0.03  0.03   8.19  0.04  0.03   nan   nan   nan    5.98  0.14  0.14   6.16  0.13  0.14   6.73  0.03  0.03   6.94  0.03  0.03   8.05  0.03  0.03   8.25  0.03  0.03   6.56  0.13  0.14   Izotov:06
0775-52295-029     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12340  480    390     5.58  0.18  0.17   6.19  0.05  0.04   7.51  0.07  0.05   7.99  0.06  0.04   8.24  0.06  0.05   nan   nan   nan    6.09  0.17  0.18   6.27  0.16  0.17   6.86  0.04  0.04   7.09  0.04  0.04   8.11  0.04  0.04   8.31  0.04  0.04   6.80  0.16  0.17   Izotov:06
0831-52294-526     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12780  480    490     5.54  0.18  0.17   6.27  0.05  0.04   7.50  0.07  0.06   7.98  0.05  0.04   8.21  0.06  0.05   nan   nan   nan    6.05  0.17  0.18   6.22  0.18  0.17   6.94  0.04  0.04   7.16  0.04  0.04   8.10  0.04  0.04   8.29  0.05  0.05   6.81  0.18  0.17   Izotov:06
0844-52378-041     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     17350  620    920     9970   290    280     5.51  0.14  0.13   6.47  0.04  0.03   7.89  0.10  0.07   8.14  0.05  0.04   8.43  0.05  0.05   nan   nan   nan    5.88  0.15  0.14   6.08  0.13  0.13   6.97  0.11  0.07   7.19  0.10  0.07   8.33  0.04  0.04   8.54  0.04  0.04   6.71  0.13  0.13   Izotov:06
0844-52378-299     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     9960   1000   1090    5.86  0.31  0.18   7.03  0.15  0.10   7.94  0.27  0.14   7.93  0.20  0.13   8.22  0.25  0.14   nan   nan   nan    6.08  0.28  0.23   6.25  0.27  0.27   7.40  0.36  0.14   7.54  0.35  0.15   8.23  0.14  0.14   8.41  0.16  0.15   7.19  0.27  0.27   Izotov:06
0847-52426-040     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     9940   1520   1060    10660  1000   1150    5.86  0.30  0.15   6.69  0.14  0.09   7.87  0.43  0.18   7.88  0.19  0.11   8.14  0.22  0.13   nan   nan   nan    6.13  0.20  0.24   6.25  0.21  0.22   7.03  0.60  0.20   7.20  0.57  0.18   8.18  0.16  0.17   8.34  0.14  0.15   6.88  0.21  0.22   Izotov:06
0875-52354-142     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     12560  660    750     13400  350    280     5.16  0.16  0.14   5.85  0.04  0.04   7.30  0.08  0.07   7.93  0.03  0.03   8.17  0.04  0.04   nan   nan   nan    5.79  0.14  0.15   5.93  0.18  0.15   6.66  0.09  0.06   6.86  0.08  0.06   8.02  0.03  0.03   8.23  0.03  0.03   6.25  0.18  0.15   Izotov:06
0899-52620-594     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12550  250    280     5.48  0.13  0.12   6.07  0.03  0.03   7.57  0.04  0.03   7.96  0.03  0.03   8.21  0.04  0.03   nan   nan   nan    5.95  0.13  0.14   6.09  0.12  0.12   6.68  0.03  0.03   6.88  0.03  0.03   8.11  0.02  0.02   8.30  0.03  0.03   6.43  0.12  0.12   Izotov:06
0906-52368-534     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10190  950    1310    5.84  0.32  0.20   6.86  0.16  0.10   8.04  0.43  0.21   7.95  0.25  0.13   8.23  0.27  0.14   nan   nan   nan    6.07  0.26  0.27   6.14  0.28  0.26   7.15  0.58  0.18   7.25  0.63  0.20   8.30  0.20  0.21   8.46  0.19  0.20   6.81  0.28  0.26   Izotov:06
0917+527           -                  20     20     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     14970  290    220     5.22  0.15  0.14   5.77  0.02  0.02   7.34  0.03  0.03   7.70  0.02  0.02   7.92  0.02  0.02   nan   nan   nan    5.66  0.15  0.16   5.82  0.14  0.13   6.36  0.02  0.02   6.53  0.02  0.02   7.86  0.01  0.01   8.02  0.02  0.02   5.84  0.14  0.13   Izotov:97b
0920-52411-575     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12940  250    280     5.23  0.14  0.13   5.89  0.03  0.03   7.20  0.04  0.03   8.03  0.03  0.03   8.27  0.03  0.03   nan   nan   nan    6.00  0.14  0.14   6.21  0.13  0.13   6.86  0.03  0.03   7.07  0.03  0.03   8.09  0.03  0.03   8.30  0.03  0.03   6.72  0.13  0.13   Izotov:06
0926+606           -                  170    30     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     170    30     30      nan    nan    nan     nan    nan    nan     14190  200    190     5.30  0.09  0.09   5.97  0.02  0.01   7.38  0.02  0.02   7.77  0.02  0.01   8.00  0.02  0.02   nan   nan   nan    5.76  0.09  0.09   5.91  0.08  0.08   6.57  0.01  0.01   6.76  0.01  0.02   7.92  0.01  0.01   8.09  0.01  0.01   6.14  0.08  0.08   Izotov:97b
0930+554N          -                  180    130    80      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     180    130    80      nan    nan    nan     nan    nan    nan     20000  380    330     4.61  0.12  0.11   5.02  0.03  0.03   6.52  0.03  0.02   7.34  0.02  0.01   7.52  0.02  0.02   nan   nan   nan    5.38  0.12  0.11   5.53  0.10  0.10   5.99  0.03  0.03   6.15  0.03  0.03   7.40  0.01  0.01   7.56  0.01  0.02   5.53  0.10  0.10   Izotov:97b
0934-52672-369     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     11230  830    650     11200  330    370     5.58  0.18  0.15   6.45  0.04  0.04   7.81  0.10  0.08   8.05  0.05  0.04   8.32  0.05  0.04   nan   nan   nan    5.96  0.17  0.17   6.14  0.15  0.17   6.96  0.11  0.07   7.16  0.10  0.07   8.25  0.04  0.04   8.44  0.04  0.04   6.74  0.15  0.17   Izotov:06
0943-52376-631     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     10410  840    890     10190  610    1210    5.75  0.25  0.18   6.65  0.12  0.08   7.93  0.33  0.17   8.03  0.17  0.10   8.31  0.20  0.12   nan   nan   nan    6.04  0.21  0.22   6.20  0.20  0.20   7.04  0.41  0.16   7.23  0.48  0.17   8.28  0.14  0.12   8.46  0.13  0.13   6.86  0.20  0.20   Izotov:06
0946-52407-618     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     12250  630    1010    10920  350    450     5.47  0.18  0.16   6.37  0.05  0.04   7.80  0.12  0.08   8.03  0.06  0.05   8.30  0.07  0.05   nan   nan   nan    5.83  0.19  0.18   5.98  0.18  0.17   6.86  0.14  0.08   7.05  0.13  0.08   8.23  0.05  0.05   8.42  0.05  0.05   6.48  0.18  0.17   Izotov:06
0951-52398-600     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     9430   1490   1260    nan    nan    nan     6.02  0.42  0.21   7.02  0.27  0.12   8.04  0.76  0.24   8.04  0.37  0.17   8.33  0.43  0.19   nan   nan   nan    6.05  0.76  0.97   6.19  0.85  1.19   7.17  0.86  1.12   7.36  0.71  1.02   8.32  0.31  0.27   8.52  0.26  0.26   6.96  0.85  1.19   Izotov:06
0967-52636-339     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10630  330    350     5.68  0.14  0.12   6.33  0.04  0.04   7.73  0.06  0.06   8.13  0.05  0.04   8.41  0.06  0.05   nan   nan   nan    6.15  0.13  0.14   6.34  0.12  0.11   6.94  0.04  0.04   7.18  0.04  0.04   8.27  0.04  0.04   8.49  0.05  0.05   6.95  0.12  0.11   Izotov:06
0999-52636-517     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     9920   930    970     5.80  0.25  0.17   7.00  0.13  0.09   7.89  0.26  0.14   7.95  0.19  0.11   8.26  0.21  0.13   nan   nan   nan    6.08  0.20  0.22   6.25  0.23  0.22   7.41  0.30  0.14   7.57  0.29  0.13   8.22  0.12  0.13   8.41  0.14  0.13   7.21  0.23  0.22   Izotov:06
1010-52649-328     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     8960   390    280     9830   260    350     5.83  0.07  0.06   6.96  0.04  0.04   8.05  0.10  0.08   8.02  0.05  0.04   8.31  0.06  0.05   nan   nan   nan    6.07  0.07  0.07   6.21  0.07  0.06   7.33  0.10  0.07   7.47  0.12  0.07   8.33  0.06  0.05   8.50  0.05  0.05   7.09  0.07  0.06   Izotov:06
1039-52707-119     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10320  420    380     5.74  0.16  0.14   6.48  0.05  0.04   7.94  0.09  0.07   8.18  0.07  0.05   8.46  0.07  0.06   nan   nan   nan    6.12  0.15  0.15   6.28  0.14  0.15   6.99  0.05  0.05   7.19  0.05  0.05   8.38  0.04  0.05   8.57  0.06  0.05   6.91  0.14  0.15   Izotov:06
1048-52736-424     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13040  460    440     5.51  0.17  0.17   6.13  0.04  0.04   7.41  0.06  0.05   7.95  0.05  0.04   8.19  0.05  0.05   nan   nan   nan    6.07  0.16  0.17   6.27  0.16  0.18   6.85  0.04  0.04   7.08  0.04  0.04   8.06  0.03  0.04   8.26  0.04  0.04   6.79  0.16  0.18   Izotov:06
1050-52721-402     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10700  500    350     5.67  0.18  0.15   6.66  0.05  0.04   7.82  0.09  0.06   8.03  0.07  0.05   8.31  0.07  0.06   nan   nan   nan    6.03  0.16  0.17   6.19  0.17  0.16   7.15  0.05  0.05   7.35  0.05  0.04   8.24  0.04  0.05   8.44  0.05  0.05   6.95  0.17  0.16   Izotov:06
1158-52668-062     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13910  470    580     5.51  0.13  0.12   6.15  0.04  0.04   7.40  0.07  0.05   7.80  0.05  0.04   8.03  0.06  0.05   nan   nan   nan    5.98  0.13  0.12   6.13  0.12  0.12   6.77  0.04  0.04   6.95  0.03  0.04   7.95  0.04  0.04   8.12  0.05  0.04   6.53  0.12  0.12   Izotov:06
1222+614           -                  40     20     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     14090  100    110     5.18  0.14  0.12   nan   nan   nan    7.21  0.01  0.01   7.87  0.01  0.01   8.10  0.01  0.01   nan   nan   nan    5.84  0.12  0.13   5.99  0.14  0.13   nan   nan   nan    nan   nan   nan    7.96  0.01  0.01   8.15  0.01  0.01   nan   nan   nan    Izotov:97b
1223+487           -                  60     50     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     16040  130    120     4.70  0.15  0.15   nan   nan   nan    6.85  0.01  0.01   7.71  0.01  0.01   7.91  0.01  0.01   nan   nan   nan    5.50  0.16  0.16   5.66  0.14  0.15   nan   nan   nan    nan   nan   nan    7.76  0.01  0.01   7.95  0.01  0.01   nan   nan   nan    Izotov:97b
1233-52734-136     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11110  580    800     5.90  0.16  0.12   6.89  0.08  0.05   7.81  0.13  0.09   7.89  0.10  0.07   8.16  0.13  0.08   nan   nan   nan    6.19  0.15  0.14   6.33  0.14  0.14   7.32  0.16  0.09   7.48  0.08  0.07   8.15  0.06  0.07   8.32  0.07  0.08   7.22  0.14  0.14   Izotov:06
1256+351           -                  80     10     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13440  60     50      5.06  0.10  0.09   nan   nan   nan    7.24  0.01  0.01   7.92  0.01  0.01   8.15  0.01  0.01   nan   nan   nan    5.73  0.09  0.09   5.91  0.09  0.08   nan   nan   nan    nan   nan   nan    8.00  0.01  0.01   8.20  0.01  0.01   nan   nan   nan    Izotov:97b
1288-52731-390     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     10200  380    630     10240  510    620     5.51  0.21  0.17   6.45  0.07  0.06   7.88  0.19  0.12   8.10  0.09  0.08   8.37  0.12  0.08   nan   nan   nan    5.86  0.20  0.18   6.05  0.17  0.17   6.94  0.26  0.12   7.13  0.20  0.11   8.30  0.08  0.08   8.49  0.09  0.07   6.63  0.17  0.17   Izotov:06
1305-52757-269     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     11340  370    420     11190  210    210     5.54  0.11  0.09   6.21  0.02  0.03   7.75  0.06  0.05   8.13  0.03  0.03   8.40  0.03  0.03   nan   nan   nan    5.99  0.10  0.10   6.17  0.10  0.09   6.80  0.07  0.05   7.02  0.06  0.05   8.28  0.03  0.03   8.49  0.03  0.03   6.64  0.10  0.09   Izotov:06
1319+579A          -                  130    20     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     130    20     10      nan    nan    nan     nan    nan    nan     12880  140    90      5.17  0.08  0.07   5.82  0.01  0.01   7.25  0.02  0.01   8.03  0.01  0.01   8.28  0.01  0.01   nan   nan   nan    5.91  0.08  0.08   6.12  0.07  0.08   6.76  0.01  0.01   6.97  0.01  0.01   8.10  0.01  0.01   8.32  0.01  0.01   6.54  0.07  0.08   Izotov:97b
1319+579C          -                  30     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11190  420    360     5.62  0.18  0.14   6.40  0.04  0.04   7.79  0.07  0.05   7.93  0.05  0.04   8.20  0.06  0.05   nan   nan   nan    5.93  0.16  0.16   6.10  0.15  0.16   6.85  0.08  0.05   7.02  0.04  0.04   8.17  0.04  0.04   8.34  0.04  0.04   6.57  0.15  0.16   Izotov:97b
1321-52764-624     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11230  450    460     5.69  0.15  0.13   6.55  0.05  0.04   7.76  0.08  0.06   8.06  0.06  0.05   8.33  0.08  0.06   nan   nan   nan    6.08  0.16  0.15   6.26  0.14  0.14   7.09  0.04  0.05   7.29  0.04  0.05   8.24  0.04  0.04   8.43  0.05  0.05   6.97  0.14  0.14   Izotov:06
1322-52791-470     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10750  390    480     5.93  0.11  0.09   6.58  0.05  0.05   7.82  0.08  0.06   8.12  0.07  0.05   8.40  0.07  0.06   nan   nan   nan    6.33  0.11  0.10   6.52  0.09  0.11   7.13  0.04  0.05   7.34  0.05  0.05   8.30  0.04  0.04   8.50  0.05  0.05   7.28  0.09  0.11   Izotov:06
1323-52797-002     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     9810   250    270     9340   180    160     5.57  0.10  0.07   6.83  0.03  0.02   8.13  0.07  0.05   8.24  0.03  0.03   8.54  0.03  0.03   nan   nan   nan    5.87  0.08  0.08   6.05  0.07  0.08   7.26  0.07  0.05   7.46  0.06  0.06   8.49  0.03  0.03   8.68  0.03  0.03   6.92  0.07  0.08   Izotov:06
1323-52797-008     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     9340   260    250     8940   420    350     5.63  0.16  0.14   7.01  0.06  0.05   8.27  0.15  0.11   8.21  0.08  0.06   8.54  0.09  0.08   nan   nan   nan    5.86  0.15  0.15   6.00  0.13  0.14   7.37  0.19  0.10   7.52  0.18  0.10   8.55  0.08  0.07   8.72  0.07  0.07   6.93  0.13  0.14   Izotov:06
1325-52762-353     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     12670  300    540     18370  280    480     4.94  0.07  0.07   5.66  0.02  0.02   6.82  0.05  0.04   7.31  0.02  0.02   7.50  0.03  0.02   nan   nan   nan    5.47  0.07  0.07   5.60  0.07  0.07   6.34  0.05  0.04   6.50  0.06  0.04   7.43  0.02  0.02   7.58  0.02  0.02   5.60  0.07  0.07   Izotov:06
1351-52790-474     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13640  470    390     5.41  0.16  0.16   5.95  0.04  0.04   7.21  0.06  0.04   7.93  0.04  0.04   8.16  0.05  0.04   nan   nan   nan    6.11  0.17  0.17   6.27  0.16  0.14   6.84  0.04  0.04   7.03  0.04  0.04   8.01  0.03  0.03   8.21  0.04  0.04   6.75  0.16  0.14   Izotov:06
1358+576           -                  40     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     14520  170    160     5.38  0.09  0.08   6.07  0.02  0.02   7.33  0.02  0.02   7.75  0.01  0.01   7.97  0.01  0.02   nan   nan   nan    5.85  0.09  0.08   6.01  0.08  0.08   6.70  0.02  0.02   6.88  0.02  0.02   7.89  0.01  0.01   8.06  0.01  0.01   6.36  0.08  0.08   Izotov:97b
1371-52821-059     -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     9300   270    290     9660   220    270     5.54  0.09  0.08   6.46  0.03  0.03   7.94  0.09  0.07   8.22  0.04  0.04   8.51  0.05  0.04   nan   nan   nan    5.93  0.08  0.08   6.12  0.09  0.07   6.98  0.09  0.07   7.20  0.09  0.06   8.40  0.04  0.04   8.62  0.04  0.04   6.76  0.09  0.07   Izotov:06
1533+574A          -                  40     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     14220  450    420     5.55  0.14  0.13   6.13  0.03  0.03   7.52  0.05  0.04   7.67  0.04  0.03   7.90  0.04  0.04   nan   nan   nan    5.88  0.14  0.14   6.01  0.12  0.13   6.58  0.03  0.03   6.73  0.03  0.03   7.90  0.03  0.03   8.05  0.03  0.03   6.22  0.12  0.13   Izotov:97b
1533+574B          -                  30     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12310  340    290     5.53  0.12  0.11   6.09  0.03  0.03   7.61  0.05  0.04   7.99  0.03  0.03   8.24  0.04  0.04   nan   nan   nan    5.98  0.12  0.11   6.15  0.11  0.11   6.69  0.03  0.03   6.90  0.03  0.03   8.14  0.03  0.02   8.33  0.03  0.03   6.51  0.11  0.11   Izotov:97b
AM0644-741         ID39               60     10     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7760   510    680     6880   680    870     nan    nan    nan     5.82  0.26  0.17   7.63  0.12  0.09   8.43  0.42  0.19   7.86  0.21  0.12   8.25  0.19  0.12   nan   nan   nan    5.91  0.22  0.20   6.00  0.21  0.21   7.74  0.58  0.19   7.92  0.49  0.17   8.54  0.23  0.24   8.65  0.17  0.18   7.29  0.21  0.21   GomezGonzalez:24
CGCG007-025-1      -                  110    30     50      nan    nan    nan     nan    nan    nan     80     310    60      nan    nan    nan     110    30     50      nan    nan    nan     nan    nan    nan     16390  170    180     4.90  0.06  0.06   5.46  0.01  0.01   7.00  0.02  0.01   7.67  0.01  0.01   7.88  0.01  0.01   nan   nan   nan    5.56  0.05  0.06   5.71  0.05  0.06   6.30  0.01  0.01   6.48  0.01  0.01   7.76  0.01  0.01   7.93  0.01  0.01   5.69  0.05  0.06   Izotov:04
G1815-6701         -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     14040  320    220     5.56  0.10  0.08   nan   nan   nan    7.56  0.03  0.03   7.81  0.03  0.02   8.04  0.03  0.02   nan   nan   nan    5.93  0.09  0.09   6.06  0.10  0.09   nan   nan   nan    nan   nan   nan    8.00  0.02  0.02   8.16  0.02  0.02   nan   nan   nan    Guseva:09
G2052-6912         1                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10850  70     70      5.04  0.15  0.15   nan   nan   nan    7.59  0.02  0.01   8.11  0.01  0.01   8.38  0.01  0.01   nan   nan   nan    5.58  0.15  0.15   5.80  0.13  0.14   nan   nan   nan    nan   nan   nan    8.23  0.01  0.01   8.45  0.01  0.01   nan   nan   nan    Guseva:09
HS0122+0743        -                  60     60     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     17640  260    230     4.61  0.13  0.12   5.26  0.02  0.02   6.75  0.02  0.02   7.51  0.01  0.01   7.71  0.02  0.01   nan   nan   nan    5.33  0.12  0.12   5.50  0.12  0.11   6.18  0.02  0.02   6.36  0.02  0.02   7.58  0.01  0.01   7.75  0.01  0.01   5.36  0.12  0.11   Izotov:04
HS0128+2832        -                  100    30     30      nan    nan    nan     nan    nan    nan     3960   1960   2420    nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12450  130    100     5.22  0.07  0.06   6.01  0.01  0.01   7.18  0.02  0.02   8.10  0.01  0.01   8.35  0.01  0.01   nan   nan   nan    6.07  0.07  0.07   6.28  0.06  0.07   7.06  0.01  0.01   7.28  0.01  0.01   8.15  0.01  0.01   8.38  0.01  0.01   6.99  0.06  0.07   Izotov:04
HS0735+3512        -                  80     30     40      nan    nan    nan     nan    nan    nan     2970   7010   1960    nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11950  160    170     5.58  0.08  0.07   6.22  0.02  0.02   7.66  0.03  0.03   8.05  0.02  0.02   8.31  0.02  0.02   nan   nan   nan    6.04  0.07  0.07   6.22  0.07  0.08   6.83  0.01  0.02   7.04  0.01  0.01   8.20  0.01  0.01   8.39  0.02  0.01   6.71  0.07  0.08   Izotov:04
HS0822+3542        -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     18110  170    220     4.71  0.09  0.08   nan   nan   nan    6.42  0.02  0.02   7.39  0.01  0.01   7.59  0.01  0.01   nan   nan   nan    5.60  0.09  0.08   5.77  0.08  0.08   nan   nan   nan    nan   nan   nan    7.44  0.01  0.01   7.62  0.01  0.01   nan   nan   nan    Thuan:05
HS0837+4717-1      -                  370    250    240     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     370    250    240     nan    nan    nan     nan    nan    nan     19070  450    450     4.88  0.14  0.12   5.53  0.04  0.04   6.54  0.04  0.03   7.53  0.02  0.02   7.71  0.03  0.02   nan   nan   nan    5.78  0.14  0.12   5.93  0.14  0.14   6.65  0.04  0.04   6.81  0.04  0.04   7.57  0.02  0.02   7.74  0.02  0.02   6.21  0.14  0.14   Thuan:05
HS0837+4717        -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     19020  270    250     4.93  0.05  0.04   nan   nan   nan    6.52  0.02  0.02   7.54  0.01  0.01   7.72  0.02  0.01   nan   nan   nan    5.86  0.04  0.05   6.01  0.04  0.04   nan   nan   nan    nan   nan   nan    7.58  0.01  0.01   7.75  0.01  0.01   nan   nan   nan    Thuan:05
HS0924+3821        -                  40     20     20      nan    nan    nan     nan    nan    nan     320    80     80      nan    nan    nan     100    100    100     14540  1980   2750    nan    nan    nan     12460  210    220     5.22  0.27  0.14   6.10  0.18  0.12   7.21  0.34  0.15   7.95  0.03  0.02   7.83  0.22  0.12   nan   nan   nan    5.93  0.18  0.21   5.86  0.17  0.20   6.99  0.43  0.17   6.88  0.45  0.17   8.02  0.04  0.04   7.94  0.14  0.15   6.19  0.17  0.20   Izotov:04
HS1028+3843        -                  420    120    80      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     420    120    80      nan    nan    nan     nan    nan    nan     15780  140    190     5.11  0.07  0.06   5.58  0.02  0.02   6.77  0.02  0.02   7.84  0.01  0.01   8.05  0.01  0.01   nan   nan   nan    6.09  0.06  0.07   6.28  0.06  0.06   6.78  0.02  0.02   6.96  0.02  0.02   7.88  0.01  0.01   8.07  0.01  0.01   6.69  0.06  0.06   Izotov:04
HS1851+6933        -                  490    120    120     nan    nan    nan     nan    nan    nan     440    290    260     nan    nan    nan     490    120    120     12020  460    570     15270  500    490     16170  250    290     5.20  0.06  0.05   5.90  0.05  0.04   7.05  0.08  0.06   7.76  0.02  0.02   8.26  0.06  0.05   nan   nan   nan    5.88  0.06  0.06   6.29  0.06  0.06   6.77  0.04  0.04   7.20  0.04  0.04   7.84  0.02  0.02   8.28  0.06  0.05   6.92  0.06  0.06   Izotov:21b
Haro15             KnotB              nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     11900  1210   1440    12460  300    380     5.00  0.10  0.09   6.22  0.03  0.03   7.36  0.05  0.04   7.98  0.04  0.03   8.23  0.04  0.04   nan   nan   nan    5.62  0.10  0.10   5.81  0.09  0.09   7.02  0.03  0.03   7.24  0.03  0.03   8.07  0.03  0.03   8.29  0.03  0.04   6.47  0.09  0.09   Hagele:12
He2-10             E                  680    70     60      nan    nan    nan     nan    nan    nan     5690   1310   1470    nan    nan    nan     680    70     60      nan    nan    nan     7210   140    140     7390   280    330     6.20  0.08  0.07   nan   nan   nan    8.31  0.11  0.08   8.16  0.10  0.07   8.52  0.10  0.08   8.14  0.07  0.06   6.40  0.07  0.07   6.56  0.07  0.07   nan   nan   nan    nan   nan   nan    8.55  0.06  0.07   8.73  0.06  0.07   nan   nan   nan    Guseva:11
He2-10             -                  560    150    160     950    190    180     nan    nan    nan     nan    nan    nan     nan    nan    nan     750    170    170     nan    nan    nan     8050   270    300     8040   290    350     6.03  0.08  0.06   7.43  0.06  0.05   8.24  0.10  0.07   8.03  0.09  0.06   8.36  0.09  0.08   nan   nan   nan    6.20  0.07  0.07   6.34  0.08  0.07   7.72  0.06  0.06   7.87  0.11  0.07   8.44  0.06  0.06   8.61  0.06  0.06   7.58  0.08  0.07   Esteban:14
IIZw40             -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12930  70     110     5.08  0.09  0.07   nan   nan   nan    7.07  0.02  0.02   8.08  0.01  0.01   8.32  0.01  0.01   nan   nan   nan    6.01  0.09  0.08   6.22  0.08  0.08   nan   nan   nan    nan   nan   nan    8.12  0.01  0.01   8.35  0.01  0.01   nan   nan   nan    Thuan:05
IZw18NW            -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     19890  260    230     4.69  0.08  0.07   nan   nan   nan    6.34  0.02  0.02   7.05  0.01  0.01   7.23  0.01  0.01   nan   nan   nan    5.38  0.07  0.08   5.51  0.08  0.08   nan   nan   nan    nan   nan   nan    7.13  0.01  0.01   7.29  0.01  0.01   nan   nan   nan    Thuan:05
IZw18SE            -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     18050  300    320     4.92  0.10  0.09   nan   nan   nan    6.59  0.03  0.02   7.07  0.02  0.02   7.26  0.02  0.02   nan   nan   nan    5.44  0.10  0.10   5.58  0.09  0.10   nan   nan   nan    nan   nan   nan    7.19  0.01  0.01   7.34  0.02  0.02   nan   nan   nan    Thuan:05
IZw70              -                  40     20     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     10890  470    340     12910  670    690     5.36  0.14  0.12   6.29  0.06  0.04   7.50  0.16  0.10   7.77  0.08  0.06   8.01  0.09  0.06   nan   nan   nan    5.75  0.13  0.13   5.89  0.13  0.13   6.82  0.18  0.10   6.99  0.17  0.10   7.96  0.06  0.06   8.13  0.06  0.06   6.33  0.13  0.13   Fernandez:18
J0002+1715         -                  nan    nan    nan     80     10     20      nan    nan    nan     nan    nan    nan     4500   1500   1380    100    100    100     nan    nan    nan     nan    nan    nan     11770  50     50      5.31  0.06  0.04   5.94  0.01  0.01   7.60  0.01  0.01   8.09  0.01  0.01   8.35  0.01  0.01   nan   nan   nan    5.83  0.05  0.05   6.02  0.05  0.05   6.62  0.01  0.01   6.85  0.01  0.01   8.21  0.01  0.01   8.42  0.01  0.01   6.33  0.05  0.05   Kojima:21
J0021+005          -                  150    60     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     150    60     60      11100  360    380     12970  360    400     12500  240    230     5.49  0.07  0.05   6.61  0.04  0.04   7.59  0.06  0.05   7.88  0.03  0.02   8.25  0.05  0.05   nan   nan   nan    5.89  0.06  0.05   6.14  0.06  0.06   7.15  0.04  0.04   7.44  0.07  0.06   8.06  0.03  0.02   8.33  0.04  0.04   7.00  0.06  0.06   Hagele:06
J0032+150          -                  60     40     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     13270  520    520     12740  320    290     5.37  0.06  0.06   6.17  0.03  0.03   7.46  0.04  0.04   7.88  0.03  0.03   8.13  0.03  0.03   nan   nan   nan    5.86  0.06  0.06   6.03  0.06  0.06   6.81  0.03  0.03   7.02  0.03  0.03   8.02  0.02  0.02   8.21  0.03  0.03   6.50  0.06  0.06   Hagele:06
J0125+0759         -                  360    60     90      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     360    60     90      nan    nan    nan     nan    nan    nan     18390  100    110     5.11  0.08  0.07   nan   nan   nan    6.66  0.01  0.01   7.50  0.01  0.01   7.70  0.01  0.01   nan   nan   nan    5.90  0.08  0.07   6.06  0.08  0.08   nan   nan   nan    nan   nan   nan    7.56  0.01  0.01   7.73  0.01  0.01   nan   nan   nan    Watanabe:24
J0126-0038         J0126-0038-1       nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     14060  290    300     5.50  0.11  0.09   nan   nan   nan    7.52  0.04  0.03   7.71  0.03  0.02   7.94  0.03  0.03   nan   nan   nan    5.85  0.10  0.10   5.99  0.09  0.09   nan   nan   nan    nan   nan   nan    7.93  0.02  0.02   8.08  0.02  0.02   nan   nan   nan    Guseva:09
J0240-0828         -                  410    240    190     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     410    240    190     nan    nan    nan     nan    nan    nan     15480  310    380     5.07  0.16  0.16   nan   nan   nan    6.80  0.04  0.04   7.83  0.03  0.02   8.05  0.03  0.03   nan   nan   nan    6.01  0.15  0.17   6.17  0.17  0.17   nan   nan   nan    nan   nan   nan    7.87  0.02  0.02   8.07  0.03  0.03   nan   nan   nan    Thuan:05
J0338+0013         -                  100    40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    40     40      nan    nan    nan     nan    nan    nan     17860  210    260     4.81  0.06  0.05   5.11  0.02  0.02   6.65  0.02  0.02   7.57  0.01  0.01   7.77  0.01  0.01   nan   nan   nan    5.66  0.05  0.05   5.83  0.05  0.06   6.16  0.02  0.02   6.33  0.02  0.02   7.62  0.01  0.01   7.80  0.01  0.01   5.67  0.05  0.06   Guseva:09
J0519+0007-1       -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     19230  190    260     4.79  0.12  0.12   nan   nan   nan    6.28  0.02  0.02   7.41  0.01  0.01   7.60  0.01  0.01   nan   nan   nan    5.81  0.12  0.11   5.97  0.12  0.13   nan   nan   nan    nan   nan   nan    7.44  0.01  0.01   7.62  0.01  0.01   nan   nan   nan    Thuan:05
J0944-0038         -                  140    70     70      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     140    70     70      nan    nan    nan     14820  620    1020    15330  210    200     4.97  0.13  0.11   5.54  0.03  0.03   7.07  0.05  0.04   7.75  0.02  0.02   7.97  0.02  0.02   nan   nan   nan    5.63  0.12  0.12   5.81  0.12  0.12   6.39  0.03  0.03   6.59  0.03  0.03   7.83  0.02  0.02   8.02  0.02  0.02   5.88  0.12  0.12   Thuan:05
J104457            -                  210    50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    50     50      210    50     40      nan    nan    nan     17950  550    520     19160  250    220     4.57  0.04  0.04   4.75  0.03  0.03   6.23  0.02  0.01   7.41  0.01  0.01   7.60  0.01  0.01   nan   nan   nan    5.64  0.04  0.04   5.80  0.04  0.04   6.04  0.03  0.03   6.20  0.03  0.03   7.44  0.01  0.01   7.62  0.01  0.01   5.80  0.04  0.04   Berg:21
J1253-0312         -                  440    60     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     440    60     60      12120  1270   1500    nan    nan    nan     13370  130    130     5.35  0.21  0.11   6.22  0.15  0.09   7.18  0.26  0.13   7.99  0.01  0.01   8.27  0.19  0.11   nan   nan   nan    6.09  0.17  0.15   6.34  0.14  0.14   7.19  0.35  0.14   7.44  0.32  0.14   8.05  0.03  0.03   8.30  0.15  0.14   7.18  0.14  0.14   Thuan:05
J1404+5423         -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13320  80     120     5.24  0.06  0.04   nan   nan   nan    7.26  0.02  0.01   7.98  0.01  0.01   8.21  0.01  0.01   nan   nan   nan    5.93  0.05  0.05   6.12  0.04  0.04   nan   nan   nan    nan   nan   nan    8.05  0.01  0.01   8.26  0.01  0.01   nan   nan   nan    Thuan:05
J141851            -                  70     50     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     340    260    210     100    100    100     nan    nan    nan     17890  1160   970     17820  220    180     4.75  0.04  0.03   5.11  0.02  0.02   6.57  0.02  0.02   7.54  0.01  0.01   7.74  0.01  0.01   nan   nan   nan    5.65  0.04  0.04   5.82  0.04  0.04   6.22  0.02  0.02   6.39  0.02  0.02   7.59  0.01  0.01   7.77  0.01  0.01   5.71  0.04  0.04   Berg:21
J1429-0110         -                  120    20     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     120    20     10      nan    nan    nan     nan    nan    nan     13160  180    170     5.36  0.07  0.08   5.81  0.02  0.02   7.44  0.02  0.02   7.97  0.02  0.02   8.21  0.02  0.02   nan   nan   nan    5.92  0.07  0.08   6.08  0.09  0.08   6.54  0.02  0.02   6.74  0.02  0.02   8.09  0.01  0.01   8.28  0.02  0.02   6.30  0.09  0.08   Kojima:21
J1608+4337         -                  120    30     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     120    30     30      nan    nan    nan     nan    nan    nan     16180  310    310     5.35  0.16  0.15   5.69  0.02  0.02   7.16  0.03  0.03   7.63  0.02  0.02   7.83  0.02  0.02   nan   nan   nan    5.86  0.17  0.16   6.00  0.15  0.15   6.37  0.02  0.02   6.54  0.02  0.02   7.75  0.02  0.02   7.92  0.02  0.02   6.03  0.15  0.15   Isobe:22
J1624-002          -                  60     40     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     14330  590    550     12650  390    350     12360  150    130     5.16  0.07  0.06   5.93  0.04  0.03   7.14  0.07  0.05   8.01  0.01  0.01   7.91  0.06  0.04   nan   nan   nan    5.97  0.07  0.07   5.87  0.06  0.07   6.95  0.04  0.04   6.84  0.04  0.04   8.06  0.01  0.01   7.98  0.05  0.04   6.18  0.06  0.07   Hagele:06
J1631+4426         -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     24430  470    600     4.86  0.18  0.17   nan   nan   nan    6.27  0.04  0.03   6.81  0.02  0.01   6.97  0.02  0.02   nan   nan   nan    5.43  0.17  0.19   5.52  0.18  0.17   nan   nan   nan    nan   nan   nan    6.92  0.01  0.01   7.05  0.01  0.02   nan   nan   nan    Kojima:21
J1642+2233         -                  140    20     20      40     20     10      nan    nan    nan     nan    nan    nan     16430  8150   9890    100    100    100     nan    nan    nan     nan    nan    nan     12110  80     80      5.28  0.06  0.05   5.88  0.01  0.01   7.72  0.01  0.01   8.03  0.01  0.01   8.29  0.01  0.01   nan   nan   nan    5.70  0.05  0.06   5.85  0.05  0.06   6.43  0.01  0.01   6.63  0.01  0.01   8.21  0.01  0.01   8.39  0.01  0.01   5.96  0.05  0.06   Kojima:21
J1657+321          KnotA              60     50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     14230  600    540     12280  250    200     5.48  0.09  0.07   6.31  0.02  0.02   7.58  0.03  0.03   7.90  0.02  0.03   8.15  0.03  0.03   nan   nan   nan    5.90  0.07  0.08   6.07  0.07  0.08   6.86  0.02  0.02   7.06  0.02  0.02   8.07  0.02  0.02   8.25  0.02  0.02   6.57  0.07  0.08   Hagele:11
J2115-1734         -                  370    30     30      100    20     20      nan    nan    nan     nan    nan    nan     2250   850    570     230    20     20      nan    nan    nan     nan    nan    nan     18010  120    170     5.02  0.03  0.03   5.39  0.01  0.01   6.79  0.01  0.01   7.53  0.01  0.01   7.72  0.01  0.01   nan   nan   nan    5.73  0.03  0.03   5.89  0.03  0.03   6.30  0.01  0.01   6.47  0.01  0.01   7.60  0.01  0.01   7.77  0.01  0.01   5.85  0.03  0.03   Kojima:21
J2253+1116         -                  140    20     20      80     20     20      nan    nan    nan     nan    nan    nan     610    140    170     110    20     20      nan    nan    nan     nan    nan    nan     14760  70     80      4.84  0.02  0.02   5.54  0.01  0.01   7.06  0.01  0.01   7.92  0.01  0.01   8.14  0.01  0.01   nan   nan   nan    5.64  0.02  0.02   5.82  0.02  0.02   6.55  0.01  0.01   6.74  0.01  0.01   7.97  0.01  0.01   8.17  0.01  0.01   6.04  0.02  0.02   Kojima:21
J2302+0049         1                  130    40     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     130    40     30      nan    nan    nan     nan    nan    nan     17180  220    150     4.83  0.07  0.07   5.15  0.02  0.01   6.69  0.02  0.02   7.64  0.01  0.01   7.84  0.01  0.01   nan   nan   nan    5.71  0.07  0.07   5.88  0.07  0.07   6.24  0.01  0.02   6.41  0.01  0.02   7.69  0.01  0.01   7.87  0.01  0.01   5.80  0.07  0.07   Guseva:09
J2310-0211         -                  40     20     20      130    20     20      nan    nan    nan     nan    nan    nan     930    130    130     100    100    100     nan    nan    nan     nan    nan    nan     16270  100    130     4.85  0.04  0.03   5.41  0.01  0.01   6.99  0.01  0.01   7.75  0.01  0.01   7.95  0.01  0.01   nan   nan   nan    5.57  0.04  0.04   5.74  0.04  0.04   6.33  0.01  0.01   6.51  0.01  0.01   7.82  0.01  0.01   8.00  0.01  0.01   5.74  0.04  0.04   Kojima:21
J2327-0200         -                  70     20     20      150    20     20      nan    nan    nan     nan    nan    nan     230    220    170     100    100    100     nan    nan    nan     nan    nan    nan     15600  130    130     5.03  0.05  0.03   5.51  0.01  0.01   7.04  0.01  0.01   7.76  0.01  0.01   7.98  0.01  0.01   nan   nan   nan    5.72  0.04  0.04   5.89  0.04  0.04   6.39  0.01  0.01   6.58  0.01  0.01   7.84  0.01  0.01   8.02  0.01  0.01   5.96  0.04  0.04   Kojima:21
LMC                30Doradus          350    20     20      450    20     30      1930   2390   1770    390    280    220     630    620    390     400    20     20      10340  210    230     10040  80     80      9900   70     70      5.25  0.04  0.03   6.33  0.02  0.02   7.62  0.04  0.04   8.27  0.01  0.01   8.46  0.04  0.03   8.42  0.05  0.05   5.88  0.03  0.04   6.04  0.03  0.03   7.15  0.02  0.02   7.33  0.02  0.02   8.36  0.01  0.01   8.52  0.03  0.03   6.78  0.03  0.03   Peimbert:03
LMC                IC2111             250    130    110     310    110    120     3630   7150   2900    790    590    430     2500   2540   1580    280    120    120     9800   350    350     9300   250    230     9120   120    130     5.21  0.07  0.06   6.65  0.05  0.04   8.05  0.08  0.06   8.19  0.03  0.02   8.38  0.07  0.06   8.32  0.09  0.09   5.53  0.06  0.06   5.65  0.06  0.06   7.09  0.04  0.04   7.22  0.04  0.05   8.43  0.03  0.04   8.55  0.05  0.05   6.30  0.06  0.06   DominguezGuzman:22
LMC                N11B               270    50     60      290    110    100     2240   2180   1630    340    120    140     770    560    430     280    80     80      9830   70     110     10550  190    270     9160   120    110     5.04  0.03  0.02   6.62  0.01  0.01   7.97  0.02  0.02   8.17  0.02  0.02   8.37  0.01  0.01   8.37  0.03  0.03   5.39  0.03  0.03   5.50  0.02  0.02   7.10  0.01  0.01   7.22  0.01  0.01   8.38  0.01  0.02   8.51  0.01  0.01   6.15  0.02  0.02   DominguezGuzman:22
LMC                N44C               100    40     40      190    100    100     3200   3550   2380    550    280    260     610    410    360     140    70     70      10510  300    370     11510  300    350     11330  150    130     4.44  0.06  0.05   6.04  0.04  0.04   7.31  0.07  0.06   8.22  0.02  0.02   8.57  0.05  0.04   8.56  0.04  0.04   5.28  0.06  0.06   5.57  0.06  0.06   7.10  0.03  0.04   7.40  0.03  0.04   8.27  0.02  0.02   8.59  0.04  0.04   6.39  0.06  0.06   DominguezGuzman:22
LMC                NGC1714            360    130    120     440    150    140     3880   8010   3310    580    570    350     1630   1410   1020    400    140    130     10180  500    460     9540   320    340     9530   170    190     5.05  0.08  0.07   6.25  0.06  0.05   7.67  0.10  0.08   8.27  0.04  0.03   8.44  0.10  0.07   8.45  0.07  0.08   5.67  0.07  0.08   5.79  0.07  0.08   7.03  0.05  0.06   7.18  0.06  0.05   8.37  0.03  0.03   8.51  0.08  0.08   6.41  0.07  0.08   DominguezGuzman:22
M101               H1013              50     40     30      nan    nan    nan     nan    nan    nan     200    210    120     nan    nan    nan     100    100    100     8140   180    170     7590   590    760     7620   210    210     5.60  0.08  0.08   7.42  0.04  0.03   8.33  0.06  0.05   8.01  0.06  0.05   8.43  0.06  0.05   nan   nan   nan    5.75  0.08  0.07   5.89  0.07  0.07   7.67  0.04  0.03   7.85  0.04  0.04   8.50  0.04  0.04   8.68  0.04  0.04   7.11  0.07  0.07   Bresolin:07a
M101               H1013              60     40     30      220    50     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7570   180    130     6920   160    160     7380   170    150     5.55  0.08  0.07   7.48  0.04  0.03   8.44  0.06  0.05   8.05  0.04  0.04   8.69  0.07  0.06   nan   nan   nan    5.69  0.07  0.07   5.94  0.07  0.07   7.71  0.04  0.04   7.99  0.04  0.04   8.59  0.03  0.04   8.88  0.04  0.04   7.29  0.07  0.07   Croxall:16
M101               H1013              80     80     50      90     60     50      nan    nan    nan     580    440    390     nan    nan    nan     100    100    100     7790   330    400     nan    nan    nan     7250   510    570     5.56  0.14  0.09   7.40  0.07  0.06   8.22  0.12  0.09   8.08  0.20  0.11   8.57  0.12  0.08   nan   nan   nan    5.76  0.12  0.11   6.01  0.11  0.11   7.73  0.07  0.06   7.99  0.15  0.10   8.46  0.09  0.09   8.73  0.08  0.07   7.36  0.11  0.11   Esteban:09
M101               H1018              30     30     10      160    60     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7540   380    390     7630   340    390     nan    nan    nan     5.91  0.15  0.11   7.58  0.08  0.07   8.38  0.14  0.11   7.84  0.13  0.09   8.23  0.14  0.10   nan   nan   nan    6.01  0.13  0.14   6.10  0.14  0.13   7.74  0.18  0.10   7.90  0.21  0.10   8.49  0.10  0.10   8.61  0.09  0.09   7.37  0.14  0.13   Croxall:16
M101               H103               40     40     30      180    60     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     9360   800    760     11350  740    860     9010   230    360     5.60  0.19  0.13   7.05  0.12  0.08   8.19  0.23  0.12   7.87  0.06  0.05   8.17  0.18  0.13   nan   nan   nan    5.75  0.16  0.16   5.84  0.15  0.13   7.29  0.31  0.12   7.42  0.25  0.13   8.36  0.13  0.12   8.48  0.12  0.11   6.66  0.15  0.13   Croxall:16
M101               H1040              50     50     30      200    50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7380   370    490     7550   250    260     nan    nan    nan     6.03  0.15  0.11   7.62  0.10  0.07   8.51  0.17  0.12   8.11  0.14  0.11   8.50  0.16  0.11   nan   nan   nan    6.17  0.13  0.13   6.29  0.14  0.14   7.84  0.23  0.11   8.02  0.20  0.12   8.65  0.11  0.11   8.80  0.10  0.09   7.67  0.14  0.14   Croxall:16
M101               H1045              40     40     20      310    50     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7630   350    360     7400   330    370     nan    nan    nan     6.22  0.14  0.10   7.41  0.07  0.06   8.32  0.14  0.09   8.04  0.11  0.08   8.42  0.13  0.10   nan   nan   nan    6.38  0.10  0.12   6.51  0.11  0.11   7.66  0.15  0.09   7.83  0.14  0.09   8.50  0.08  0.08   8.67  0.08  0.08   7.72  0.11  0.11   Croxall:16
M101               H104               40     80     30      90     50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10860  320    420     5.65  0.10  0.08   6.95  0.04  0.04   7.95  0.07  0.06   7.54  0.05  0.04   7.81  0.06  0.05   nan   nan   nan    5.78  0.09  0.09   5.85  0.09  0.09   7.17  0.04  0.04   7.28  0.04  0.04   8.10  0.05  0.05   8.19  0.04  0.04   6.55  0.09  0.09   Croxall:16
M101               H1052              140    60     60      280    60     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     210    60     60      8420   150    230     8990   130    220     7760   60     70      5.51  0.05  0.04   7.12  0.03  0.03   8.12  0.05  0.04   8.38  0.02  0.02   8.73  0.04  0.04   nan   nan   nan    5.89  0.05  0.04   6.12  0.05  0.04   7.64  0.03  0.03   7.91  0.03  0.03   8.57  0.02  0.02   8.82  0.03  0.03   7.40  0.05  0.04   Croxall:16
M101               H1122              40     20     30      320    50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     8900   390    500     9080   180    190     5.01  0.14  0.12   7.02  0.03  0.03   8.15  0.04  0.04   7.90  0.04  0.03   8.21  0.04  0.04   nan   nan   nan    5.18  0.14  0.13   5.31  0.10  0.12   7.30  0.03  0.04   7.43  0.03  0.03   8.34  0.03  0.03   8.49  0.03  0.03   6.15  0.10  0.12   Croxall:16
M101               H1125              70     60     50      180    80     90      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11940  230    220     5.96  0.09  0.08   6.46  0.03  0.03   7.79  0.03  0.03   7.97  0.03  0.03   8.23  0.03  0.03   nan   nan   nan    6.29  0.09  0.09   6.45  0.09  0.10   6.92  0.03  0.03   7.10  0.03  0.03   8.19  0.02  0.02   8.36  0.02  0.02   6.99  0.09  0.10   Croxall:16
M101               H1146              50     80     40      210    70     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10740  130    130     5.16  0.11  0.10   6.62  0.03  0.04   7.91  0.03  0.03   8.09  0.02  0.02   8.36  0.02  0.02   nan   nan   nan    5.51  0.10  0.09   5.67  0.10  0.10   7.09  0.04  0.03   7.29  0.03  0.03   8.31  0.01  0.02   8.49  0.02  0.02   6.38  0.10  0.10   Croxall:16
M101               H1148              50     60     40      130    70     70      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11080  230    210     5.29  0.06  0.05   6.65  0.04  0.04   7.95  0.04  0.03   7.83  0.03  0.03   8.10  0.03  0.03   nan   nan   nan    5.49  0.06  0.06   5.61  0.05  0.05   6.98  0.05  0.04   7.10  0.04  0.04   8.19  0.03  0.02   8.33  0.02  0.03   6.15  0.05  0.05   Croxall:16
M101               H1151              50     30     30      240    60     70      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10770  180    220     5.14  0.11  0.11   6.46  0.04  0.03   7.78  0.04  0.04   8.00  0.03  0.02   8.27  0.03  0.03   nan   nan   nan    5.50  0.11  0.11   5.67  0.10  0.10   6.95  0.03  0.04   7.15  0.04  0.03   8.20  0.02  0.02   8.39  0.03  0.02   6.25  0.10  0.10   Croxall:16
M101               H1216              40     40     30      20     10     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     9990   1210   1630    9920   270    240     10670  70     80      5.13  0.33  0.15   6.51  0.22  0.12   7.88  0.41  0.18   8.07  0.01  0.01   8.45  0.32  0.15   nan   nan   nan    5.48  0.23  0.24   5.66  0.68  0.19   6.94  0.55  0.18   7.20  0.59  0.20   8.29  0.11  0.11   8.55  0.23  0.21   6.29  0.68  0.19   Croxall:16
M101               H1216              50     40     30      30     30     20      nan    nan    nan     250    360    190     nan    nan    nan     100    100    100     10820  260    260     nan    nan    nan     10570  130    150     5.07  0.07  0.07   6.34  0.03  0.03   7.61  0.05  0.04   8.07  0.02  0.02   8.26  0.04  0.04   nan   nan   nan    5.58  0.07  0.07   5.71  0.06  0.06   7.01  0.03  0.03   7.17  0.04  0.03   8.20  0.02  0.02   8.35  0.03  0.03   6.32  0.06  0.06   Esteban:20
M101               H143               70     50     40      60     50     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     9500   370    390     11200  270    320     9760   70     80      5.55  0.09  0.06   6.93  0.06  0.05   8.06  0.09  0.07   8.01  0.01  0.01   8.39  0.08  0.06   nan   nan   nan    5.79  0.08  0.08   5.97  0.08  0.08   7.29  0.06  0.06   7.50  0.05  0.05   8.33  0.05  0.04   8.56  0.06  0.06   6.88  0.08  0.08   Croxall:16
M101               H167               80     70     50      220    50     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11060  150    210     5.37  0.12  0.11   6.81  0.04  0.03   7.98  0.03  0.03   8.05  0.03  0.02   8.32  0.03  0.02   nan   nan   nan    5.66  0.12  0.11   5.78  0.12  0.11   7.22  0.04  0.03   7.38  0.03  0.03   8.32  0.02  0.02   8.48  0.02  0.02   6.58  0.12  0.11   Croxall:16
M101               H185               80     60     50      90     70     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8870   710    750     9160   930    810     8990   330    220     5.55  0.21  0.13   7.25  0.12  0.09   8.29  0.22  0.13   7.79  0.05  0.05   8.23  0.19  0.12   nan   nan   nan    5.67  0.18  0.17   5.78  0.14  0.16   7.45  0.29  0.13   7.59  0.30  0.13   8.42  0.13  0.14   8.55  0.13  0.13   6.77  0.14  0.16   Croxall:16
M101               H203               80     50     30      40     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     7710   390    460     nan    nan    nan     5.86  0.15  0.11   7.54  0.07  0.07   8.45  0.14  0.10   7.81  0.12  0.09   8.14  0.16  0.10   nan   nan   nan    5.95  0.14  0.13   6.03  0.12  0.13   7.66  0.16  0.09   7.77  0.18  0.10   8.53  0.10  0.10   8.63  0.10  0.10   7.18  0.12  0.13   Croxall:16
M101               H206               40     40     30      130    50     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8590   320    340     7500   390    490     8420   230    270     5.44  0.11  0.08   7.33  0.06  0.05   8.32  0.10  0.07   7.76  0.06  0.05   8.19  0.09  0.07   nan   nan   nan    5.55  0.10  0.09   5.66  0.09  0.10   7.48  0.12  0.08   7.66  0.05  0.05   8.42  0.07  0.07   8.55  0.06  0.06   6.71  0.09  0.10   Croxall:16
M101               H219               50     30     30      110    50     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     10960  610    860     9380   290    290     9650   210    150     5.38  0.14  0.10   6.82  0.08  0.07   8.00  0.14  0.11   7.78  0.03  0.03   7.81  0.10  0.07   nan   nan   nan    5.56  0.11  0.12   5.56  0.11  0.11   7.12  0.07  0.08   7.12  0.18  0.10   8.21  0.07  0.08   8.21  0.08  0.09   6.12  0.11  0.11   Croxall:16
M101               H237               50     60     30      130    50     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7920   720    690     8090   440    490     nan    nan    nan     5.39  0.25  0.15   7.34  0.16  0.10   8.28  0.29  0.16   8.19  0.24  0.14   8.57  0.32  0.15   nan   nan   nan    5.62  0.18  0.21   5.79  0.19  0.20   7.66  0.40  0.14   7.91  0.43  0.15   8.53  0.16  0.14   8.75  0.17  0.18   7.07  0.19  0.20   Croxall:16
M101               H246               80     40     40      290    40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7930   500    580     nan    nan    nan     nan    nan    nan     5.82  0.17  0.12   7.55  0.10  0.08   8.43  0.20  0.11   7.87  0.19  0.12   8.23  0.21  0.12   nan   nan   nan    5.93  0.12  0.14   6.00  0.14  0.15   7.68  0.22  0.11   7.84  0.23  0.12   8.53  0.13  0.12   8.64  0.12  0.12   7.21  0.14  0.15   Croxall:16
M101               H260               60     50     30      220    50     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     8260   150    180     5.83  0.08  0.07   7.06  0.05  0.04   8.12  0.04  0.04   8.15  0.04  0.03   8.48  0.04  0.04   nan   nan   nan    6.10  0.07  0.08   6.27  0.07  0.07   7.46  0.04  0.05   7.64  0.04  0.04   8.44  0.03  0.03   8.63  0.03  0.03   7.31  0.07  0.07   Croxall:16
M101               H27                70     70     40      170    60     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     14960  720    1160    12940  120    150     5.50  0.05  0.03   6.39  0.03  0.03   7.74  0.02  0.02   7.65  0.01  0.01   7.89  0.02  0.02   nan   nan   nan    5.72  0.04  0.04   5.83  0.04  0.04   6.74  0.03  0.03   6.85  0.03  0.03   8.00  0.01  0.01   8.12  0.01  0.01   6.15  0.04  0.04   Croxall:16
M101               H321               50     30     30      100    60     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     8430   70     70      4.88  0.10  0.10   6.93  0.04  0.04   8.15  0.02  0.02   8.21  0.02  0.01   8.53  0.02  0.02   nan   nan   nan    5.16  0.10  0.09   5.33  0.10  0.11   7.33  0.04  0.04   7.53  0.04  0.04   8.48  0.01  0.01   8.68  0.01  0.01   6.27  0.10  0.11   Croxall:16
M101               H336               50     40     40      320    50     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7020   370    300     nan    nan    nan     nan    nan    nan     6.32  0.13  0.10   7.76  0.08  0.06   8.53  0.15  0.10   7.87  0.12  0.10   8.29  0.18  0.11   nan   nan   nan    6.41  0.11  0.11   6.48  0.11  0.11   7.87  0.17  0.10   8.04  0.08  0.07   8.62  0.10  0.10   8.73  0.09  0.10   7.88  0.11  0.11   Croxall:16
M101               H399               60     30     30      110    50     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7230   280    290     nan    nan    nan     nan    nan    nan     6.04  0.11  0.08   7.62  0.07  0.05   8.42  0.11  0.08   8.16  0.10  0.07   8.59  0.12  0.10   nan   nan   nan    6.21  0.09  0.10   6.38  0.09  0.09   7.90  0.06  0.06   8.09  0.14  0.08   8.61  0.06  0.07   8.82  0.07  0.07   7.82  0.09  0.09   Croxall:16
M101               H46                30     20     20      220    50     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     12810  900    510     11480  130    120     4.83  0.11  0.10   6.48  0.03  0.03   7.88  0.02  0.02   7.75  0.02  0.01   8.01  0.02  0.02   nan   nan   nan    5.03  0.11  0.10   5.15  0.10  0.10   6.81  0.03  0.03   6.92  0.03  0.03   8.12  0.01  0.01   8.25  0.01  0.01   5.53  0.10  0.10   Croxall:16
M101               H493               60     40     30      100    40     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     6300   400    420     5720   440    430     nan    nan    nan     6.25  0.20  0.13   7.94  0.13  0.09   8.50  0.25  0.15   7.95  0.24  0.15   8.41  0.28  0.16   nan   nan   nan    6.36  0.14  0.16   6.48  0.15  0.17   8.09  0.35  0.14   8.27  0.33  0.14   8.61  0.15  0.16   8.77  0.13  0.15   8.09  0.15  0.17   Croxall:16
M101               H504               50     30     30      30     30     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7640   460    820     nan    nan    nan     nan    nan    nan     5.37  0.25  0.13   7.56  0.14  0.11   8.40  0.31  0.15   8.11  0.23  0.12   8.50  0.17  0.12   nan   nan   nan    5.53  0.18  0.18   5.69  0.18  0.18   7.82  0.39  0.15   7.97  0.37  0.14   8.59  0.15  0.15   8.76  0.11  0.12   7.02  0.18  0.18   Croxall:16
M101               H618               50     40     30      30     20     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8460   390    510     nan    nan    nan     nan    nan    nan     6.00  0.14  0.10   7.46  0.08  0.06   8.43  0.13  0.09   7.42  0.12  0.09   7.76  0.11  0.08   nan   nan   nan    6.08  0.11  0.12   6.10  0.12  0.11   7.49  0.16  0.09   7.57  0.07  0.07   8.47  0.10  0.10   8.52  0.08  0.10   7.07  0.12  0.11   Croxall:16
M101               H641               40     40     30      210    80     70      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13300  160    250     4.92  0.11  0.09   nan   nan   nan    7.58  0.03  0.02   7.59  0.02  0.02   7.83  0.02  0.02   nan   nan   nan    5.19  0.10  0.10   5.29  0.10  0.10   nan   nan   nan    nan   nan   nan    7.89  0.02  0.02   8.03  0.02  0.02   nan   nan   nan    Croxall:16
M101               H681               60     40     50      150    40     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13290  190    180     5.07  0.09  0.09   6.17  0.03  0.02   7.62  0.03  0.02   7.43  0.02  0.02   7.66  0.02  0.02   nan   nan   nan    5.26  0.09  0.09   5.34  0.09  0.08   6.47  0.03  0.02   6.57  0.03  0.02   7.83  0.02  0.02   7.94  0.02  0.02   5.40  0.09  0.08   Croxall:16
M101               H699               30     40     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     6830   410    460     nan    nan    nan     nan    nan    nan     6.46  0.21  0.13   7.79  0.12  0.08   8.56  0.21  0.13   8.06  0.20  0.12   8.53  0.21  0.14   nan   nan   nan    6.57  0.17  0.18   6.71  0.17  0.15   7.96  0.27  0.12   8.17  0.27  0.12   8.67  0.14  0.14   8.83  0.12  0.12   8.22  0.17  0.15   Croxall:16
M101               H71                50     40     30      110    60     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     10610  1110   1300    14680  560    620     11360  110    150     5.36  0.22  0.13   6.51  0.17  0.10   7.88  0.29  0.15   7.94  0.02  0.02   8.26  0.23  0.12   nan   nan   nan    5.65  0.18  0.18   5.82  0.17  0.18   6.91  0.44  0.15   7.11  0.43  0.16   8.21  0.10  0.10   8.41  0.14  0.14   6.37  0.17  0.18   Croxall:16
M101               H798               110    40     40      60     30     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8420   340    330     9470   280    380     8560   100    110     5.54  0.10  0.08   7.21  0.06  0.05   8.26  0.10  0.08   8.20  0.02  0.02   8.72  0.09  0.09   nan   nan   nan    5.77  0.09  0.08   6.05  0.09  0.08   7.57  0.06  0.05   7.88  0.07  0.05   8.53  0.04  0.05   8.85  0.07  0.07   7.30  0.09  0.08   Croxall:16
M101               H875               40     40     20      160    50     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8220   390    430     8050   430    400     8940   480    530     6.00  0.11  0.08   7.40  0.08  0.06   8.35  0.14  0.09   7.64  0.10  0.09   8.31  0.11  0.09   nan   nan   nan    6.09  0.09  0.10   6.24  0.10  0.10   7.50  0.16  0.09   7.77  0.15  0.09   8.43  0.09  0.10   8.64  0.07  0.07   7.39  0.10  0.10   Croxall:16
M101               H8                 20     20     10      200    40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     16030  950    1050    13590  150    130     4.61  0.11  0.11   6.07  0.02  0.02   7.48  0.02  0.02   7.76  0.01  0.01   7.99  0.02  0.02   nan   nan   nan    5.00  0.11  0.12   5.15  0.11  0.11   6.60  0.02  0.02   6.78  0.02  0.02   7.94  0.01  0.01   8.11  0.01  0.01   5.40  0.11  0.11   Croxall:16
M101               H949               40     40     20      290    90     80      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7300   410    580     7970   850    1060    nan    nan    nan     5.92  0.18  0.12   7.60  0.12  0.09   8.48  0.20  0.12   7.84  0.19  0.13   8.25  0.20  0.13   nan   nan   nan    6.04  0.15  0.15   6.10  0.15  0.14   7.72  0.27  0.11   7.88  0.29  0.12   8.58  0.13  0.14   8.68  0.13  0.13   7.35  0.15  0.14   Croxall:16
M101               H953               50     30     30      210    60     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7180   410    380     7110   310    540     nan    nan    nan     5.75  0.15  0.11   7.63  0.10  0.07   8.44  0.18  0.11   8.11  0.15  0.10   8.53  0.19  0.12   nan   nan   nan    5.91  0.12  0.13   6.05  0.14  0.13   7.88  0.24  0.11   8.05  0.21  0.11   8.61  0.09  0.11   8.78  0.11  0.11   7.46  0.14  0.13   Croxall:16
M101               H959               50     50     30      80     40     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7350   430    520     7930   490    630     nan    nan    nan     5.99  0.17  0.11   7.65  0.10  0.09   8.52  0.21  0.12   7.89  0.18  0.12   8.28  0.20  0.12   nan   nan   nan    6.09  0.15  0.14   6.13  0.14  0.15   7.77  0.27  0.12   7.90  0.27  0.12   8.62  0.14  0.13   8.72  0.13  0.12   7.40  0.14  0.15   Croxall:16
M101               H969               40     30     30      150    50     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8030   510    410     nan    nan    nan     nan    nan    nan     5.81  0.15  0.11   7.51  0.09  0.07   8.48  0.16  0.11   7.82  0.14  0.09   8.18  0.17  0.12   nan   nan   nan    5.91  0.14  0.13   5.97  0.11  0.12   7.62  0.20  0.10   7.76  0.19  0.10   8.57  0.11  0.11   8.66  0.10  0.10   7.11  0.11  0.12   Croxall:16
M101               H972               50     40     30      210    40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7410   310    370     6710   160    220     nan    nan    nan     5.97  0.11  0.09   7.64  0.07  0.06   8.38  0.14  0.09   7.84  0.12  0.09   8.24  0.13  0.09   nan   nan   nan    6.07  0.10  0.10   6.16  0.10  0.10   7.80  0.15  0.10   7.95  0.15  0.09   8.49  0.09  0.09   8.62  0.08  0.08   7.47  0.10  0.10   Croxall:16
M101               NGC5447-1          60     50     30      50     50     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     9450   380    320     11160  260    330     9760   70     90      5.56  0.07  0.06   6.94  0.05  0.05   8.08  0.09  0.07   8.01  0.01  0.01   8.40  0.08  0.07   nan   nan   nan    5.79  0.07  0.07   5.98  0.06  0.07   7.29  0.05  0.05   7.50  0.05  0.05   8.35  0.04  0.04   8.56  0.06  0.06   6.89  0.06  0.07   Croxall:16
M101               NGC5447-2          80     50     40      50     40     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     9210   230    250     11090  330    180     9280   70     60      5.59  0.06  0.05   6.97  0.04  0.04   8.10  0.06  0.05   8.17  0.01  0.01   8.57  0.05  0.05   nan   nan   nan    5.87  0.06  0.06   6.10  0.06  0.06   7.38  0.04  0.04   7.63  0.03  0.03   8.44  0.02  0.03   8.70  0.03  0.04   7.13  0.06  0.06   Croxall:16
M101               NGC5447-3          110    60     60      150    50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     130    50     50      9400   330    350     11210  260    260     9560   80     60      5.45  0.07  0.06   6.75  0.05  0.04   7.87  0.07  0.06   8.19  0.01  0.01   8.56  0.07  0.06   nan   nan   nan    5.86  0.06  0.06   6.12  0.06  0.06   7.30  0.04  0.05   7.61  0.05  0.04   8.36  0.03  0.02   8.65  0.06  0.05   7.12  0.06  0.06   Croxall:16
M101               NGC5447            200    130    130     nan    nan    nan     6990   30700  5090    660    690    410     1530   1500   1040    200    130    130     10520  420    500     nan    nan    nan     9190   140    160     5.41  0.09  0.07   6.50  0.06  0.05   7.68  0.14  0.11   8.29  0.03  0.03   8.33  0.07  0.06   8.50  0.11  0.11   6.01  0.07  0.08   6.06  0.08  0.07   7.28  0.18  0.10   7.33  0.19  0.09   8.38  0.03  0.03   8.41  0.06  0.06   6.81  0.08  0.07   Esteban:09
M101               NGC5449-1          50     60     30      60     50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8620   380    540     7790   410    340     9680   130    150     5.34  0.16  0.12   7.24  0.09  0.06   8.32  0.14  0.09   7.72  0.02  0.02   8.37  0.10  0.08   nan   nan   nan    5.44  0.13  0.14   5.65  0.13  0.15   7.37  0.08  0.07   7.66  0.08  0.07   8.41  0.10  0.10   8.64  0.07  0.07   6.70  0.13  0.15   Croxall:16
M101               NGC5449-2          60     40     40      390    80     70      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     40020  13350  5930    nan    nan    nan     9440   430    430     5.08  0.21  0.07   6.14  0.18  0.05   6.70  0.23  0.08   7.91  0.07  0.06   6.86  0.67  0.10   nan   nan   nan    6.18  0.14  0.13   6.18  0.14  0.13   7.45  0.23  0.11   7.45  0.23  0.11   7.93  0.07  0.06   7.93  0.07  0.06   5.40  0.22  0.10   Croxall:16
M101               NGC5451            60     50     30      220    80     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     8830   200    240     5.49  0.10  0.09   7.22  0.03  0.04   8.12  0.05  0.05   7.78  0.04  0.04   8.10  0.05  0.04   nan   nan   nan    5.64  0.09  0.10   5.74  0.10  0.10   7.46  0.03  0.03   7.60  0.03  0.04   8.28  0.04  0.04   8.41  0.03  0.03   6.73  0.10  0.10   Croxall:16
M101               NGC5455            170    90     90      390    100    90      nan    nan    nan     nan    nan    nan     nan    nan    nan     280    90     90      9730   250    320     nan    nan    nan     9410   70     60      5.51  0.05  0.04   6.76  0.04  0.04   7.90  0.06  0.05   8.23  0.01  0.01   8.49  0.05  0.04   nan   nan   nan    5.93  0.05  0.05   6.11  0.05  0.05   7.32  0.04  0.04   7.53  0.04  0.04   8.39  0.02  0.02   8.59  0.04  0.04   7.05  0.05  0.05   Croxall:16
M101               NGC5455            160    40     40      250    60     50      nan    nan    nan     90     170    60      nan    nan    nan     200    50     50      10220  190    170     nan    nan    nan     9580   80     100     5.50  0.04  0.03   6.69  0.02  0.02   7.72  0.03  0.03   8.19  0.01  0.02   8.36  0.03  0.03   8.29  0.13  0.13   6.01  0.03  0.04   6.12  0.04  0.04   7.36  0.02  0.02   7.50  0.03  0.02   8.31  0.01  0.01   8.45  0.03  0.03   7.03  0.04  0.04   Esteban:20
M101               NGC5461-2          30     20     20      210    40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8370   350    400     9010   130    190     8520   150    110     5.44  0.10  0.08   7.26  0.07  0.05   8.32  0.12  0.08   8.05  0.03  0.03   8.58  0.12  0.08   nan   nan   nan    5.60  0.08  0.09   5.81  0.10  0.09   7.53  0.13  0.09   7.77  0.07  0.07   8.50  0.07  0.07   8.76  0.08  0.07   6.97  0.10  0.09   Croxall:16
M101               NGC5461-3          40     40     30      270    50     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8500   530    550     8740   460    500     9170   180    200     5.68  0.14  0.09   7.29  0.10  0.07   8.28  0.17  0.11   7.89  0.03  0.03   8.49  0.16  0.11   nan   nan   nan    5.82  0.11  0.11   6.04  0.13  0.12   7.51  0.20  0.10   7.78  0.22  0.11   8.43  0.10  0.10   8.71  0.10  0.10   7.20  0.13  0.12   Croxall:16
M101               NGC5461            200    100    90      320    100    80      nan    nan    nan     nan    nan    nan     nan    nan    nan     260    100    90      8800   200    140     9420   310    320     8730   50     60      5.68  0.04  0.03   7.03  0.04  0.03   8.03  0.05  0.04   8.29  0.01  0.01   8.71  0.05  0.05   nan   nan   nan    6.06  0.03  0.03   6.34  0.04  0.04   7.55  0.04  0.03   7.88  0.03  0.03   8.48  0.02  0.02   8.79  0.04  0.04   7.59  0.04  0.04   Croxall:16
M101               NGC5461            220    130    130     310    80     100     nan    nan    nan     410    760    260     nan    nan    nan     270    110    110     9090   340    350     nan    nan    nan     8450   280    180     5.57  0.08  0.07   6.89  0.06  0.05   7.77  0.09  0.07   8.30  0.05  0.04   8.57  0.08  0.07   8.68  0.12  0.12   6.12  0.08  0.07   6.32  0.07  0.07   7.61  0.05  0.05   7.84  0.06  0.05   8.41  0.04  0.04   8.63  0.06  0.06   7.54  0.07  0.07   Esteban:09
M101               NGC5462-1          70     50     40      70     40     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     9510   100    70      5.28  0.05  0.04   6.88  0.03  0.03   8.02  0.02  0.02   8.17  0.02  0.02   8.47  0.02  0.02   nan   nan   nan    5.60  0.05  0.04   5.78  0.04  0.04   7.33  0.03  0.03   7.54  0.03  0.03   8.40  0.01  0.01   8.60  0.01  0.01   6.72  0.04  0.04   Croxall:16
M101               NGC5462-2          60     40     40      60     50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     9150   80     80      5.20  0.05  0.04   6.79  0.03  0.03   7.92  0.02  0.02   8.23  0.02  0.01   8.54  0.02  0.02   nan   nan   nan    5.61  0.04  0.04   5.81  0.04  0.04   7.34  0.03  0.03   7.58  0.03  0.03   8.40  0.01  0.01   8.63  0.01  0.01   6.79  0.04  0.04   Croxall:16
M101               NGC5471A           90     70     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13210  150    200     5.16  0.15  0.15   5.89  0.06  0.07   7.34  0.03  0.03   8.01  0.02  0.01   8.25  0.02  0.02   nan   nan   nan    5.82  0.15  0.16   6.03  0.13  0.15   6.74  0.06  0.06   6.94  0.06  0.07   8.10  0.01  0.01   8.30  0.02  0.02   6.43  0.13  0.15   Skillman:85
M101               NGC5471B           250    100    100     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     250    100    100     nan    nan    nan     nan    nan    nan     13750  300    360     5.27  0.10  0.10   6.19  0.04  0.04   7.65  0.05  0.04   7.71  0.03  0.03   7.94  0.04  0.03   nan   nan   nan    5.55  0.10  0.11   5.67  0.10  0.10   6.60  0.04  0.04   6.72  0.05  0.04   7.99  0.03  0.03   8.12  0.03  0.03   5.86  0.10  0.10   Skillman:85
M101               NGC5471            190    80     70      270    100    70      nan    nan    nan     nan    nan    nan     nan    nan    nan     230    90     70      11050  910    710     nan    nan    nan     12740  180    160     5.30  0.12  0.09   6.12  0.09  0.07   7.47  0.15  0.10   8.04  0.02  0.01   8.44  0.15  0.10   nan   nan   nan    5.88  0.10  0.10   6.17  0.12  0.09   6.87  0.08  0.08   7.21  0.07  0.08   8.14  0.03  0.03   8.48  0.12  0.12   6.82  0.12  0.09   Croxall:16
M101               NGC5471            180    60     60      210    60     60      nan    nan    nan     230    230    180     nan    nan    nan     190    60     60      nan    nan    nan     nan    nan    nan     13790  150    170     5.17  0.03  0.03   5.78  0.04  0.04   7.11  0.02  0.02   7.93  0.01  0.02   8.16  0.02  0.02   8.05  0.14  0.15   5.94  0.03  0.03   6.14  0.03  0.03   6.76  0.04  0.04   6.96  0.04  0.04   7.99  0.01  0.01   8.20  0.01  0.02   6.55  0.03  0.03   Esteban:20
M31                BA373              110    100    60      nan    nan    nan     nan    nan    nan     680    570    450     nan    nan    nan     110    100    60      9240   250    340     nan    nan    nan     11190  240    220     5.80  0.07  0.06   7.21  0.05  0.04   8.15  0.07  0.07   7.40  0.03  0.03   8.05  0.06  0.05   nan   nan   nan    5.89  0.07  0.07   6.03  0.06  0.06   7.30  0.04  0.04   7.55  0.05  0.04   8.22  0.06  0.06   8.40  0.05  0.05   6.98  0.06  0.06   Zurita:12
M31                BA379-2            70     70     50      nan    nan    nan     nan    nan    nan     860    840    580     nan    nan    nan     100    100    100     9680   380    400     9740   360    460     9520   330    450     5.21  0.10  0.08   7.04  0.06  0.05   7.99  0.11  0.08   7.96  0.08  0.06   8.26  0.09  0.07   nan   nan   nan    5.46  0.08  0.09   5.61  0.09  0.08   7.41  0.11  0.08   7.56  0.11  0.07   8.28  0.06  0.06   8.45  0.06  0.07   6.57  0.09  0.08   Zurita:12
M31                BA423              190    90     80      nan    nan    nan     nan    nan    nan     1170   600    550     nan    nan    nan     190    90     80      7530   160    170     7580   220    160     12440  340    300     6.06  0.06  0.04   7.80  0.04  0.03   8.35  0.06  0.06   6.68  0.04  0.04   8.14  0.07  0.05   nan   nan   nan    6.16  0.05  0.05   6.25  0.05  0.05   7.80  0.04  0.03   8.09  0.07  0.05   8.35  0.06  0.06   8.56  0.04  0.04   7.69  0.05  0.05   Zurita:12
M31                K160               80     40     40      80     50     30      nan    nan    nan     1440   1350   870     nan    nan    nan     100    100    100     8090   210    320     nan    nan    nan     7950   570    750     6.28  0.13  0.10   7.57  0.05  0.04   8.38  0.08  0.07   7.94  0.20  0.12   8.47  0.06  0.06   nan   nan   nan    6.40  0.12  0.12   6.57  0.12  0.11   7.77  0.04  0.04   8.00  0.09  0.06   8.52  0.06  0.07   8.73  0.05  0.05   7.93  0.12  0.11   Esteban:20
M31                K932               120    40     40      250    30     30      3190   5220   2430    810    340    400     2490   3200   1640    180    40     30      9280   170    160     nan    nan    nan     8340   160    160     5.27  0.04  0.04   6.90  0.03  0.02   7.87  0.04  0.03   8.29  0.04  0.03   8.48  0.03  0.03   8.50  0.07  0.07   5.75  0.04  0.04   5.88  0.04  0.04   7.53  0.03  0.03   7.69  0.02  0.03   8.43  0.02  0.03   8.57  0.03  0.03   6.97  0.04  0.04   Esteban:09
M33                B0013c             100    60     50      nan    nan    nan     nan    nan    nan     790    1360   510     nan    nan    nan     100    100    100     9100   740    890     8020   200    190     7660   370    490     5.44  0.27  0.18   7.07  0.14  0.09   8.28  0.23  0.13   8.15  0.12  0.10   8.25  0.21  0.13   nan   nan   nan    5.64  0.22  0.24   5.68  0.23  0.23   7.38  0.32  0.12   7.41  0.34  0.15   8.52  0.12  0.11   8.58  0.14  0.14   6.50  0.23  0.23   Rogers:22
M33                B0017d             90     80     60      nan    nan    nan     nan    nan    nan     700    730    450     nan    nan    nan     100    100    100     8050   330    230     7960   230    180     8940   970    870     5.67  0.15  0.12   7.37  0.06  0.06   8.49  0.10  0.07   7.54  0.22  0.13   8.28  0.10  0.08   nan   nan   nan    5.75  0.14  0.13   5.86  0.12  0.14   7.42  0.06  0.06   7.67  0.07  0.06   8.54  0.07  0.08   8.70  0.06  0.06   6.92  0.12  0.14   Rogers:22
M33                B0027b             60     40     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7840   220    200     nan    nan    nan     nan    nan    nan     5.28  0.14  0.14   7.52  0.04  0.04   8.58  0.07  0.06   8.10  0.06  0.06   8.47  0.08  0.06   nan   nan   nan    5.40  0.14  0.15   5.50  0.14  0.13   7.69  0.04  0.04   7.86  0.05  0.04   8.70  0.05  0.05   8.83  0.04  0.05   6.73  0.14  0.13   Rogers:22
M33                B0029              100    120    70      110    100    60      nan    nan    nan     910    750    520     nan    nan    nan     110    110    70      7690   310    390     nan    nan    nan     nan    nan    nan     5.47  0.14  0.10   7.45  0.08  0.07   8.38  0.14  0.09   8.05  0.11  0.08   8.44  0.11  0.09   nan   nan   nan    5.63  0.11  0.12   5.75  0.11  0.12   7.71  0.07  0.07   7.86  0.08  0.07   8.55  0.07  0.09   8.71  0.07  0.07   6.98  0.11  0.12   Toribio:16
M33                B0043b             210    420    130     400    330    210     nan    nan    nan     850    1060   560     nan    nan    nan     310    370    170     8500   810    560     nan    nan    nan     nan    nan    nan     5.48  0.21  0.16   7.27  0.15  0.11   8.06  0.23  0.14   8.19  0.19  0.11   8.54  0.29  0.15   nan   nan   nan    5.79  0.18  0.17   5.98  0.17  0.18   7.71  0.12  0.13   7.93  0.14  0.12   8.43  0.12  0.12   8.68  0.18  0.17   7.27  0.17  0.18   Toribio:16
M33                B0290              150    160    100     60     120    40      nan    nan    nan     490    490    320     nan    nan    nan     110    140    70      9640   560    570     nan    nan    nan     8250   400    350     5.09  0.14  0.11   6.80  0.09  0.07   7.95  0.13  0.09   8.11  0.09  0.08   8.17  0.15  0.09   nan   nan   nan    5.43  0.12  0.12   5.47  0.12  0.12   7.26  0.08  0.07   7.28  0.08  0.08   8.34  0.06  0.07   8.37  0.09  0.09   6.17  0.12  0.12   Toribio:16
M33                B0623              470    170    180     nan    nan    nan     nan    nan    nan     1870   500    440     nan    nan    nan     470    170    180     11010  400    460     10520  220    220     11260  230    190     5.23  0.07  0.06   6.39  0.06  0.05   7.76  0.09  0.06   8.09  0.04  0.03   8.33  0.07  0.05   nan   nan   nan    5.65  0.06  0.07   5.81  0.06  0.07   6.95  0.06  0.05   7.15  0.05  0.06   8.26  0.03  0.03   8.44  0.04  0.05   6.40  0.06  0.07   Rogers:22
M33                B0691              220    120    120     nan    nan    nan     nan    nan    nan     370    350    250     nan    nan    nan     220    120    120     9670   240    390     11840  430    460     9060   180    180     5.41  0.09  0.08   6.57  0.05  0.05   7.73  0.07  0.06   8.28  0.04  0.04   8.50  0.06  0.04   nan   nan   nan    5.97  0.09  0.08   6.15  0.08  0.08   7.31  0.05  0.05   7.50  0.05  0.05   8.39  0.04  0.04   8.57  0.04  0.05   7.06  0.08  0.08   Rogers:22
M33                LGCHII3            100    130    60      50     80     40      nan    nan    nan     670    780    550     nan    nan    nan     100    100    100     10620  1120   730     nan    nan    nan     nan    nan    nan     4.93  0.19  0.13   6.56  0.12  0.08   7.71  0.20  0.12   7.87  0.15  0.10   8.16  0.25  0.14   nan   nan   nan    5.26  0.16  0.16   5.41  0.18  0.16   7.01  0.25  0.12   7.22  0.32  0.13   8.10  0.10  0.09   8.29  0.17  0.14   6.06  0.18  0.16   Toribio:16
M33                NGC588             100    230    60      90     90     50      nan    nan    nan     670    630    500     nan    nan    nan     100    100    100     10720  700    650     nan    nan    nan     10710  360    340     4.40  0.13  0.09   6.14  0.09  0.07   7.45  0.13  0.10   8.13  0.06  0.05   8.36  0.13  0.09   8.33  0.09  0.09   5.07  0.11  0.11   5.24  0.10  0.11   7.00  0.08  0.08   7.18  0.09  0.08   8.22  0.05  0.05   8.40  0.10  0.10   5.85  0.10  0.11   Toribio:16
M33                NGC595             40     30     20      60     20     20      nan    nan    nan     680    350    290     nan    nan    nan     100    100    100     8340   140    150     nan    nan    nan     7310   340    290     5.15  0.06  0.04   7.18  0.02  0.02   8.24  0.04  0.04   8.04  0.08  0.07   8.30  0.04  0.04   8.34  0.09  0.09   5.33  0.06  0.05   5.44  0.05  0.06   7.48  0.02  0.02   7.59  0.02  0.03   8.45  0.04  0.04   8.58  0.03  0.03   6.43  0.05  0.06   Esteban:09
M33                NGC604A            110    90     70      nan    nan    nan     nan    nan    nan     200    230    110     nan    nan    nan     110    90     70      8930   260    240     8600   230    240     8360   140    160     5.23  0.12  0.12   6.71  0.05  0.05   7.96  0.07  0.06   8.28  0.04  0.04   8.57  0.07  0.06   nan   nan   nan    5.65  0.11  0.12   5.85  0.12  0.13   7.26  0.05  0.05   7.50  0.05  0.04   8.45  0.03  0.03   8.67  0.05  0.05   6.76  0.12  0.13   Rogers:22
M33                NGC604             40     40     20      70     20     30      nan    nan    nan     560    420    330     nan    nan    nan     100    100    100     8720   170    230     nan    nan    nan     8110   170    180     5.41  0.08  0.05   6.90  0.03  0.03   7.89  0.05  0.05   8.21  0.04  0.04   8.53  0.04  0.04   8.43  0.07  0.07   5.82  0.06  0.06   6.05  0.06  0.06   7.46  0.03  0.03   7.72  0.03  0.03   8.38  0.03  0.03   8.62  0.03  0.03   7.15  0.06  0.06   Esteban:09
M33                -224-437           110    90     70      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     110    90     70      8120   940    1220    7310   400    470     nan    nan    nan     5.56  0.36  0.18   7.38  0.27  0.14   8.47  0.53  0.20   7.90  0.43  0.18   8.26  0.43  0.18   nan   nan   nan    5.65  0.28  0.28   5.74  0.28  0.26   7.42  0.67  0.20   7.59  0.62  0.20   8.56  0.31  0.30   8.68  0.24  0.25   6.72  0.28  0.26   Rogers:22
M33                -267-462           60     60     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7440   290    210     7380   360    210     nan    nan    nan     5.62  0.13  0.11   7.46  0.07  0.06   8.64  0.10  0.07   7.63  0.08  0.07   8.02  0.13  0.09   nan   nan   nan    5.70  0.11  0.12   5.71  0.11  0.12   7.49  0.06  0.06   7.58  0.06  0.07   8.68  0.07  0.08   8.73  0.07  0.07   6.69  0.11  0.12   Rogers:22
M33                -36+312            90     80     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     10700  730    710     nan    nan    nan     5.52  0.21  0.16   7.08  0.09  0.07   8.01  0.17  0.10   7.05  0.12  0.08   7.32  0.13  0.09   nan   nan   nan    5.61  0.18  0.18   5.61  0.17  0.17   7.13  0.18  0.11   7.18  0.19  0.10   8.06  0.12  0.12   8.09  0.11  0.11   6.22  0.17  0.17   Rogers:22
M33                -442+797           100    90     70      nan    nan    nan     nan    nan    nan     510    420    310     nan    nan    nan     100    90     70      10490  490    530     nan    nan    nan     9850   250    270     4.65  0.17  0.15   6.38  0.07  0.07   7.71  0.10  0.09   8.22  0.05  0.05   8.37  0.10  0.07   nan   nan   nan    5.18  0.17  0.16   5.31  0.17  0.16   7.08  0.07  0.07   7.22  0.06  0.06   8.34  0.04  0.04   8.46  0.07  0.07   5.96  0.17  0.16   Rogers:22
M33                +209+473           120    90     80      nan    nan    nan     nan    nan    nan     470    390    290     nan    nan    nan     120    90     80      8420   230    270     9400   150    160     8150   150    210     5.34  0.14  0.12   7.15  0.05  0.04   8.34  0.07  0.07   8.11  0.05  0.04   8.55  0.07  0.06   nan   nan   nan    5.52  0.12  0.12   5.70  0.14  0.13   7.44  0.05  0.05   7.64  0.05  0.05   8.54  0.05  0.05   8.75  0.05  0.04   6.73  0.14  0.13   Rogers:22
M33                +553+448           200    120    110     nan    nan    nan     nan    nan    nan     900    330    380     nan    nan    nan     200    120    110     9210   340    300     8730   160    130     8800   130    130     5.33  0.10  0.07   6.75  0.06  0.05   7.93  0.08  0.07   8.31  0.03  0.03   8.62  0.08  0.07   nan   nan   nan    5.79  0.08  0.08   6.00  0.09  0.09   7.35  0.06  0.05   7.61  0.05  0.06   8.46  0.03  0.03   8.70  0.06  0.06   7.00  0.09  0.09   Rogers:22
M33                +62+354            130    90     80      nan    nan    nan     nan    nan    nan     520    490    370     nan    nan    nan     130    90     80      7750   290    340     7920   200    300     7780   500    500     5.59  0.12  0.09   7.35  0.07  0.05   8.38  0.11  0.09   7.98  0.15  0.10   8.62  0.10  0.08   nan   nan   nan    5.74  0.10  0.09   5.98  0.09  0.10   7.56  0.06  0.07   7.85  0.14  0.08   8.53  0.08  0.09   8.83  0.06  0.06   7.20  0.09  0.10   Rogers:22
M51                CCM10              40     20     20      60     60     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     6710   170    200     6420   360    320     nan    nan    nan     6.41  0.08  0.06   7.92  0.05  0.04   8.49  0.09  0.07   7.92  0.08  0.07   8.36  0.09  0.07   nan   nan   nan    6.51  0.07  0.07   6.60  0.07  0.07   8.06  0.09  0.06   8.25  0.09  0.07   8.59  0.06  0.06   8.74  0.05  0.05   8.18  0.07  0.07   Croxall:15
M51                CCM53              100    30     30      290    80     70      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     6960   150    200     6270   120    140     nan    nan    nan     6.01  0.10  0.10   7.88  0.04  0.03   8.47  0.07  0.06   8.14  0.07  0.05   8.58  0.06  0.05   nan   nan   nan    6.15  0.11  0.10   6.32  0.09  0.10   8.12  0.07  0.06   8.31  0.07  0.06   8.63  0.05  0.05   8.83  0.04  0.04   7.96  0.09  0.10   Croxall:15
M51                CCM54              50     20     20      40     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7310   350    320     6410   390    460     nan    nan    nan     6.01  0.18  0.15   7.83  0.08  0.06   8.38  0.15  0.10   8.04  0.11  0.09   8.43  0.15  0.10   nan   nan   nan    6.17  0.18  0.16   6.30  0.15  0.15   8.06  0.17  0.10   8.24  0.19  0.10   8.55  0.09  0.09   8.70  0.09  0.09   7.88  0.15  0.15   Croxall:15
M51                CCM55              110    30     30      120    30     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     120    30     30      6580   70     80      5840   100    120     nan    nan    nan     6.01  0.06  0.06   7.96  0.02  0.02   8.46  0.04  0.03   8.16  0.03  0.03   8.62  0.03  0.03   nan   nan   nan    6.16  0.07  0.06   6.33  0.06  0.05   8.21  0.04  0.03   8.41  0.03  0.03   8.64  0.02  0.02   8.84  0.02  0.02   8.07  0.06  0.05   Croxall:15
M51                CCM57              50     20     20      50     30     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     6740   140    250     5960   240    280     nan    nan    nan     5.87  0.16  0.14   7.97  0.05  0.04   8.50  0.09  0.07   7.94  0.08  0.07   8.39  0.06  0.06   nan   nan   nan    5.96  0.16  0.15   6.08  0.15  0.15   8.11  0.09  0.07   8.30  0.05  0.04   8.61  0.06  0.06   8.75  0.05  0.05   7.71  0.15  0.15   Croxall:15
M51                CCM72              130    20     20      300    50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     210    30     30      6020   110    130     5430   180    230     nan    nan    nan     6.23  0.07  0.06   8.07  0.04  0.04   8.50  0.07  0.06   8.22  0.07  0.06   8.73  0.07  0.06   nan   nan   nan    6.39  0.07  0.06   6.60  0.06  0.06   8.33  0.07  0.05   8.57  0.06  0.05   8.68  0.05  0.04   8.93  0.05  0.05   8.48  0.06  0.06   Croxall:15
M51                P203               100    30     20      350    100    100     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     5640   300    370     nan    nan    nan     nan    nan    nan     6.68  0.20  0.13   8.06  0.12  0.09   8.45  0.27  0.14   8.64  0.27  0.17   9.19  0.31  0.17   nan   nan   nan    7.04  0.16  0.19   7.38  0.16  0.16   8.52  0.35  0.14   8.94  0.40  0.14   8.87  0.14  0.15   9.24  0.21  0.20   9.59  0.16  0.16   Croxall:15
M51                -82d0-102d7        40     20     20      390    170    160     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     6430   550    580     nan    nan    nan     nan    nan    nan     6.54  0.29  0.15   7.91  0.20  0.12   8.45  0.38  0.18   7.96  0.35  0.18   8.39  0.41  0.18   nan   nan   nan    6.64  0.23  0.21   6.77  0.20  0.21   8.04  0.50  0.17   8.22  0.45  0.17   8.57  0.22  0.22   8.72  0.20  0.20   8.33  0.20  0.21   Croxall:15
M51                +30d2+2d2          380    50     50      360    70     70      nan    nan    nan     nan    nan    nan     nan    nan    nan     370    60     60      8970   230    240     7530   580    580     21620  1890   3170    5.76  0.12  0.12   7.58  0.04  0.03   7.98  0.06  0.05   6.23  0.11  0.09   7.67  0.06  0.05   nan   nan   nan    5.87  0.12  0.12   5.92  0.12  0.11   7.59  0.07  0.05   7.84  0.06  0.05   7.99  0.05  0.06   8.15  0.04  0.04   7.13  0.12  0.11   Croxall:15
M51                +30d8+139d0        80     20     20      50     30     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     6280   190    370     7130   360    490     nan    nan    nan     6.41  0.16  0.10   8.05  0.08  0.07   8.66  0.17  0.10   8.32  0.15  0.11   8.80  0.12  0.09   nan   nan   nan    6.56  0.13  0.12   6.73  0.12  0.13   8.30  0.20  0.11   8.49  0.19  0.10   8.83  0.10  0.10   9.04  0.08  0.07   8.54  0.12  0.13   Croxall:15
M51                +56d8+126d5        50     30     30      200    90     90      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     6550   410    570     nan    nan    nan     nan    nan    nan     6.24  0.28  0.18   7.95  0.15  0.09   8.49  0.27  0.15   7.88  0.28  0.14   8.36  0.26  0.14   nan   nan   nan    6.33  0.23  0.26   6.43  0.23  0.24   8.07  0.36  0.14   8.26  0.34  0.14   8.58  0.17  0.17   8.73  0.16  0.15   8.02  0.23  0.24   Croxall:15
MilkyWay           M17                400    100    120     510    90     110     nan    nan    nan     360    300    210     nan    nan    nan     460    90     120     8900   200    210     8160   120    150     7960   80     100     5.22  0.05  0.05   6.83  0.03  0.03   7.78  0.05  0.04   8.45  0.02  0.02   8.67  0.04  0.04   8.70  0.07  0.08   5.87  0.05  0.05   6.04  0.05  0.06   7.67  0.03  0.03   7.86  0.03  0.03   8.53  0.02  0.02   8.72  0.04  0.04   7.27  0.05  0.06   GarciaRojas:07
MilkyWay           M20                270    80     80      260    50     60      nan    nan    nan     430    360    240     nan    nan    nan     270    70     70      8240   130    140     8310   210    180     7800   250    270     5.29  0.06  0.04   7.59  0.02  0.03   8.47  0.04  0.04   7.73  0.07  0.06   8.15  0.04  0.04   nan   nan   nan    5.37  0.05  0.05   5.44  0.05  0.05   7.68  0.03  0.03   7.84  0.03  0.03   8.54  0.03  0.04   8.64  0.03  0.03   6.65  0.05  0.05   GarciaRojas:06
MilkyWay           M42-1              4180   990    770     5330   680    600     10170  3100   2670    6980   670    680     4200   1430   1210    5640   1260   1260    9980   190    230     9230   190    240     8420   60     50      5.50  0.04  0.03   6.99  0.03  0.03   7.86  0.06  0.06   8.33  0.01  0.01   8.35  0.03  0.03   8.48  0.03  0.03   6.01  0.03  0.03   6.03  0.07  0.05   7.66  0.07  0.05   7.68  0.07  0.05   8.46  0.02  0.02   8.47  0.03  0.03   7.10  0.07  0.05   MendezDelgado:21a
MilkyWay           M42-1              1310   190    190     1130   100    110     nan    nan    nan     1570   280    260     nan    nan    nan     1210   140    140     8530   150    90      8100   110    130     8010   50     40      5.69  0.03  0.02   7.33  0.02  0.02   8.13  0.04  0.03   7.96  0.01  0.01   8.32  0.04  0.04   8.27  0.03  0.03   5.88  0.03  0.03   6.04  0.03  0.03   7.64  0.02  0.02   7.80  0.02  0.02   8.36  0.02  0.02   8.54  0.03  0.03   7.22  0.03  0.03   MendezDelgado:21b
MilkyWay           M42-2              4170   1000   780     5130   670    500     10240  2730   1910    6590   550    620     5880   700    740     5720   1050   1050    9930   190    210     9170   140    230     8410   60     60      5.55  0.03  0.03   6.97  0.03  0.03   7.81  0.06  0.04   8.35  0.01  0.01   8.38  0.03  0.03   8.52  0.01  0.01   6.11  0.03  0.03   6.12  0.03  0.03   7.71  0.05  0.05   7.72  0.06  0.05   8.46  0.01  0.01   8.49  0.03  0.03   7.23  0.03  0.03   MendezDelgado:21a
MilkyWay           M42-2              1180   200    170     1470   120    120     nan    nan    nan     2100   530    550     nan    nan    nan     1400   190    190     8490   110    120     8030   170    150     8100   90     70      5.68  0.03  0.03   7.27  0.02  0.02   8.16  0.03  0.03   8.04  0.02  0.02   8.44  0.03  0.03   8.40  0.04  0.04   5.89  0.03  0.03   6.07  0.03  0.03   7.60  0.02  0.02   7.80  0.02  0.02   8.40  0.02  0.02   8.62  0.02  0.02   7.24  0.03  0.03   MendezDelgado:21b
MilkyWay           M42-2              3980   1260   920     5910   840    700     9960   2560   2000    7590   770    720     6680   570    580     6510   1180   1180    9800   200    140     8730   170    220     8510   60     60      5.23  0.03  0.03   6.85  0.02  0.02   7.75  0.05  0.05   8.36  0.01  0.01   8.44  0.04  0.03   8.61  0.01  0.01   5.83  0.03  0.03   5.89  0.06  0.04   7.63  0.06  0.04   7.71  0.06  0.04   8.45  0.01  0.01   8.52  0.03  0.03   6.98  0.06  0.04   MendezDelgado:22b
MilkyWay           M42-3              4440   1260   1020    5440   630    620     11170  3630   2340    7430   810    890     6450   1150   1350    6040   1260   1260    10140  190    210     9090   220    260     8530   50     80      5.50  0.03  0.03   6.90  0.03  0.03   7.74  0.06  0.05   8.35  0.01  0.01   8.35  0.03  0.03   8.54  0.03  0.03   6.11  0.07  0.05   6.10  0.03  0.03   7.69  0.07  0.05   7.68  0.07  0.05   8.45  0.02  0.01   8.45  0.03  0.03   7.18  0.03  0.03   MendezDelgado:21a
MilkyWay           M42-3              4190   890    690     5460   670    710     7400   2680   2050    7730   710    690     4680   460    460     5390   1250   1250    9910   200    170     9010   200    190     8400   50     50      5.15  0.03  0.03   6.84  0.03  0.02   7.69  0.06  0.06   8.38  0.01  0.01   8.41  0.04  0.03   8.63  0.02  0.02   5.82  0.07  0.05   5.84  0.07  0.05   7.71  0.07  0.05   7.73  0.06  0.05   8.46  0.01  0.01   8.49  0.03  0.03   6.96  0.07  0.05   MendezDelgado:22b
MilkyWay           M42-4              4030   1160   810     4950   580    550     9940   3150   2410    7000   690    740     5300   780    760     5490   1130   1130    9930   220    160     8770   130    190     8340   50     60      5.46  0.03  0.03   6.97  0.02  0.02   7.80  0.06  0.05   8.36  0.01  0.01   8.37  0.04  0.04   8.54  0.02  0.02   6.04  0.03  0.03   6.04  0.03  0.03   7.72  0.06  0.05   7.73  0.06  0.05   8.47  0.01  0.02   8.48  0.03  0.03   7.16  0.03  0.03   MendezDelgado:21a
MilkyWay           M42-NIL            290    120    120     390    100    80      nan    nan    nan     2720   2790   1690    nan    nan    nan     340    110    100     8220   160    260     7950   290    250     nan    nan    nan     5.54  0.06  0.05   7.38  0.04  0.03   8.22  0.06  0.06   7.38  0.05  0.04   7.73  0.04  0.04   nan   nan   nan    5.63  0.05  0.05   5.66  0.05  0.05   7.44  0.04  0.03   7.56  0.04  0.04   8.28  0.05  0.05   8.34  0.04  0.04   6.61  0.05  0.05   MendezDelgado:21b
MilkyWay           M42-P1             2810   660    560     4760   800    780     6760   3060   2160    6030   1310   1280    6120   4120   3270    3960   1300   1300    9550   220    260     9140   300    270     8340   60     80      5.49  0.04  0.04   6.89  0.04  0.03   7.81  0.08  0.07   8.38  0.02  0.02   8.49  0.04  0.04   8.55  0.05  0.06   6.08  0.09  0.07   6.16  0.04  0.04   7.64  0.08  0.06   7.74  0.09  0.06   8.48  0.02  0.02   8.58  0.04  0.04   7.28  0.04  0.04   DelgadoInglada:16
MilkyWay           M42                4850   3280   1700    6950   2440   1700    9020   3710   2590    7000   620    570     4930   1010   1060    6510   990    990     9980   240    250     9540   360    470     8370   50     50      5.37  0.04  0.04   6.91  0.04  0.03   7.79  0.06  0.05   8.40  0.01  0.01   8.41  0.05  0.04   8.64  0.03  0.03   5.99  0.04  0.04   5.99  0.04  0.04   7.71  0.03  0.03   7.71  0.08  0.06   8.50  0.01  0.01   8.50  0.03  0.04   7.08  0.04  0.04   Esteban:04
MilkyWay           M42                1750   600    540     2780   740    600     nan    nan    nan     2190   1080   1090    nan    nan    nan     2190   470    470     9580   400    420     9180   250    220     8160   200    220     5.60  0.08  0.07   7.03  0.06  0.04   7.92  0.10  0.08   8.35  0.05  0.05   8.43  0.09  0.07   8.52  0.07  0.06   6.09  0.07  0.07   6.14  0.07  0.07   7.68  0.12  0.08   7.74  0.05  0.06   8.49  0.04  0.04   8.55  0.06  0.07   7.27  0.07  0.07   MesaDelgado:09
MilkyWay           M8                 1240   190    160     1750   620    570     1980   1790   1390    1840   290    280     5440   5520   3490    1430   310    310     8380   100    110     8650   180    150     8030   70     80      5.60  0.03  0.02   7.53  0.02  0.02   8.33  0.04  0.04   7.88  0.02  0.02   8.31  0.03  0.03   8.25  0.06  0.06   5.72  0.03  0.03   5.85  0.03  0.02   7.72  0.05  0.04   7.91  0.04  0.03   8.46  0.03  0.03   8.62  0.03  0.03   7.12  0.03  0.02   GarciaRojas:07
MilkyWay           NGC2579            880    180    170     1240   310    210     2220   2830   2010    1680   510    430     5130   7340   3560    1060   250    190     nan    nan    nan     10980  200    240     9310   170    140     5.40  0.03  0.03   6.74  0.02  0.02   7.79  0.04  0.04   8.21  0.03  0.03   8.51  0.03  0.03   8.47  0.07  0.07   5.88  0.03  0.03   6.10  0.03  0.03   7.37  0.02  0.03   7.63  0.02  0.03   8.35  0.02  0.02   8.58  0.03  0.03   7.12  0.03  0.03   Esteban:13
MilkyWay           NGC3576            1070   360    310     1700   260    270     1670   1370   1610    2920   660    600     3060   1750   1380    1630   550    550     8810   160    210     8780   450    360     8450   30     40      5.53  0.04  0.03   7.04  0.04  0.03   8.04  0.05  0.05   8.36  0.01  0.01   8.72  0.04  0.03   8.67  0.03  0.03   5.95  0.03  0.03   6.19  0.04  0.04   7.60  0.03  0.03   7.89  0.06  0.05   8.53  0.02  0.02   8.80  0.03  0.03   7.46  0.04  0.04   GarciaRojas:04
MilkyWay           NGC3603            2850   1030   800     2440   570    490     10690  30430  8280    4340   1270   1290    1630   1390   990     2620   690    690     11270  620    600     9070   230    300     9020   140    160     4.86  0.10  0.08   6.47  0.07  0.05   7.31  0.12  0.09   8.43  0.03  0.03   8.29  0.09  0.07   8.74  0.10  0.11   5.88  0.09  0.09   5.88  0.09  0.09   7.71  0.14  0.09   7.71  0.14  0.09   8.46  0.03  0.03   8.46  0.03  0.03   6.76  0.08  0.10   GarciaRojas:06
MilkyWay           Sh2-100            430    230    170     nan    nan    nan     nan    nan    nan     800    350    390     nan    nan    nan     430    230    170     8650   250    350     nan    nan    nan     8210   130    120     5.19  0.08  0.06   6.75  0.06  0.05   7.71  0.08  0.07   8.41  0.03  0.03   8.77  0.07  0.05   8.59  0.07  0.08   5.86  0.07  0.07   6.16  0.08  0.08   7.61  0.06  0.05   7.95  0.05  0.05   8.49  0.03  0.03   8.81  0.06  0.06   7.47  0.08  0.08   Esteban:17
MilkyWay           Sh2-127            600    120    90      nan    nan    nan     nan    nan    nan     1970   760    1200    nan    nan    nan     600    120    90      9830   120    150     nan    nan    nan     nan    nan    nan     5.43  0.04  0.04   7.29  0.02  0.02   8.20  0.03  0.03   7.35  0.02  0.02   7.65  0.02  0.02   nan   nan   nan    5.51  0.04  0.04   5.54  0.04  0.04   7.34  0.02  0.02   7.44  0.02  0.02   8.25  0.03  0.03   8.31  0.02  0.03   6.39  0.04  0.04   Esteban:17
MilkyWay           Sh2-128            480    70     80      nan    nan    nan     nan    nan    nan     760    610    390     nan    nan    nan     480    70     80      10590  260    280     nan    nan    nan     9990   260    380     4.99  0.08  0.07   6.80  0.03  0.03   7.83  0.05  0.04   7.98  0.05  0.04   8.13  0.04  0.04   nan   nan   nan    5.32  0.08  0.07   5.41  0.07  0.07   7.26  0.03  0.03   7.35  0.03  0.03   8.21  0.03  0.03   8.31  0.03  0.03   6.17  0.07  0.07   Esteban:17
MilkyWay           Sh2-152            750    70     80      nan    nan    nan     nan    nan    nan     1020   370    350     nan    nan    nan     750    70     80      8200   90     90      nan    nan    nan     nan    nan    nan     5.78  0.03  0.03   7.57  0.02  0.01   8.45  0.03  0.03   7.68  0.02  0.02   8.04  0.03  0.02   nan   nan   nan    5.86  0.03  0.03   5.91  0.03  0.03   7.65  0.02  0.01   7.78  0.02  0.01   8.52  0.02  0.02   8.59  0.02  0.02   7.07  0.03  0.03   Esteban:18
MilkyWay           Sh2-156            880    40     40      nan    nan    nan     nan    nan    nan     2660   910    970     nan    nan    nan     880    40     40      9310   430    420     8250   80     110     9080   290    380     5.47  0.09  0.07   7.28  0.06  0.05   8.24  0.12  0.09   7.66  0.06  0.05   7.99  0.09  0.07   nan   nan   nan    5.58  0.08  0.09   5.63  0.08  0.09   7.43  0.13  0.08   7.55  0.14  0.08   8.34  0.07  0.08   8.43  0.07  0.07   6.58  0.08  0.09   FernandezMartin:17
MilkyWay           Sh2-212            90     110    70      nan    nan    nan     nan    nan    nan     2470   2150   1300    nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11470  820    1290    4.91  0.21  0.16   5.95  0.31  0.17   7.61  0.21  0.13   7.78  0.14  0.09   8.03  0.18  0.11   nan   nan   nan    5.24  0.17  0.18   5.37  0.17  0.19   6.41  0.22  0.21   6.53  0.24  0.23   8.00  0.11  0.10   8.18  0.11  0.10   5.39  0.17  0.19   Esteban:17
MilkyWay           Sh2-235            140    40     30      nan    nan    nan     nan    nan    nan     520    720    330     nan    nan    nan     140    40     30      8100   150    230     nan    nan    nan     nan    nan    nan     5.46  0.15  0.13   7.55  0.03  0.03   8.40  0.06  0.05   6.84  0.05  0.04   7.20  0.05  0.04   nan   nan   nan    5.54  0.15  0.13   5.55  0.13  0.13   7.56  0.03  0.03   7.57  0.04  0.03   8.41  0.06  0.05   8.42  0.05  0.05   6.52  0.13  0.13   Esteban:18
MilkyWay           Sh2-254            180    50     50      nan    nan    nan     nan    nan    nan     610    670    420     nan    nan    nan     180    50     50      7470   250    240     nan    nan    nan     nan    nan    nan     5.64  0.13  0.13   7.57  0.05  0.04   8.33  0.10  0.08   8.25  0.08  0.07   8.64  0.10  0.08   nan   nan   nan    5.85  0.14  0.13   6.05  0.14  0.13   7.92  0.11  0.07   8.11  0.10  0.07   8.60  0.05  0.05   8.82  0.06  0.07   7.51  0.14  0.13   ArellanoCordova:21
MilkyWay           Sh2-266            330    180    200     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     330    180    200     8320   410    460     nan    nan    nan     nan    nan    nan     6.09  0.18  0.14   7.51  0.09  0.07   8.18  0.15  0.10   6.01  0.19  0.16   6.35  0.21  0.16   nan   nan   nan    6.22  0.16  0.17   6.19  0.16  0.15   7.52  0.16  0.10   7.51  0.08  0.08   8.18  0.12  0.12   8.18  0.13  0.12   7.10  0.16  0.15   Esteban:18
MilkyWay           Sh2-288            460    200    210     nan    nan    nan     nan    nan    nan     460    380    300     nan    nan    nan     460    200    210     9510   340    350     nan    nan    nan     9220   330    410     5.72  0.07  0.06   7.20  0.05  0.04   8.19  0.09  0.08   7.75  0.07  0.06   8.03  0.07  0.06   8.12  0.15  0.14   5.84  0.06  0.06   5.91  0.06  0.06   7.39  0.05  0.05   7.52  0.06  0.05   8.33  0.06  0.07   8.42  0.05  0.06   6.83  0.06  0.06   Esteban:17
MilkyWay           Sh2-297            110    20     40      nan    nan    nan     nan    nan    nan     930    1460   660     nan    nan    nan     110    20     40      7790   130    220     nan    nan    nan     nan    nan    nan     5.64  0.10  0.10   7.70  0.03  0.03   8.46  0.06  0.05   6.64  0.07  0.05   7.02  0.06  0.06   nan   nan   nan    5.75  0.10  0.10   5.72  0.11  0.11   7.71  0.03  0.03   7.71  0.03  0.03   8.46  0.05  0.05   8.47  0.05  0.05   6.81  0.11  0.11   Esteban:18
MilkyWay           Sh2-311            310    80     80      290    70     80      nan    nan    nan     nan    nan    nan     nan    nan    nan     300    80     80      9290   210    200     9280   170    210     8920   130    90      5.03  0.05  0.04   7.30  0.03  0.03   8.28  0.05  0.04   7.83  0.02  0.02   8.12  0.04  0.04   8.05  0.13  0.13   5.15  0.04  0.04   5.23  0.04  0.04   7.50  0.03  0.03   7.63  0.03  0.03   8.41  0.03  0.03   8.51  0.03  0.03   6.25  0.04  0.04   GarciaRojas:05
Mrk1063            -                  90     30     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10150  530    550     5.88  0.16  0.13   6.71  0.07  0.06   7.90  0.11  0.08   7.99  0.09  0.07   8.27  0.11  0.08   nan   nan   nan    6.17  0.15  0.15   6.34  0.13  0.14   7.13  0.06  0.06   7.29  0.14  0.08   8.25  0.06  0.06   8.43  0.07  0.07   7.05  0.13  0.14   Izotov:04
Mrk1089            -                  90     40     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10990  840    760     5.67  0.23  0.18   6.78  0.09  0.07   7.83  0.15  0.11   7.79  0.13  0.08   8.06  0.15  0.09   nan   nan   nan    5.90  0.22  0.21   6.06  0.20  0.19   7.15  0.08  0.08   7.29  0.18  0.10   8.11  0.08  0.09   8.26  0.09  0.08   6.77  0.20  0.19   Izotov:98b
Mrk1236            -                  60     30     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     12480  1970   1990    nan    nan    nan     12120  100    110     5.22  0.29  0.15   6.10  0.21  0.10   7.35  0.43  0.16   8.07  0.01  0.01   8.16  0.38  0.15   nan   nan   nan    5.91  0.24  0.21   5.98  0.22  0.24   6.92  0.55  0.18   7.04  0.67  0.18   8.14  0.05  0.05   8.22  0.23  0.23   6.47  0.22  0.24   Izotov:04
Mrk1271            -                  180    100    100     220    100    100     nan    nan    nan     470    470    320     850    1260   600     200    100    100     nan    nan    nan     14630  840    770     13290  230    260     5.17  0.07  0.06   5.95  0.03  0.03   7.35  0.04  0.03   7.97  0.03  0.03   8.20  0.03  0.03   8.80  0.13  0.15   5.79  0.06  0.06   5.96  0.06  0.06   6.74  0.03  0.03   6.94  0.03  0.03   8.06  0.02  0.02   8.26  0.03  0.02   6.36  0.06  0.06   Esteban:14
Mrk1271            -                  80     40     30      nan    nan    nan     nan    nan    nan     240    290    150     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13340  60     80      5.02  0.05  0.03   5.76  0.01  0.01   7.22  0.01  0.01   7.91  0.01  0.01   8.14  0.01  0.01   8.24  0.05  0.05   5.69  0.04  0.04   5.88  0.03  0.04   6.61  0.01  0.01   6.82  0.01  0.01   7.99  0.01  0.01   8.19  0.01  0.01   6.16  0.03  0.04   Guseva:11
Mrk1271            -                  60     50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13950  150    150     5.37  0.14  0.11   6.02  0.02  0.02   7.36  0.02  0.02   7.89  0.01  0.01   8.12  0.01  0.01   nan   nan   nan    5.93  0.12  0.12   6.10  0.12  0.13   6.75  0.02  0.02   6.95  0.02  0.02   8.01  0.01  0.01   8.19  0.01  0.01   6.50  0.12  0.13   Izotov:98b
Mrk1315            -                  30     20     20      nan    nan    nan     nan    nan    nan     660    590    440     nan    nan    nan     100    100    100     12060  1710   1930    nan    nan    nan     10920  70     70      4.78  0.33  0.15   5.89  0.20  0.12   7.27  0.38  0.15   8.20  0.01  0.01   8.22  0.25  0.15   nan   nan   nan    5.66  0.22  0.24   5.67  0.24  0.23   6.92  0.49  0.17   6.93  0.59  0.17   8.25  0.03  0.03   8.27  0.18  0.19   6.06  0.24  0.23   Izotov:04
Mrk1329            -                  30     30     20      nan    nan    nan     nan    nan    nan     400    480    260     nan    nan    nan     100    100    100     10880  1020   1070    nan    nan    nan     10690  70     60      4.97  0.19  0.12   6.07  0.14  0.09   7.50  0.23  0.13   8.19  0.01  0.01   8.38  0.17  0.11   nan   nan   nan    5.64  0.15  0.15   5.81  0.15  0.17   6.91  0.25  0.12   7.08  0.29  0.12   8.27  0.03  0.03   8.45  0.13  0.13   6.33  0.15  0.17   Izotov:04
Mrk162             -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11820  450    390     5.69  0.13  0.11   6.49  0.04  0.04   7.87  0.07  0.06   7.88  0.05  0.04   8.14  0.06  0.05   nan   nan   nan    5.95  0.12  0.12   6.08  0.12  0.12   6.88  0.04  0.04   7.01  0.04  0.04   8.18  0.03  0.04   8.32  0.04  0.04   6.54  0.12  0.12   Izotov:98b
Mrk178-2           -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     15280  130    150     5.22  0.08  0.07   nan   nan   nan    7.02  0.02  0.02   7.72  0.01  0.01   7.94  0.01  0.01   nan   nan   nan    5.90  0.08  0.08   6.07  0.07  0.07   nan   nan   nan    nan   nan   nan    7.80  0.01  0.01   7.99  0.01  0.01   nan   nan   nan    Thuan:05
Mrk178-3           -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10010  100    100     5.70  0.06  0.04   nan   nan   nan    7.84  0.02  0.02   8.15  0.01  0.01   8.44  0.02  0.02   nan   nan   nan    6.12  0.05  0.05   6.31  0.05  0.05   nan   nan   nan    nan   nan   nan    8.32  0.01  0.01   8.54  0.01  0.01   nan   nan   nan    Thuan:05
Mrk35-1            -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     9990   100    100     5.70  0.05  0.04   nan   nan   nan    7.84  0.02  0.02   8.15  0.02  0.01   8.44  0.02  0.02   nan   nan   nan    6.12  0.05  0.04   6.30  0.05  0.04   nan   nan   nan    nan   nan   nan    8.33  0.01  0.01   8.54  0.01  0.02   nan   nan   nan    Thuan:05
Mrk35              -                  170    30     40      nan    nan    nan     nan    nan    nan     420    330    290     nan    nan    nan     170    30     40      11170  420    560     nan    nan    nan     10100  120    140     5.44  0.07  0.06   6.49  0.05  0.04   7.77  0.08  0.07   8.13  0.02  0.02   8.20  0.06  0.05   nan   nan   nan    5.88  0.07  0.07   5.92  0.06  0.06   7.08  0.04  0.04   7.14  0.09  0.07   8.29  0.03  0.03   8.33  0.05  0.04   6.50  0.06  0.06   Izotov:04
Mrk36              A1                 20     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     15110  650    710     14830  660    760     5.01  0.13  0.12   5.65  0.05  0.04   7.15  0.11  0.09   7.71  0.06  0.05   7.93  0.07  0.05   nan   nan   nan    5.59  0.12  0.12   5.75  0.13  0.14   6.40  0.14  0.08   6.59  0.15  0.09   7.82  0.04  0.05   8.00  0.05  0.05   5.82  0.13  0.14   Fernandez:18
Mrk36              A2                 90     10     20      nan    nan    nan     nan    nan    nan     220    420    140     nan    nan    nan     100    100    100     nan    nan    nan     12980  320    300     15950  300    350     5.10  0.07  0.05   5.60  0.02  0.02   7.11  0.05  0.05   7.65  0.03  0.02   7.86  0.03  0.02   nan   nan   nan    5.67  0.06  0.06   5.81  0.06  0.05   6.32  0.06  0.04   6.50  0.06  0.04   7.76  0.02  0.02   7.93  0.02  0.02   5.80  0.06  0.05   Fernandez:18
Mrk36              -                  60     60     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     15070  380    340     5.17  0.19  0.15   5.73  0.04  0.03   7.17  0.04  0.03   7.71  0.03  0.03   7.93  0.03  0.03   nan   nan   nan    5.73  0.18  0.17   5.91  0.15  0.17   6.45  0.04  0.04   6.65  0.03  0.03   7.82  0.02  0.02   8.00  0.03  0.03   6.04  0.15  0.17   Izotov:98b
Mrk450-1           -                  120    30     40      nan    nan    nan     nan    nan    nan     5880   2880   2510    nan    nan    nan     120    30     40      10790  1330   1110    nan    nan    nan     11570  130    120     5.27  0.23  0.13   6.30  0.16  0.10   7.68  0.26  0.14   8.05  0.01  0.02   8.37  0.27  0.14   nan   nan   nan    5.71  0.18  0.18   5.95  0.18  0.18   6.87  0.31  0.14   7.16  0.40  0.14   8.20  0.07  0.06   8.45  0.18  0.19   6.55  0.18  0.18   Izotov:04
Mrk475             -                  20     20     20      nan    nan    nan     nan    nan    nan     440    390    360     nan    nan    nan     100    100    100     nan    nan    nan     13410  330    300     14370  340    420     4.95  0.08  0.07   5.78  0.03  0.02   7.16  0.07  0.06   7.81  0.03  0.03   8.03  0.04  0.03   nan   nan   nan    5.59  0.08  0.07   5.76  0.08  0.09   6.60  0.08  0.05   6.79  0.07  0.06   7.90  0.03  0.03   8.08  0.03  0.03   6.02  0.08  0.09   Fernandez:18
Mrk59-1            -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13430  110    120     5.16  0.06  0.04   nan   nan   nan    7.21  0.02  0.02   7.93  0.01  0.01   8.17  0.01  0.01   nan   nan   nan    5.85  0.04  0.05   6.04  0.04  0.04   nan   nan   nan    nan   nan   nan    8.01  0.01  0.01   8.21  0.01  0.01   nan   nan   nan    Thuan:05
Mrk59-2            -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13690  320    300     5.38  0.14  0.13   nan   nan   nan    7.27  0.04  0.03   7.95  0.03  0.03   8.18  0.03  0.03   nan   nan   nan    6.05  0.13  0.14   6.23  0.12  0.14   nan   nan   nan    nan   nan   nan    8.03  0.02  0.02   8.23  0.03  0.03   nan   nan   nan    Thuan:05
Mrk5               -                  50     40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12060  510    460     5.85  0.13  0.12   6.31  0.05  0.04   7.66  0.08  0.06   7.87  0.06  0.05   8.12  0.07  0.05   nan   nan   nan    6.21  0.12  0.13   6.35  0.13  0.14   6.80  0.04  0.05   6.98  0.05  0.05   8.08  0.04  0.05   8.25  0.05  0.05   6.78  0.13  0.14   Izotov:98b
Mrk600             -                  70     40     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     15660  240    210     5.35  0.06  0.05   5.52  0.02  0.02   7.13  0.02  0.02   7.72  0.02  0.01   7.93  0.02  0.02   nan   nan   nan    5.94  0.05  0.05   6.10  0.06  0.05   6.29  0.02  0.02   6.48  0.02  0.02   7.82  0.01  0.01   8.00  0.01  0.01   6.07  0.06  0.05   Izotov:98b
Mrk627             -                  60     10     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     10410  380    500     11290  890    740     5.54  0.17  0.11   6.47  0.10  0.06   7.75  0.28  0.13   8.00  0.12  0.08   8.27  0.15  0.10   nan   nan   nan    5.92  0.34  0.14   6.06  0.14  0.14   6.98  0.36  0.15   7.16  0.34  0.13   8.20  0.10  0.10   8.38  0.11  0.11   6.66  0.14  0.14   Fernandez:18
Mrk67              -                  80     40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     12620  450    420     14760  550    500     4.69  0.18  0.15   5.82  0.04  0.03   7.27  0.09  0.07   7.81  0.04  0.04   8.03  0.05  0.04   nan   nan   nan    5.25  0.17  0.16   5.42  0.15  0.16   6.55  0.10  0.07   6.73  0.09  0.07   7.92  0.03  0.04   8.10  0.04  0.04   5.62  0.15  0.16   Fernandez:18
Mrk689             -                  50     10     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     10230  300    380     11190  890    850     5.42  0.17  0.12   6.24  0.09  0.07   7.80  0.27  0.14   8.07  0.13  0.09   8.34  0.15  0.09   nan   nan   nan    5.80  0.15  0.14   5.98  0.14  0.16   6.75  0.40  0.14   6.95  0.35  0.15   8.25  0.11  0.09   8.45  0.11  0.10   6.38  0.14  0.16   Fernandez:18
Mrk71A             -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     15600  100    130     4.48  0.06  0.05   nan   nan   nan    6.65  0.02  0.01   7.83  0.01  0.01   8.05  0.01  0.01   nan   nan   nan    5.55  0.05  0.05   5.73  0.05  0.05   nan   nan   nan    nan   nan   nan    7.86  0.01  0.01   8.06  0.01  0.01   nan   nan   nan    Thuan:05
Mrk71B             -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     14640  150    180     4.63  0.07  0.07   nan   nan   nan    6.95  0.02  0.02   7.85  0.01  0.01   8.07  0.01  0.01   nan   nan   nan    5.46  0.07  0.07   5.65  0.07  0.07   nan   nan   nan    nan   nan   nan    7.90  0.01  0.01   8.10  0.01  0.01   nan   nan   nan    Thuan:05
Mrk71CC            -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13780  180    170     4.94  0.06  0.03   nan   nan   nan    7.28  0.03  0.02   7.79  0.02  0.01   8.02  0.02  0.02   nan   nan   nan    5.48  0.04  0.04   5.65  0.04  0.04   nan   nan   nan    nan   nan   nan    7.91  0.01  0.01   8.10  0.01  0.02   nan   nan   nan    Thuan:05
Mrk724             -                  40     30     20      nan    nan    nan     nan    nan    nan     1720   2310   1140    nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12840  100    90      5.23  0.07  0.06   5.89  0.01  0.01   7.42  0.02  0.01   7.94  0.01  0.01   8.18  0.01  0.01   nan   nan   nan    5.77  0.07  0.07   5.95  0.06  0.06   6.60  0.01  0.01   6.81  0.01  0.01   8.05  0.01  0.01   8.25  0.01  0.01   6.22  0.06  0.06   Izotov:04
Mrk930             -                  60     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12250  400    370     5.69  0.12  0.11   6.31  0.03  0.03   7.68  0.05  0.05   7.88  0.04  0.04   8.13  0.05  0.04   nan   nan   nan    6.04  0.11  0.12   6.19  0.11  0.13   6.79  0.03  0.03   6.97  0.04  0.04   8.09  0.04  0.03   8.27  0.04  0.04   6.61  0.11  0.13   Izotov:98b
Mrk94              -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12570  110    150     5.04  0.08  0.07   nan   nan   nan    7.38  0.02  0.02   8.02  0.02  0.01   8.26  0.02  0.01   nan   nan   nan    5.67  0.07  0.07   5.85  0.07  0.07   nan   nan   nan    nan   nan   nan    8.11  0.01  0.01   8.32  0.01  0.01   nan   nan   nan    Thuan:05
NGC1510            -                  90     90     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11670  590    820     5.90  0.13  0.10   6.56  0.08  0.06   7.83  0.13  0.10   7.98  0.10  0.07   8.25  0.11  0.08   nan   nan   nan    6.23  0.11  0.10   6.38  0.12  0.11   7.02  0.06  0.07   7.20  0.07  0.07   8.22  0.06  0.07   8.39  0.07  0.07   7.01  0.12  0.11   LopezSanchez:15
NGC1741            NGC1741-C          50     40     30      150    60     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     9660   690    820     nan    nan    nan     8440   580    560     5.71  0.17  0.11   6.76  0.10  0.08   7.75  0.21  0.12   8.30  0.14  0.10   8.41  0.15  0.11   nan   nan   nan    6.29  0.12  0.15   6.36  0.13  0.13   7.50  0.25  0.12   7.58  0.26  0.11   8.41  0.11  0.11   8.49  0.11  0.11   7.34  0.13  0.13   Esteban:09
NGC2366            Mrk71              170    120    100     290    100    100     9530   18210  7460    280    400    200     530    270    300     230    110    100     13350  1520   1480    nan    nan    nan     16010  390    360     4.32  0.18  0.10   5.26  0.14  0.09   6.49  0.24  0.12   7.74  0.03  0.03   8.04  0.20  0.12   8.03  0.11  0.12   5.45  0.14  0.14   5.70  0.14  0.14   6.61  0.33  0.12   6.86  0.27  0.13   7.76  0.02  0.03   8.05  0.15  0.15   6.02  0.14  0.14   Esteban:09
NGC2403            HK423              70     60     40      nan    nan    nan     nan    nan    nan     1520   1080   960     nan    nan    nan     100    100    100     10740  1140   2120    nan    nan    nan     11280  120    160     5.32  0.33  0.15   6.34  0.25  0.12   7.80  0.43  0.19   7.98  0.02  0.02   8.27  0.25  0.12   nan   nan   nan    5.64  0.25  0.25   5.83  0.27  0.27   6.74  0.57  0.19   6.96  0.52  0.18   8.20  0.13  0.12   8.39  0.15  0.16   6.25  0.27  0.27   Berg:13
NGC2403            VS24               110    40     50      240    30     20      nan    nan    nan     760    770    500     nan    nan    nan     170    40     40      8380   220    330     nan    nan    nan     8110   380    390     5.45  0.09  0.07   7.12  0.05  0.04   8.08  0.07  0.06   8.05  0.10  0.07   8.49  0.06  0.05   nan   nan   nan    5.69  0.07  0.07   5.93  0.07  0.07   7.49  0.04  0.04   7.75  0.04  0.05   8.37  0.05  0.05   8.64  0.05  0.04   7.06  0.07  0.07   Esteban:09
NGC2403            VS38               60     40     30      120    40     30      nan    nan    nan     240    270    110     nan    nan    nan     100    100    100     8110   410    450     nan    nan    nan     8730   300    310     5.33  0.14  0.12   7.01  0.08  0.06   8.00  0.17  0.09   7.94  0.06  0.05   8.62  0.14  0.09   nan   nan   nan    5.56  0.13  0.13   5.91  0.13  0.13   7.38  0.19  0.11   7.78  0.07  0.07   8.27  0.08  0.07   8.71  0.10  0.09   7.07  0.13  0.13   Esteban:09
NGC2403            VS44               100    70     60      nan    nan    nan     nan    nan    nan     480    350    300     nan    nan    nan     100    70     60      8990   470    420     nan    nan    nan     8650   110    150     5.74  0.11  0.08   7.01  0.07  0.06   8.16  0.13  0.09   8.07  0.03  0.03   8.41  0.12  0.08   nan   nan   nan    5.95  0.10  0.09   6.11  0.10  0.10   7.35  0.13  0.09   7.52  0.14  0.09   8.42  0.06  0.06   8.61  0.07  0.07   7.03  0.10  0.10   Berg:13
NGC2403            VS44               100    30     40      150    20     20      nan    nan    nan     580    530    400     nan    nan    nan     130    30     30      8890   250    320     nan    nan    nan     8210   230    150     5.60  0.07  0.05   6.94  0.04  0.04   7.92  0.07  0.06   8.15  0.04  0.04   8.44  0.06  0.05   8.49  0.12  0.12   5.97  0.06  0.06   6.14  0.06  0.06   7.44  0.04  0.04   7.65  0.04  0.04   8.35  0.04  0.03   8.55  0.04  0.05   7.18  0.06  0.06   Esteban:09
NGC2403            VS44               140    100    80      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     140    100    80      9110   860    1000    9420   300    390     8510   240    240     5.83  0.28  0.15   6.99  0.17  0.10   8.13  0.29  0.16   8.14  0.06  0.04   8.40  0.27  0.14   nan   nan   nan    6.07  0.24  0.22   6.20  0.21  0.21   7.36  0.45  0.15   7.49  0.42  0.14   8.43  0.12  0.12   8.58  0.15  0.14   7.09  0.21  0.21   Rogers:21
NGC2403            VS9                160    80     80      nan    nan    nan     nan    nan    nan     1120   1290   710     nan    nan    nan     160    80     80      nan    nan    nan     nan    nan    nan     11050  110    120     5.32  0.07  0.06   6.37  0.06  0.06   7.82  0.03  0.03   7.98  0.02  0.01   8.25  0.02  0.02   nan   nan   nan    5.64  0.07  0.06   5.81  0.06  0.06   6.82  0.06  0.06   7.00  0.05  0.06   8.21  0.01  0.02   8.38  0.01  0.01   6.26  0.06  0.06   Berg:13
NGC2403            -196+58            70     60     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8540   840    940     8810   290    240     8220   300    300     5.61  0.28  0.15   7.01  0.17  0.11   8.16  0.29  0.17   8.20  0.08  0.06   8.61  0.30  0.15   nan   nan   nan    5.88  0.21  0.22   6.08  0.20  0.22   7.40  0.44  0.16   7.62  0.44  0.16   8.48  0.11  0.12   8.73  0.18  0.19   7.10  0.20  0.22   Rogers:21
NGC2403            -99-59             60     50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8660   730    560     8990   310    350     8790   230    310     5.83  0.24  0.16   7.17  0.12  0.09   8.38  0.22  0.12   7.98  0.06  0.05   8.46  0.25  0.14   nan   nan   nan    5.97  0.19  0.20   6.12  0.22  0.20   7.38  0.27  0.12   7.59  0.28  0.12   8.52  0.13  0.12   8.71  0.12  0.12   7.11  0.22  0.20   Rogers:21
NGC2403            +125-142           100    90     70      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8980   1080   970     8070   170    320     7990   300    300     5.31  0.29  0.19   6.83  0.21  0.11   8.10  0.40  0.18   8.29  0.09  0.07   8.51  0.36  0.18   nan   nan   nan    5.64  0.26  0.23   5.79  0.24  0.26   7.26  0.52  0.18   7.46  0.54  0.16   8.50  0.13  0.12   8.64  0.21  0.21   6.65  0.24  0.26   Rogers:21
NGC300             R14                110    110    80      30     60     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     9600   390    700     8260   310    440     5.14  0.16  0.15   7.02  0.06  0.06   8.17  0.11  0.09   8.11  0.10  0.07   8.44  0.11  0.08   8.36  0.16  0.16   5.37  0.16  0.15   5.55  0.16  0.16   7.38  0.06  0.06   7.54  0.06  0.07   8.44  0.07  0.06   8.63  0.07  0.07   6.50  0.16  0.16   Toribio:16
NGC300             R23                60     60     40      40     50     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8710   1030   1140    8260   480    600     7870   360    520     5.33  0.35  0.18   6.95  0.22  0.12   8.05  0.41  0.17   8.24  0.10  0.09   8.49  0.40  0.16   8.46  0.16  0.18   5.68  0.26  0.26   5.81  0.25  0.25   7.38  0.55  0.18   7.50  0.66  0.19   8.45  0.14  0.14   8.63  0.23  0.24   6.71  0.25  0.25   Toribio:16
NGC3125            -                  140    80     70      170    110    100     6200   14330  4590    1490   900    1000    790    1140   490     160    90     80      nan    nan    nan     11310  420    570     10310  140    210     5.41  0.05  0.04   6.40  0.03  0.03   7.71  0.03  0.03   8.22  0.03  0.03   8.50  0.03  0.03   8.78  0.09  0.09   5.94  0.05  0.05   6.15  0.05  0.05   7.09  0.03  0.03   7.34  0.03  0.03   8.34  0.02  0.02   8.56  0.03  0.03   6.91  0.05  0.05   Esteban:14
NGC3125            -                  200    40     40      nan    nan    nan     nan    nan    nan     340    280    240     nan    nan    nan     200    40     40      nan    nan    nan     9830   120    100     11000  80     80      5.28  0.02  0.02   6.26  0.01  0.01   7.42  0.02  0.02   8.17  0.01  0.01   8.44  0.01  0.01   8.43  0.09  0.09   6.00  0.02  0.02   6.21  0.02  0.02   7.18  0.01  0.01   7.41  0.01  0.01   8.24  0.01  0.01   8.48  0.01  0.01   7.04  0.02  0.02   Guseva:11
NGC3184            -14d9-95d5         30     20     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     6990   570    650     9570   1000   1370    nan    nan    nan     6.19  0.25  0.15   7.57  0.19  0.10   8.44  0.33  0.16   8.05  0.29  0.15   8.49  0.33  0.17   nan   nan   nan    6.35  0.20  0.18   6.47  0.20  0.20   7.78  0.55  0.15   7.94  0.38  0.14   8.60  0.17  0.17   8.77  0.17  0.17   7.78  0.20  0.20   Berg:20
NGC3184            -172d5-30d2        50     10     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     9630   230    260     5.39  0.11  0.10   7.03  0.03  0.03   7.98  0.06  0.04   7.99  0.04  0.04   8.29  0.05  0.04   nan   nan   nan    5.65  0.10  0.10   5.81  0.10  0.10   7.42  0.06  0.05   7.58  0.03  0.03   8.29  0.03  0.03   8.46  0.03  0.04   6.79  0.10  0.10   Berg:20
NGC3184            -59d5-37d7         60     10     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     6200   450    500     nan    nan    nan     nan    nan    nan     6.65  0.29  0.15   7.95  0.16  0.10   8.55  0.33  0.16   8.14  0.28  0.16   8.64  0.38  0.18   nan   nan   nan    6.77  0.21  0.22   6.96  0.19  0.18   8.12  0.45  0.15   8.38  0.43  0.16   8.69  0.18  0.19   8.90  0.19  0.19   8.67  0.19  0.18   Berg:20
NGC3184            -67d3+87d1         30     20     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7810   270    380     6800   360    380     nan    nan    nan     5.84  0.13  0.10   7.61  0.07  0.05   8.26  0.12  0.08   7.57  0.10  0.08   7.95  0.09  0.07   nan   nan   nan    5.92  0.12  0.11   5.99  0.13  0.11   7.70  0.13  0.08   7.86  0.06  0.06   8.34  0.09  0.08   8.44  0.07  0.07   7.22  0.13  0.11   Berg:20
NGC3184            -82d5+57d7         20     20     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7330   380    340     nan    nan    nan     nan    nan    nan     5.89  0.16  0.11   7.71  0.07  0.06   8.44  0.13  0.10   7.80  0.14  0.09   8.22  0.17  0.12   nan   nan   nan    6.00  0.12  0.14   6.06  0.14  0.15   7.83  0.07  0.07   8.01  0.16  0.10   8.54  0.09  0.09   8.64  0.09  0.10   7.42  0.14  0.15   Berg:20
NGC3184            +14d9-139d6        40     10     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     9490   330    320     5.75  0.09  0.07   7.25  0.05  0.04   8.03  0.07  0.06   7.79  0.06  0.05   8.09  0.07  0.05   nan   nan   nan    5.92  0.08  0.07   6.04  0.08  0.07   7.53  0.04  0.04   7.65  0.04  0.04   8.23  0.04  0.05   8.36  0.04  0.04   7.09  0.08  0.07   Berg:20
NGC3184            +16d4+119d8        40     20     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8060   410    430     6740   230    270     nan    nan    nan     5.50  0.18  0.16   7.45  0.08  0.06   8.30  0.16  0.10   8.03  0.13  0.08   8.38  0.15  0.10   nan   nan   nan    5.64  0.17  0.17   5.76  0.20  0.16   7.72  0.18  0.09   7.87  0.17  0.10   8.49  0.10  0.09   8.64  0.09  0.09   7.01  0.20  0.16   Berg:20
NGC3184            +18d8-115d7        10     10     0       nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8150   270    310     nan    nan    nan     nan    nan    nan     5.47  0.17  0.15   7.50  0.05  0.04   8.17  0.09  0.07   7.59  0.07  0.07   7.95  0.09  0.07   nan   nan   nan    5.56  0.17  0.15   5.65  0.17  0.16   7.64  0.10  0.07   7.79  0.09  0.06   8.27  0.06  0.06   8.37  0.05  0.06   6.82  0.17  0.16   Berg:20
NGC3184            +41d9+148d8        30     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8740   620    470     8560   590    520     nan    nan    nan     5.47  0.18  0.13   7.24  0.08  0.07   8.19  0.15  0.11   7.70  0.13  0.09   8.03  0.18  0.12   nan   nan   nan    5.58  0.17  0.16   5.67  0.16  0.15   7.41  0.19  0.10   7.55  0.09  0.09   8.31  0.10  0.09   8.42  0.10  0.09   6.62  0.16  0.15   Berg:20
NGC3184            +48d9+97d3         40     20     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7820   490    620     6630   400    350     nan    nan    nan     6.07  0.18  0.11   7.58  0.12  0.08   8.31  0.24  0.13   7.87  0.19  0.12   8.26  0.18  0.12   nan   nan   nan    6.18  0.15  0.14   6.28  0.15  0.16   7.77  0.29  0.12   7.95  0.36  0.13   8.44  0.14  0.13   8.59  0.12  0.11   7.59  0.15  0.16   Berg:20
NGC3184            +51d2+60d4         50     10     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     6590   430    370     nan    nan    nan     nan    nan    nan     5.87  0.25  0.17   7.85  0.11  0.08   8.39  0.21  0.14   7.82  0.20  0.12   8.28  0.28  0.15   nan   nan   nan    5.97  0.21  0.21   6.09  0.22  0.19   7.99  0.29  0.12   8.19  0.25  0.12   8.50  0.13  0.14   8.64  0.13  0.14   7.62  0.22  0.19   Berg:20
NGC3184            +75d7+89d1         80     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     6920   220    300     nan    nan    nan     nan    nan    nan     5.90  0.17  0.12   7.83  0.06  0.06   8.68  0.11  0.08   8.21  0.11  0.08   8.64  0.10  0.08   nan   nan   nan    6.01  0.14  0.14   6.14  0.14  0.14   8.02  0.06  0.06   8.20  0.13  0.09   8.80  0.07  0.07   8.96  0.07  0.07   7.68  0.14  0.14   Berg:20
NGC3184            +80d0-148d2        50     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     9050   560    610     5.60  0.15  0.10   7.31  0.09  0.06   8.15  0.17  0.11   7.64  0.12  0.09   7.95  0.15  0.10   nan   nan   nan    5.70  0.14  0.13   5.79  0.13  0.13   7.48  0.21  0.10   7.62  0.19  0.10   8.27  0.10  0.10   8.37  0.10  0.09   6.80  0.13  0.13   Berg:20
NGC3184            +8d2-132d1         20     10     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8180   340    400     nan    nan    nan     nan    nan    nan     5.68  0.13  0.11   7.47  0.07  0.05   8.24  0.11  0.09   7.60  0.11  0.07   7.95  0.11  0.08   nan   nan   nan    5.79  0.11  0.12   5.83  0.13  0.13   7.59  0.06  0.07   7.73  0.14  0.09   8.32  0.09  0.08   8.42  0.08  0.08   6.95  0.13  0.13   Berg:20
NGC4861            -                  90     60     50      140    70     70      16170  37730  10870   450    590    270     910    800    570     100    100    100     12030  1710   1890    nan    nan    nan     12740  250    160     5.21  0.29  0.14   5.76  0.22  0.12   7.18  0.38  0.18   8.00  0.03  0.02   8.22  0.32  0.15   nan   nan   nan    5.96  0.24  0.21   6.14  0.19  0.21   6.69  0.52  0.18   6.87  0.56  0.17   8.06  0.04  0.04   8.25  0.22  0.20   6.47  0.19  0.21   Esteban:09
NGC5253            NGC5253-C2         200    40     30      nan    nan    nan     nan    nan    nan     920    410    370     nan    nan    nan     200    40     30      11080  290    320     11570  160    200     10180  60     60      5.38  0.04  0.04   6.31  0.03  0.03   7.56  0.05  0.04   8.17  0.01  0.01   8.25  0.04  0.03   8.31  0.09  0.09   5.99  0.04  0.04   6.06  0.04  0.04   7.09  0.03  0.03   7.18  0.03  0.03   8.26  0.01  0.01   8.33  0.03  0.03   6.67  0.04  0.04   Guseva:11
NGC5253            P1                 290    40     60      nan    nan    nan     nan    nan    nan     3060   1370   1430    nan    nan    nan     290    40     60      nan    nan    nan     11380  130    220     nan    nan    nan     5.28  0.03  0.02   6.17  0.02  0.02   7.61  0.03  0.03   8.03  0.02  0.02   8.28  0.03  0.02   8.66  0.13  0.14   5.76  0.03  0.03   5.93  0.02  0.02   6.80  0.02  0.02   7.01  0.02  0.02   8.17  0.02  0.02   8.36  0.02  0.02   6.39  0.02  0.02   Guseva:11
NGC5253            UV-1               280    80     70      190    70     70      4800   12280  3390    880    760    540     2500   3030   1660    230    80     70      10060  630    680     10860  630    560     10860  190    170     5.52  0.12  0.08   6.37  0.09  0.06   7.83  0.14  0.10   8.10  0.03  0.02   8.50  0.12  0.09   8.49  0.14  0.15   5.90  0.10  0.10   6.18  0.11  0.10   6.89  0.08  0.08   7.24  0.17  0.09   8.29  0.04  0.05   8.58  0.10  0.09   6.84  0.11  0.10   LopezSanchez:07
NGC5253            UV-2               170    60     60      60     50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     110    60     50      nan    nan    nan     11170  960    1070    10820  440    420     5.90  0.09  0.07   6.60  0.05  0.04   8.01  0.08  0.07   7.92  0.05  0.05   8.18  0.08  0.05   nan   nan   nan    6.12  0.09  0.07   6.23  0.08  0.09   6.95  0.05  0.05   7.07  0.09  0.07   8.27  0.05  0.05   8.40  0.05  0.05   6.75  0.08  0.09   LopezSanchez:07
NGC5398            Tol89-1            110    30     30      nan    nan    nan     nan    nan    nan     280    170    140     nan    nan    nan     110    30     30      10720  400    490     10080  130    140     10190  50     60      5.26  0.07  0.06   6.36  0.05  0.04   7.62  0.08  0.07   8.21  0.01  0.01   8.36  0.07  0.06   nan   nan   nan    5.86  0.06  0.06   5.97  0.07  0.06   7.13  0.04  0.04   7.26  0.04  0.04   8.31  0.02  0.02   8.43  0.06  0.06   6.66  0.07  0.06   Guseva:11
NGC5398            Tol89-2            80     20     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     7280   140    130     9330   140    200     5.62  0.07  0.06   6.51  0.02  0.02   7.85  0.04  0.03   8.24  0.03  0.03   8.54  0.04  0.03   nan   nan   nan    6.07  0.06  0.06   6.28  0.07  0.06   7.11  0.02  0.02   7.36  0.02  0.02   8.39  0.02  0.02   8.62  0.03  0.03   7.06  0.07  0.06   Guseva:11
NGC5408            1                  280    50     50      nan    nan    nan     nan    nan    nan     1130   790    650     nan    nan    nan     280    50     50      13730  100    90      17790  280    390     15510  90     100     4.64  0.02  0.02   5.42  0.01  0.01   7.12  0.01  0.01   7.96  0.01  0.01   8.19  0.01  0.01   8.37  0.06  0.06   5.43  0.02  0.02   5.61  0.02  0.02   6.42  0.01  0.01   6.62  0.01  0.01   8.02  0.01  0.01   8.22  0.01  0.01   5.71  0.02  0.02   Guseva:11
NGC5408            -                  200    110    100     220    90     90      2730   4020   2650    350    370    250     1080   390    520     210    100    100     11870  680    840     14030  620    520     15570  360    390     5.04  0.10  0.07   5.64  0.08  0.06   7.22  0.13  0.09   7.74  0.03  0.03   8.22  0.10  0.07   8.18  0.10  0.10   5.59  0.09  0.08   5.95  0.08  0.08   6.36  0.14  0.09   6.77  0.07  0.07   7.86  0.03  0.03   8.26  0.08  0.07   6.19  0.08  0.08   Esteban:14
NGC628             -130d9+71d8        30     20     20      130    30     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7770   440    480     7020   180    210     nan    nan    nan     5.54  0.23  0.17   7.48  0.10  0.07   8.43  0.18  0.11   8.01  0.15  0.10   8.38  0.16  0.10   nan   nan   nan    5.68  0.18  0.20   5.79  0.19  0.19   7.68  0.22  0.10   7.83  0.10  0.08   8.57  0.11  0.11   8.71  0.09  0.09   6.99  0.19  0.19   Berg:15
NGC628             -184d7+83d4        60     30     30      100    30     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7970   340    410     7120   150    190     9390   450    280     5.62  0.18  0.13   7.39  0.07  0.06   8.48  0.13  0.09   7.75  0.07  0.06   8.62  0.12  0.09   nan   nan   nan    5.70  0.15  0.15   5.94  0.14  0.13   7.47  0.15  0.08   7.83  0.17  0.09   8.55  0.10  0.09   8.86  0.08  0.08   7.15  0.14  0.13   Berg:15
NGC628             -35d7+119d6        80     20     30      280    40     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7040   480    580     6510   310    350     nan    nan    nan     5.75  0.24  0.17   7.67  0.15  0.09   8.59  0.26  0.15   8.54  0.24  0.14   8.96  0.26  0.15   nan   nan   nan    5.99  0.20  0.22   6.21  0.22  0.23   8.04  0.35  0.14   8.28  0.28  0.14   8.87  0.13  0.14   9.11  0.16  0.14   7.82  0.22  0.23   Berg:15
NGC628             -42d8-158d2        50     30     20      60     70     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8260   500    490     7260   190    290     8370   350    460     5.67  0.17  0.12   7.23  0.08  0.07   8.22  0.16  0.11   8.01  0.10  0.07   8.56  0.16  0.11   nan   nan   nan    5.85  0.15  0.14   6.10  0.14  0.15   7.52  0.19  0.10   7.80  0.21  0.10   8.43  0.09  0.09   8.73  0.11  0.11   7.28  0.14  0.15   Berg:15
NGC628             -59d6-111d6        70     30     20      360    130    100     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7270   380    450     6430   230    270     nan    nan    nan     5.90  0.18  0.12   7.69  0.10  0.07   8.43  0.19  0.11   8.04  0.17  0.10   8.45  0.17  0.11   nan   nan   nan    6.04  0.16  0.14   6.18  0.14  0.14   7.92  0.19  0.11   8.07  0.22  0.11   8.58  0.11  0.12   8.74  0.10  0.10   7.60  0.14  0.14   Berg:15
NGC628             -73d1+27d3         40     20     20      130    30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     6470   420    450     nan    nan    nan     6.05  0.20  0.13   7.75  0.12  0.09   8.38  0.24  0.13   7.74  0.21  0.12   8.13  0.26  0.14   nan   nan   nan    6.14  0.17  0.17   6.20  0.17  0.17   7.88  0.28  0.13   8.04  0.29  0.13   8.47  0.15  0.16   8.56  0.14  0.14   7.60  0.17  0.17   Berg:15
NGC628             -90d1+190d2        70     30     30      360    40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8520   530    560     8100   200    310     8810   410    510     5.82  0.15  0.10   7.23  0.10  0.08   8.33  0.18  0.12   7.91  0.10  0.08   8.44  0.17  0.10   nan   nan   nan    5.94  0.12  0.12   6.12  0.13  0.14   7.44  0.24  0.12   7.66  0.22  0.11   8.47  0.12  0.11   8.70  0.10  0.09   7.17  0.13  0.14   Berg:15
NGC628             -90+186            50     20     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     8850   180    190     nan    nan    nan     9880   310    300     5.89  0.07  0.06   7.18  0.03  0.03   8.25  0.05  0.04   7.76  0.05  0.04   8.36  0.04  0.04   nan   nan   nan    6.00  0.07  0.07   6.19  0.06  0.06   7.35  0.03  0.03   7.60  0.03  0.03   8.38  0.03  0.04   8.61  0.03  0.03   7.19  0.06  0.06   Berg:13
NGC628             +131d9+18d5        290    40     40      270    40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     280    40     40      7800   390    380     6890   260    330     10800  390    420     5.87  0.12  0.10   7.53  0.08  0.06   8.43  0.14  0.10   7.42  0.06  0.05   8.56  0.14  0.10   nan   nan   nan    5.96  0.11  0.11   6.20  0.10  0.11   7.57  0.15  0.09   7.99  0.16  0.09   8.47  0.11  0.12   8.80  0.08  0.09   7.55  0.10  0.11   Berg:15
NGC628             +163d5+64d4        70     20     20      10     0      0       nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     7680   370    340     6860   220    230     nan    nan    nan     6.04  0.16  0.12   7.57  0.08  0.06   8.52  0.14  0.09   8.20  0.11  0.08   8.58  0.13  0.10   nan   nan   nan    6.19  0.14  0.14   6.33  0.13  0.13   7.82  0.14  0.10   7.98  0.15  0.09   8.69  0.09  0.08   8.85  0.09  0.08   7.67  0.13  0.13   Berg:15
NGC628             +176d7-50d0        30     20     10      60     60     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     7750   560    740     nan    nan    nan     5.87  0.27  0.20   7.27  0.14  0.10   8.13  0.28  0.14   8.06  0.21  0.12   8.41  0.29  0.14   nan   nan   nan    6.10  0.22  0.24   6.28  0.26  0.24   7.62  0.36  0.14   7.79  0.32  0.14   8.39  0.13  0.14   8.59  0.16  0.16   7.44  0.26  0.24   Berg:15
NGC628             +232d7+6d6         40     20     30      100    70     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     7720   860    680     10180  1050   1080    5.75  0.27  0.17   6.90  0.14  0.10   7.88  0.29  0.14   7.85  0.22  0.12   8.13  0.27  0.13   nan   nan   nan    5.98  0.22  0.23   6.11  0.24  0.25   7.26  0.41  0.15   7.37  0.35  0.15   8.17  0.13  0.14   8.32  0.15  0.14   6.90  0.24  0.25   Berg:15
NGC628             +49d8+48d7         160    30     30      80     30     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     120    30     30      7290   300    390     6430   270    200     nan    nan    nan     5.89  0.16  0.11   7.75  0.08  0.06   8.47  0.13  0.10   8.15  0.13  0.09   8.56  0.13  0.08   nan   nan   nan    6.04  0.12  0.13   6.21  0.12  0.12   7.99  0.15  0.09   8.17  0.14  0.09   8.64  0.09  0.08   8.81  0.07  0.08   7.72  0.12  0.12   Berg:15
NGC6822            HubbleV            130    110    80      150    100    70      5770   12190  4100    600    550    360     530    870    360     140    100    70      11430  1340   1360    14630  660    860     11550  180    230     4.84  0.21  0.13   5.90  0.15  0.09   7.40  0.30  0.15   8.07  0.03  0.03   8.27  0.22  0.14   8.31  0.08  0.07   5.50  0.17  0.17   5.66  0.16  0.17   6.71  0.40  0.15   6.90  0.37  0.13   8.16  0.04  0.04   8.32  0.18  0.15   6.02  0.16  0.17   Esteban:14
NGC6822            HubbleV            110    30     30      nan    nan    nan     nan    nan    nan     80     90     60      nan    nan    nan     110    30     30      11970  460    570     11330  140    140     11320  100    80      4.70  0.07  0.06   5.78  0.04  0.04   7.14  0.08  0.06   8.10  0.01  0.01   8.18  0.05  0.04   8.29  0.05  0.05   5.58  0.06  0.06   5.64  0.07  0.07   6.87  0.08  0.07   6.94  0.04  0.04   8.15  0.01  0.01   8.22  0.04  0.05   6.03  0.07  0.07   Guseva:11
NGC6822            HubbleV            100    60     50      80     50     30      nan    nan    nan     1610   1680   1060    nan    nan    nan     100    100    100     14330  2370   1870    nan    nan    nan     11770  280    190     4.58  0.27  0.15   5.65  0.20  0.10   6.97  0.32  0.15   8.05  0.03  0.03   7.88  0.29  0.14   8.27  0.12  0.11   5.57  0.20  0.18   5.57  0.20  0.18   6.84  0.45  0.16   6.84  0.45  0.16   8.08  0.03  0.03   8.08  0.03  0.03   5.62  0.22  0.20   Peimbert:05
NGC7667            1-m                130    30     30      nan    nan    nan     nan    nan    nan     2640   1130   1590    nan    nan    nan     130    30     30      nan    nan    nan     nan    nan    nan     13980  160    120     5.16  0.05  0.04   5.66  0.01  0.01   7.24  0.02  0.02   7.84  0.01  0.01   8.07  0.01  0.01   nan   nan   nan    5.75  0.05  0.04   5.93  0.04  0.05   6.44  0.01  0.01   6.64  0.01  0.01   7.93  0.01  0.01   8.13  0.01  0.01   6.05  0.04  0.05   Guseva:11
NGC7667            a                  130    120    90      30     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13790  470    410     5.20  0.13  0.12   5.76  0.04  0.04   7.29  0.06  0.04   7.84  0.04  0.03   8.07  0.05  0.04   nan   nan   nan    5.76  0.13  0.12   5.96  0.12  0.12   6.50  0.04  0.04   6.70  0.04  0.04   7.95  0.04  0.03   8.14  0.04  0.04   6.14  0.12  0.12   Valerdi:21
NGC7667            b                  50     40     30      40     40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13090  440    690     5.37  0.13  0.10   5.98  0.06  0.05   7.40  0.08  0.06   7.86  0.06  0.05   8.10  0.06  0.06   nan   nan   nan    5.88  0.12  0.12   6.05  0.11  0.10   6.64  0.05  0.06   6.85  0.05  0.06   7.99  0.04  0.04   8.18  0.05  0.06   6.36  0.11  0.10   Valerdi:21
NGC7667            c                  50     60     30      20     30     10      nan    nan    nan     550    780    310     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11720  460    330     5.54  0.11  0.09   6.18  0.04  0.04   7.62  0.07  0.05   7.92  0.05  0.04   8.18  0.06  0.05   nan   nan   nan    5.95  0.10  0.10   6.13  0.10  0.10   6.72  0.04  0.04   6.93  0.04  0.04   8.09  0.04  0.04   8.29  0.04  0.04   6.52  0.10  0.10   Valerdi:21
POX36              -                  60     30     20      nan    nan    nan     nan    nan    nan     1150   1000   790     nan    nan    nan     100    100    100     15590  2800   3280    nan    nan    nan     12510  280    370     4.96  0.32  0.17   5.89  0.26  0.11   7.31  0.48  0.17   7.84  0.04  0.03   7.63  0.32  0.15   nan   nan   nan    5.52  0.22  0.24   5.52  0.22  0.24   6.54  0.55  0.19   6.54  0.55  0.19   7.95  0.08  0.07   7.95  0.08  0.07   5.29  0.25  0.27   Izotov:04
POX4               -                  70     60     40      140    80     70      58180  555350 33870   1380   1250   750     1920   890    1110    100    100    100     nan    nan    nan     16000  780    900     13140  210    250     5.21  0.06  0.05   5.73  0.03  0.03   7.20  0.03  0.03   8.02  0.03  0.03   8.26  0.03  0.03   nan   nan   nan    5.99  0.06  0.06   6.19  0.05  0.05   6.71  0.03  0.03   6.92  0.03  0.03   8.08  0.02  0.02   8.29  0.02  0.03   6.56  0.05  0.05   Esteban:14
POX4               -                  130    40     40      nan    nan    nan     nan    nan    nan     170    180    120     nan    nan    nan     130    40     40      nan    nan    nan     14050  240    180     13000  60     70      5.06  0.02  0.02   5.67  0.01  0.01   7.14  0.01  0.01   8.01  0.01  0.01   8.25  0.01  0.01   7.93  0.15  0.17   5.86  0.02  0.02   6.07  0.02  0.02   6.68  0.01  0.01   6.89  0.01  0.01   8.06  0.01  0.01   8.28  0.01  0.01   6.42  0.02  0.02   Guseva:11
SBS-0335-052E      -                  290    190    160     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     290    190    160     nan    nan    nan     nan    nan    nan     20420  120    180     4.49  0.04  0.03   4.64  0.06  0.06   6.09  0.02  0.01   7.21  0.01  0.01   7.38  0.01  0.01   nan   nan   nan    5.50  0.03  0.03   5.66  0.04  0.04   5.88  0.06  0.06   6.03  0.06  0.06   7.24  0.01  0.01   7.41  0.01  0.01   5.66  0.04  0.04   Watanabe:24
SBS0335-052E       -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     19930  120    140     4.62  0.05  0.03   nan   nan   nan    6.15  0.01  0.01   7.25  0.01  0.01   7.43  0.01  0.01   nan   nan   nan    5.62  0.04  0.04   5.77  0.04  0.04   nan   nan   nan    nan   nan   nan    7.28  0.01  0.01   7.45  0.01  0.01   nan   nan   nan    Thuan:05
SBS0335-052        06NE               440    150    120     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     440    150    120     nan    nan    nan     nan    nan    nan     20140  310    240     4.61  0.09  0.10   nan   nan   nan    6.17  0.02  0.02   7.27  0.01  0.01   7.45  0.01  0.01   nan   nan   nan    5.62  0.09  0.10   5.76  0.08  0.09   nan   nan   nan    nan   nan   nan    7.30  0.01  0.01   7.47  0.01  0.01   nan   nan   nan    Izotov:99
SBS0335-052        06SW               620    190    140     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     620    190    140     nan    nan    nan     nan    nan    nan     21420  350    300     4.45  0.11  0.10   nan   nan   nan    6.17  0.02  0.02   7.17  0.01  0.01   7.35  0.01  0.01   nan   nan   nan    5.37  0.10  0.10   5.53  0.10  0.10   nan   nan   nan    nan   nan   nan    7.21  0.01  0.01   7.38  0.01  0.01   nan   nan   nan    Izotov:99
SBS0335-052        12NE               170    80     100     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     170    80     100     nan    nan    nan     nan    nan    nan     20900  340    270     4.69  0.09  0.09   nan   nan   nan    6.25  0.02  0.02   7.22  0.01  0.01   7.40  0.02  0.01   nan   nan   nan    5.59  0.08  0.09   5.73  0.08  0.09   nan   nan   nan    nan   nan   nan    7.27  0.01  0.01   7.43  0.01  0.01   nan   nan   nan    Izotov:99
SBS0335-052        18NE               220    170    140     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     220    170    140     nan    nan    nan     nan    nan    nan     20940  520    430     4.63  0.14  0.15   nan   nan   nan    6.32  0.03  0.03   7.18  0.02  0.02   7.35  0.03  0.02   nan   nan   nan    5.43  0.15  0.14   5.56  0.15  0.15   nan   nan   nan    nan   nan   nan    7.24  0.02  0.02   7.39  0.02  0.02   nan   nan   nan    Izotov:99
SBS0335-052        18SW               310    220    160     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     310    220    160     nan    nan    nan     nan    nan    nan     22180  590    510     4.67  0.14  0.14   nan   nan   nan    6.13  0.03  0.03   7.09  0.02  0.02   7.26  0.02  0.03   nan   nan   nan    5.55  0.14  0.12   5.68  0.16  0.14   nan   nan   nan    nan   nan   nan    7.13  0.02  0.02   7.29  0.02  0.02   nan   nan   nan    Izotov:99
SBS0335-052        Center             480    110    90      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     480    110    90      nan    nan    nan     nan    nan    nan     20250  320    280     4.56  0.06  0.06   nan   nan   nan    6.18  0.02  0.02   7.25  0.01  0.01   7.42  0.02  0.01   nan   nan   nan    5.53  0.06  0.06   5.68  0.06  0.06   nan   nan   nan    nan   nan   nan    7.28  0.01  0.01   7.45  0.01  0.01   nan   nan   nan    Izotov:99
SBS0335-052E       1+2\_h             310    50     50      nan    nan    nan     nan    nan    nan     2000   2320   1350    nan    nan    nan     310    50     50      24120  3640   3690    nan    nan    nan     21300  260    250     4.23  0.13  0.09   4.55  0.11  0.08   5.74  0.22  0.10   7.17  0.01  0.01   7.05  0.15  0.07   nan   nan   nan    5.51  0.23  0.11   5.51  0.23  0.11   6.06  0.24  0.11   6.06  0.24  0.11   7.18  0.01  0.01   7.18  0.01  0.01   5.38  0.11  0.11   Izotov:09
SBS0335-052E       1+2\_l             500    100    90      nan    nan    nan     nan    nan    nan     1850   1470   1440    nan    nan    nan     500    100    90      nan    nan    nan     nan    nan    nan     20500  310    240     4.53  0.06  0.06   4.75  0.02  0.02   6.14  0.02  0.02   7.22  0.01  0.01   7.40  0.01  0.01   nan   nan   nan    5.51  0.06  0.05   5.67  0.06  0.06   5.95  0.02  0.02   6.11  0.02  0.02   7.25  0.01  0.01   7.42  0.01  0.01   5.67  0.06  0.06   Izotov:09
SBS0335-052E       1+2a               40     40     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     13230  450    410     20460  190    160     4.54  0.05  0.04   4.75  0.02  0.02   6.13  0.01  0.01   7.21  0.01  0.01   7.39  0.01  0.01   nan   nan   nan    5.53  0.04  0.04   5.68  0.04  0.04   5.96  0.02  0.02   6.11  0.02  0.02   7.25  0.01  0.01   7.41  0.01  0.01   5.68  0.04  0.04   Izotov:09
SBS0335-052E       7\_h               140    130    90      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     140    130    90      nan    nan    nan     nan    nan    nan     19230  380    420     4.66  0.11  0.10   4.77  0.07  0.07   6.20  0.03  0.03   7.07  0.02  0.02   7.25  0.02  0.02   nan   nan   nan    5.47  0.10  0.10   5.60  0.11  0.09   5.78  0.07  0.07   5.95  0.06  0.06   7.12  0.02  0.02   7.29  0.02  0.02   5.60  0.11  0.09   Izotov:09
SBS0911+472        -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12700  110    120     5.46  0.06  0.05   nan   nan   nan    7.55  0.02  0.02   7.95  0.01  0.01   8.19  0.01  0.01   nan   nan   nan    5.92  0.05  0.05   6.10  0.05  0.05   nan   nan   nan    nan   nan   nan    8.09  0.01  0.01   8.28  0.01  0.01   nan   nan   nan    Thuan:05
SBS0926+606A       -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13000  150    120     5.51  0.06  0.04   nan   nan   nan    7.45  0.02  0.02   7.88  0.01  0.01   8.12  0.01  0.01   nan   nan   nan    6.01  0.05  0.05   6.18  0.05  0.05   nan   nan   nan    nan   nan   nan    8.02  0.01  0.01   8.21  0.01  0.01   nan   nan   nan    Thuan:05
SBS0940+544        -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     18960  160    230     4.61  0.15  0.17   nan   nan   nan    6.55  0.02  0.02   7.39  0.01  0.01   7.58  0.01  0.01   nan   nan   nan    5.40  0.16  0.17   5.55  0.17  0.16   nan   nan   nan    nan   nan   nan    7.45  0.01  0.01   7.62  0.01  0.01   nan   nan   nan    Thuan:05
SBS1030+583        -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     15290  180    160     5.22  0.07  0.06   nan   nan   nan    7.02  0.02  0.02   7.72  0.01  0.01   7.93  0.01  0.01   nan   nan   nan    5.89  0.07  0.07   6.07  0.07  0.07   nan   nan   nan    nan   nan   nan    7.80  0.01  0.01   7.98  0.01  0.01   nan   nan   nan    Thuan:05
SBS1159+545        -                  80     40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     18380  190    260     4.94  0.07  0.07   5.19  0.03  0.02   6.68  0.02  0.02   7.39  0.01  0.01   7.58  0.01  0.01   nan   nan   nan    5.63  0.06  0.07   5.79  0.07  0.07   6.07  0.02  0.03   6.24  0.02  0.02   7.47  0.01  0.01   7.63  0.01  0.01   5.79  0.07  0.07   Izotov:98b
SBS1415+437        -                  80     10     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     16870  90     130     4.95  0.09  0.07   5.47  0.01  0.01   6.99  0.01  0.01   7.44  0.01  0.01   7.64  0.01  0.01   nan   nan   nan    5.45  0.08  0.08   5.59  0.08  0.08   6.13  0.01  0.01   6.30  0.01  0.01   7.57  0.01  0.01   7.73  0.01  0.01   5.59  0.08  0.08   Izotov:98b
SBS1420+540        -                  20     10     10      nan    nan    nan     nan    nan    nan     24420  53820  18560   nan    nan    nan     100    100    100     nan    nan    nan     17540  540    680     17510  240    280     4.64  0.08  0.07   nan   nan   nan    6.49  0.03  0.02   7.71  0.02  0.02   7.91  0.02  0.02   nan   nan   nan    5.75  0.08  0.07   5.92  0.07  0.08   nan   nan   nan    nan   nan   nan    7.73  0.02  0.01   7.92  0.02  0.02   nan   nan   nan    Guseva:24
J0519+0007         -                  460    70     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     460    70     50      19000  1430   1740    nan    nan    nan     20140  280    280     4.57  0.09  0.07   5.23  0.07  0.05   6.12  0.11  0.08   7.38  0.01  0.01   7.44  0.08  0.06   nan   nan   nan    5.71  0.07  0.08   5.77  0.08  0.07   6.60  0.06  0.06   6.66  0.06  0.06   7.40  0.01  0.01   7.46  0.07  0.07   5.77  0.08  0.07   Guseva:09
J0811+4730         -                  360    150    110     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     360    150    110     nan    nan    nan     20550  2680   3350    21710  480    490     4.65  0.09  0.09   4.56  0.06  0.05   5.92  0.03  0.03   6.88  0.02  0.02   7.05  0.02  0.02   nan   nan   nan    5.53  0.09  0.09   5.67  0.08  0.08   5.65  0.05  0.05   5.80  0.04  0.05   6.93  0.02  0.02   7.08  0.02  0.02   5.67  0.08  0.08   Izotov:18a
J0813+3132         -                  60     10     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     12300  540    640     14940  320    280     5.22  0.07  0.06   5.94  0.02  0.02   7.25  0.06  0.05   7.83  0.02  0.02   8.05  0.03  0.03   nan   nan   nan    5.82  0.06  0.07   5.99  0.06  0.06   6.71  0.06  0.04   6.90  0.06  0.05   7.94  0.02  0.02   8.12  0.02  0.02   6.34  0.06  0.06   Fernandez:18
J0823+0313         -                  130    20     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     130    20     20      nan    nan    nan     13340  250    400     13820  130    160     5.01  0.06  0.05   nan   nan   nan    7.22  0.03  0.03   8.03  0.01  0.01   8.26  0.02  0.01   nan   nan   nan    5.77  0.06  0.05   5.96  0.05  0.04   nan   nan   nan    nan   nan   nan    8.09  0.01  0.01   8.30  0.01  0.01   nan   nan   nan    Fernandez:18
J0905+0335         -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     16030  260    280     5.09  0.11  0.12   nan   nan   nan    7.01  0.03  0.03   7.68  0.02  0.02   7.89  0.02  0.02   nan   nan   nan    5.74  0.12  0.11   5.91  0.11  0.11   nan   nan   nan    nan   nan   nan    7.76  0.01  0.01   7.94  0.02  0.02   nan   nan   nan    Izotov:12
J1011+1308         -                  210    50     40      nan    nan    nan     nan    nan    nan     1830   2220   1310    nan    nan    nan     210    50     40      nan    nan    nan     nan    nan    nan     14840  530    700     5.29  0.06  0.05   5.87  0.10  0.10   7.05  0.10  0.09   7.83  0.05  0.05   8.05  0.06  0.05   nan   nan   nan    6.03  0.05  0.05   6.20  0.05  0.05   6.80  0.09  0.10   7.00  0.10  0.10   7.90  0.04  0.04   8.09  0.05  0.05   6.65  0.05  0.05   Fernandez:22
J1016+3754         -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     17770  210    200     4.82  0.07  0.07   nan   nan   nan    6.69  0.02  0.02   7.49  0.01  0.01   7.68  0.01  0.01   nan   nan   nan    5.57  0.07  0.07   5.73  0.07  0.07   nan   nan   nan    nan   nan   nan    7.55  0.01  0.01   7.72  0.01  0.01   nan   nan   nan    Izotov:12
J1032+4919         -                  430    90     100     nan    nan    nan     nan    nan    nan     1300   1190   900     nan    nan    nan     430    90     100     nan    nan    nan     18580  790    850     19160  460    440     4.60  0.06  0.06   4.94  0.03  0.03   6.27  0.03  0.03   7.60  0.02  0.02   7.79  0.03  0.03   nan   nan   nan    5.80  0.06  0.06   5.96  0.06  0.06   6.36  0.02  0.03   6.53  0.03  0.03   7.62  0.02  0.02   7.80  0.03  0.03   5.98  0.06  0.06   Izotov:17b
J1044+0353         -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     19910  290    260     4.63  0.08  0.07   nan   nan   nan    6.25  0.02  0.02   7.37  0.01  0.01   7.55  0.01  0.01   nan   nan   nan    5.65  0.07  0.07   5.80  0.07  0.07   nan   nan   nan    nan   nan   nan    7.40  0.01  0.01   7.57  0.01  0.01   nan   nan   nan    Izotov:12
J1050+1538         -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     14760  170    100     5.26  0.07  0.06   nan   nan   nan    7.16  0.02  0.02   7.86  0.01  0.01   8.07  0.01  0.01   nan   nan   nan    5.92  0.07  0.06   6.10  0.07  0.07   nan   nan   nan    nan   nan   nan    7.94  0.01  0.01   8.12  0.01  0.01   nan   nan   nan    Izotov:12
J1053+5016         -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     14060  150    130     4.89  0.09  0.07   nan   nan   nan    7.30  0.02  0.02   7.87  0.01  0.01   8.10  0.01  0.01   nan   nan   nan    5.47  0.09  0.08   5.63  0.08  0.07   nan   nan   nan    nan   nan   nan    7.97  0.01  0.01   8.16  0.01  0.01   nan   nan   nan    Izotov:12
J1205+4551         -                  640    130    140     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     640    130    140     25510  2430   2110    21900  1560   1230    19010  480    470     4.42  0.08  0.06   5.20  0.06  0.05   5.63  0.10  0.06   7.40  0.03  0.02   7.14  0.08  0.05   nan   nan   nan    6.01  0.07  0.07   6.01  0.07  0.07   7.03  0.10  0.07   7.03  0.10  0.07   7.41  0.02  0.02   7.41  0.02  0.02   5.78  0.07  0.07   Izotov:17b
J1205+4551         -                  600    160    140     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     600    160    140     25450  2870   2160    23600  1180   1490    18970  340    480     4.43  0.09  0.06   5.20  0.07  0.05   5.64  0.10  0.07   7.41  0.02  0.02   7.14  0.09  0.06   nan   nan   nan    6.02  0.08  0.07   6.02  0.08  0.07   7.04  0.10  0.08   7.04  0.10  0.08   7.42  0.02  0.02   7.42  0.02  0.02   5.79  0.07  0.07   Izotov:21b
J1219+1560         -                  490    60     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     490    60     50      nan    nan    nan     nan    nan    nan     16030  110    70      5.20  0.02  0.02   6.10  0.03  0.03   6.84  0.01  0.01   7.74  0.01  0.01   7.95  0.01  0.01   nan   nan   nan    6.03  0.02  0.02   6.20  0.02  0.02   7.14  0.03  0.03   7.32  0.03  0.03   7.79  0.01  0.01   7.98  0.01  0.01   6.93  0.02  0.02   Fernandez:22
J1221+2822         -                  60     40     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     12920  320    490     12950  280    400     4.76  0.14  0.11   5.66  0.03  0.02   7.21  0.07  0.07   8.09  0.04  0.03   8.33  0.04  0.04   nan   nan   nan    5.57  0.13  0.13   5.80  0.12  0.11   6.68  0.08  0.06   6.90  0.08  0.06   8.14  0.03  0.03   8.36  0.04  0.04   6.16  0.12  0.11   Fernandez:18
J1222+3602         -                  670    220    260     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     670    220    260     nan    nan    nan     nan    nan    nan     20620  370    500     4.81  0.05  0.05   5.29  0.03  0.03   6.33  0.04  0.03   7.63  0.02  0.02   7.81  0.03  0.02   nan   nan   nan    5.98  0.05  0.04   6.14  0.05  0.05   6.68  0.03  0.03   6.85  0.03  0.03   7.66  0.02  0.02   7.83  0.02  0.02   6.45  0.05  0.05   Izotov:21b
J1230+1202         -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     16580  270    250     5.08  0.10  0.09   nan   nan   nan    7.03  0.03  0.02   7.58  0.02  0.02   7.79  0.02  0.02   nan   nan   nan    5.66  0.09  0.09   5.80  0.10  0.09   nan   nan   nan    nan   nan   nan    7.69  0.01  0.01   7.86  0.02  0.02   nan   nan   nan    Izotov:12
J1253-0312         -                  1250   60     60      320    120    140     5620   17160  4500    3910   4870   2730    nan    nan    nan     1090   360    360     nan    nan    nan     13060  560    550     13340  320    360     5.28  0.05  0.04   6.14  0.03  0.03   7.16  0.06  0.04   7.97  0.04  0.03   8.20  0.04  0.04   nan   nan   nan    6.04  0.04  0.04   6.23  0.04  0.05   7.10  0.03  0.03   7.30  0.03  0.03   8.03  0.03  0.03   8.24  0.04  0.04   6.96  0.04  0.05   Esteban:14
J1423+2257         -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     17340  190    200     5.01  0.08  0.07   nan   nan   nan    6.83  0.02  0.02   7.58  0.01  0.01   7.78  0.01  0.01   nan   nan   nan    5.73  0.07  0.08   5.89  0.07  0.07   nan   nan   nan    nan   nan   nan    7.66  0.01  0.01   7.83  0.01  0.01   nan   nan   nan    Izotov:12
J1426+3822         -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     15940  180    150     5.17  0.09  0.09   nan   nan   nan    6.93  0.02  0.02   7.71  0.01  0.01   7.91  0.01  0.01   nan   nan   nan    5.91  0.08  0.09   6.07  0.08  0.08   nan   nan   nan    nan   nan   nan    7.77  0.01  0.01   7.96  0.01  0.01   nan   nan   nan    Izotov:12
J1455+3808         -                  140    50     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     140    50     50      nan    nan    nan     13630  430    460     13960  200    200     4.76  0.07  0.06   5.96  0.02  0.01   7.20  0.02  0.02   7.90  0.02  0.02   8.12  0.02  0.02   nan   nan   nan    5.44  0.07  0.07   5.62  0.07  0.07   6.83  0.01  0.02   7.03  0.02  0.01   7.97  0.01  0.01   8.17  0.02  0.02   6.10  0.07  0.07   Hagele:08
J1509+4543         -                  90     40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     10420  260    260     10830  190    220     5.60  0.07  0.06   6.41  0.03  0.02   7.64  0.04  0.04   8.13  0.03  0.03   8.40  0.03  0.03   nan   nan   nan    6.12  0.06  0.07   6.32  0.06  0.07   7.09  0.02  0.02   7.33  0.02  0.03   8.25  0.02  0.02   8.47  0.02  0.03   7.07  0.06  0.07   Hagele:08
J1528+3956         -                  80     60     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     12250  520    520     11530  190    160     5.61  0.08  0.07   6.50  0.02  0.02   7.74  0.03  0.02   8.04  0.02  0.02   8.30  0.03  0.02   nan   nan   nan    6.01  0.07  0.08   6.18  0.08  0.07   7.04  0.02  0.01   7.25  0.02  0.02   8.21  0.02  0.01   8.40  0.02  0.02   6.85  0.08  0.07   Hagele:08
J1545+0858         -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     16900  190    140     5.11  0.05  0.04   nan   nan   nan    6.78  0.02  0.01   7.63  0.01  0.01   7.83  0.01  0.01   nan   nan   nan    5.90  0.05  0.05   6.06  0.05  0.05   nan   nan   nan    nan   nan   nan    7.68  0.01  0.01   7.87  0.01  0.01   nan   nan   nan    Izotov:12
J1608+3528         -                  180    80     80      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     180    80     80      nan    nan    nan     30810  2270   2310    17200  310    430     4.58  0.06  0.05   4.93  0.03  0.02   6.15  0.04  0.03   7.75  0.02  0.02   7.95  0.03  0.02   nan   nan   nan    6.02  0.06  0.06   6.21  0.05  0.05   6.61  0.02  0.03   6.79  0.02  0.03   7.76  0.02  0.02   7.96  0.03  0.02   6.46  0.05  0.05   Izotov:17b
J1657+3211         -                  50     50     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     14150  650    500     12320  240    220     5.48  0.08  0.07   6.30  0.02  0.02   7.57  0.03  0.03   7.89  0.02  0.02   8.14  0.03  0.03   nan   nan   nan    5.90  0.08  0.08   6.05  0.08  0.08   6.86  0.02  0.02   7.06  0.02  0.02   8.06  0.02  0.02   8.25  0.03  0.03   6.55  0.08  0.08   Hagele:08
J2324-0006         -                  90     30     40      nan    nan    nan     nan    nan    nan     1440   1620   970     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     14210  100    100     5.09  0.06  0.04   5.73  0.01  0.01   7.31  0.01  0.01   7.82  0.01  0.01   8.05  0.01  0.01   nan   nan   nan    5.63  0.05  0.04   5.79  0.05  0.04   6.43  0.01  0.01   6.63  0.01  0.01   7.94  0.01  0.01   8.12  0.01  0.01   5.90  0.05  0.04   Guseva:09
SHOC133            -                  450    70     80      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     450    70     80      15520  780    630     nan    nan    nan     15730  250    300     4.99  0.06  0.05   5.79  0.04  0.03   6.72  0.07  0.05   7.83  0.02  0.02   7.89  0.07  0.05   nan   nan   nan    6.00  0.05  0.06   6.06  0.06  0.06   7.02  0.04  0.04   7.08  0.04  0.04   7.86  0.02  0.02   7.92  0.05  0.05   6.58  0.06  0.06   Izotov:21b
SHOC137            -                  70     20     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     12230  400    480     12750  340    230     5.01  0.11  0.09   5.85  0.02  0.02   7.44  0.07  0.05   7.99  0.03  0.03   8.24  0.03  0.03   nan   nan   nan    5.59  0.09  0.10   5.76  0.09  0.10   6.59  0.07  0.06   6.80  0.07  0.05   8.10  0.03  0.02   8.30  0.03  0.03   6.03  0.09  0.10   Fernandez:18
SHOC148            -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     13630  1420   1670    nan    nan    nan     15090  350    460     5.10  0.18  0.12   6.15  0.16  0.10   7.04  0.25  0.12   7.75  0.03  0.03   7.97  0.17  0.10   nan   nan   nan    5.79  0.15  0.14   5.97  0.16  0.16   7.03  0.32  0.13   7.22  0.32  0.12   7.83  0.04  0.04   8.02  0.11  0.12   6.62  0.16  0.16   Fernandez:22
SHOC220            -                  130    80     70      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     130    80     70      nan    nan    nan     17800  970    1510    19610  120    140     4.96  0.07  0.06   5.67  0.08  0.08   6.69  0.03  0.03   7.50  0.01  0.01   7.68  0.01  0.01   nan   nan   nan    5.73  0.06  0.07   5.88  0.07  0.06   6.64  0.07  0.07   6.81  0.07  0.08   7.57  0.01  0.01   7.73  0.01  0.01   6.15  0.07  0.06   Fernandez:18
SHOC22             -                  40     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     11490  940    500     12110  510    510     5.57  0.08  0.07   6.22  0.05  0.04   7.54  0.14  0.09   7.96  0.06  0.05   8.21  0.07  0.06   nan   nan   nan    6.06  0.07  0.08   6.22  0.07  0.07   6.85  0.15  0.09   7.06  0.12  0.09   8.10  0.05  0.05   8.29  0.06  0.06   6.73  0.07  0.07   Fernandez:18
SHOC254b           -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     14410  100    150     5.23  0.07  0.05   nan   nan   nan    7.22  0.02  0.01   7.80  0.01  0.01   8.03  0.01  0.01   nan   nan   nan    5.82  0.06  0.06   5.99  0.06  0.06   nan   nan   nan    nan   nan   nan    7.91  0.01  0.01   8.09  0.01  0.01   nan   nan   nan    Izotov:12
SHOC391            -                  1300   110    120     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     1300   110    120     nan    nan    nan     12900  140    180     13740  60     70      5.24  0.01  0.01   6.17  0.01  0.02   7.17  0.01  0.01   7.93  0.01  0.01   8.16  0.01  0.01   nan   nan   nan    5.96  0.01  0.01   6.15  0.01  0.01   7.08  0.01  0.02   7.29  0.02  0.02   8.00  0.01  0.01   8.20  0.01  0.01   6.86  0.01  0.01   Guseva:11
SHOC486            -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13390  200    170     5.37  0.08  0.07   nan   nan   nan    7.19  0.03  0.02   7.96  0.02  0.02   8.19  0.02  0.02   nan   nan   nan    6.10  0.08  0.08   6.29  0.08  0.07   nan   nan   nan    nan   nan   nan    8.02  0.01  0.01   8.23  0.02  0.02   nan   nan   nan    Izotov:12
SHOC513            -                  70     40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     9850   380    250     11250  170    310     5.43  0.09  0.08   6.55  0.03  0.02   7.75  0.04  0.04   7.87  0.03  0.03   8.14  0.03  0.03   nan   nan   nan    5.75  0.09  0.09   5.89  0.09  0.09   6.99  0.02  0.02   7.16  0.03  0.03   8.12  0.02  0.03   8.29  0.03  0.03   6.49  0.09  0.09   Hagele:08
SHOC575            -                  140    40     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     140    40     40      13150  680    800     11390  430    340     12530  310    220     5.24  0.10  0.09   6.38  0.06  0.04   7.35  0.09  0.07   7.95  0.03  0.03   8.00  0.08  0.06   nan   nan   nan    5.85  0.10  0.08   5.89  0.09  0.10   7.16  0.05  0.05   7.20  0.12  0.07   8.05  0.03  0.03   8.09  0.06  0.06   6.52  0.09  0.10   Hagele:08
SHOC579            -                  150    20     20      300    50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     230    30     30      10770  840    730     nan    nan    nan     12420  60     40      5.48  0.13  0.09   6.41  0.10  0.07   7.32  0.17  0.11   8.04  0.01  0.01   8.46  0.15  0.10   nan   nan   nan    6.17  0.11  0.11   6.51  0.11  0.10   7.30  0.20  0.10   7.66  0.18  0.10   8.12  0.02  0.02   8.48  0.12  0.12   7.55  0.11  0.10   Fernandez:18
SMC                N66A               180    80     80      200    110    80      2400   2350   2260    410    300    230     290    390    230     190    90     80      12080  320    400     16290  580    540     12520  220    200     4.82  0.05  0.04   5.95  0.03  0.03   7.49  0.05  0.04   7.84  0.02  0.02   8.04  0.04  0.03   7.99  0.05  0.05   5.26  0.04  0.04   5.38  0.04  0.04   6.53  0.03  0.03   6.68  0.03  0.03   8.00  0.02  0.02   8.15  0.03  0.03   5.55  0.04  0.04   DominguezGuzman:22
SMC                N81                350    90     90      460    140    130     2480   1830   1830    450    170    160     1000   580    480     400    110    110     11930  230    270     16010  610    840     12810  180    240     4.88  0.04  0.03   5.69  0.02  0.02   7.30  0.04  0.04   7.90  0.02  0.02   8.15  0.03  0.03   8.22  0.03  0.02   5.48  0.03  0.03   5.67  0.03  0.03   6.48  0.02  0.02   6.70  0.02  0.02   8.00  0.02  0.02   8.21  0.03  0.03   5.85  0.03  0.03   DominguezGuzman:22
SMC                N88A               1900   430    330     2780   500    460     7050   4660   2540    3990   350    340     6160   800    1000    3190   1190   1190    13120  390    350     21720  1080   1280    13880  290    180     4.99  0.04  0.03   5.41  0.03  0.03   6.87  0.07  0.06   7.99  0.02  0.02   8.16  0.04  0.04   8.17  0.02  0.02   6.00  0.08  0.06   6.16  0.04  0.04   6.64  0.08  0.06   6.81  0.08  0.06   8.02  0.02  0.02   8.19  0.04  0.04   6.44  0.04  0.04   DominguezGuzman:22
SMC                N90                110    90     60      230    290    160     nan    nan    nan     nan    nan    nan     nan    nan    nan     170    190    110     nan    nan    nan     13380  880    780     12050  220    150     4.38  0.09  0.08   6.14  0.03  0.03   7.73  0.06  0.07   7.79  0.02  0.02   8.05  0.03  0.02   nan   nan   nan    4.66  0.09  0.09   4.79  0.10  0.10   6.56  0.08  0.05   6.70  0.06  0.05   8.06  0.03  0.03   8.22  0.03  0.03   4.97  0.10  0.10   DominguezGuzman:22
SMC                NGC346             30     40     20      30     30     20      nan    nan    nan     2590   1070   760     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12800  120    90      4.89  0.06  0.06   5.62  0.09  0.09   7.16  0.02  0.01   7.93  0.01  0.01   8.17  0.01  0.01   8.29  0.07  0.07   5.62  0.06  0.06   5.82  0.06  0.06   6.55  0.08  0.09   6.76  0.09  0.09   8.00  0.01  0.01   8.21  0.01  0.01   6.06  0.06  0.06   Valerdi:19
SMC                NGC456-1           70     90     50      130    30     40      nan    nan    nan     1540   1820   1120    nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12550  300    370     4.99  0.12  0.10   6.10  0.14  0.13   7.51  0.05  0.04   7.77  0.04  0.03   8.01  0.04  0.04   nan   nan   nan    5.37  0.12  0.11   5.52  0.11  0.11   6.61  0.14  0.13   6.80  0.14  0.14   7.96  0.02  0.03   8.13  0.03  0.03   5.79  0.11  0.11   PenaGuerrero:12
SMC                NGC456-2           220    40     60      210    20     20      nan    nan    nan     490    820    340     nan    nan    nan     210    30     40      11110  1410   840     nan    nan    nan     12060  140    190     5.00  0.20  0.13   6.06  0.14  0.08   7.55  0.23  0.13   7.88  0.02  0.02   8.20  0.23  0.15   8.14  0.12  0.12   5.43  0.14  0.16   5.62  0.17  0.16   6.62  0.26  0.12   6.88  0.31  0.13   8.05  0.06  0.06   8.29  0.15  0.15   5.96  0.17  0.16   PenaGuerrero:12
SMC                NGC456-a-1         220    50     30      nan    nan    nan     nan    nan    nan     220    360    170     nan    nan    nan     220    50     30      11550  80     80      nan    nan    nan     12190  90     80      5.10  0.05  0.05   6.07  0.01  0.01   7.67  0.01  0.01   7.85  0.01  0.01   8.10  0.01  0.01   nan   nan   nan    5.45  0.04  0.05   5.59  0.05  0.05   6.54  0.01  0.01   6.71  0.01  0.01   8.07  0.01  0.01   8.24  0.01  0.01   5.78  0.05  0.05   Guseva:11
SMC                NGC456-a-3-l       100    30     30      nan    nan    nan     nan    nan    nan     2330   860    1060    nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12000  140    90      4.98  0.07  0.06   nan   nan   nan    7.56  0.02  0.02   7.89  0.01  0.01   8.15  0.01  0.01   nan   nan   nan    5.41  0.06  0.07   5.57  0.07  0.07   nan   nan   nan    nan   nan   nan    8.06  0.01  0.01   8.25  0.01  0.01   nan   nan   nan    Guseva:11
SMC                NGC456-a-3-m       110    30     30      nan    nan    nan     nan    nan    nan     590    400    350     nan    nan    nan     110    30     30      11990  1140   810     nan    nan    nan     11970  90     110     4.96  0.13  0.09   5.84  0.10  0.07   7.48  0.17  0.11   7.89  0.01  0.01   8.05  0.17  0.11   nan   nan   nan    5.45  0.12  0.10   5.54  0.10  0.11   6.46  0.20  0.11   6.58  0.08  0.09   8.03  0.04  0.04   8.15  0.11  0.11   5.61  0.10  0.11   Guseva:11
SMC                NGC456-a1          300    50     40      nan    nan    nan     nan    nan    nan     1150   250    270     nan    nan    nan     300    50     40      11920  330    340     nan    nan    nan     12180  100    100     4.88  0.05  0.04   6.03  0.03  0.03   7.63  0.05  0.04   7.84  0.01  0.01   8.03  0.04  0.04   8.20  0.12  0.11   5.23  0.04  0.04   5.35  0.05  0.04   6.52  0.03  0.03   6.65  0.03  0.03   8.05  0.02  0.02   8.18  0.03  0.03   5.48  0.05  0.04   Guseva:11
SMC                NGC456-a2          70     30     30      nan    nan    nan     nan    nan    nan     1010   460    520     nan    nan    nan     100    100    100     11140  960    1120    nan    nan    nan     11920  110    90      4.96  0.18  0.11   5.89  0.11  0.08   7.50  0.21  0.12   7.93  0.01  0.01   8.23  0.15  0.10   8.34  0.13  0.13   5.46  0.15  0.15   5.67  0.13  0.14   6.54  0.24  0.12   6.79  0.10  0.10   8.07  0.04  0.04   8.30  0.12  0.10   5.93  0.13  0.14   Guseva:11
TOL1457-262        -                  110    50     80      220    100    100     7340   25130  5530    2960   2590   1740    780    380    410     170    80     90      nan    nan    nan     11040  600    630     11330  250    170     5.66  0.05  0.04   6.18  0.03  0.03   7.65  0.04  0.03   8.09  0.03  0.03   8.36  0.03  0.03   nan   nan   nan    6.16  0.05  0.05   6.34  0.05  0.05   6.83  0.03  0.03   7.05  0.02  0.03   8.23  0.02  0.02   8.44  0.03  0.03   6.84  0.05  0.05   Esteban:14
TOL1924-416        -                  110    80     80      130    100    70      6790   15650  5320    2280   2100   1320    750    740    490     120    90     70      nan    nan    nan     12540  500    580     13500  230    270     5.34  0.05  0.04   5.84  0.02  0.03   7.31  0.03  0.03   7.93  0.03  0.02   8.16  0.03  0.02   nan   nan   nan    5.96  0.05  0.05   6.13  0.04  0.04   6.64  0.02  0.02   6.84  0.02  0.02   8.02  0.02  0.02   8.22  0.02  0.02   6.44  0.04  0.04   Esteban:14
Tol0357-3915       C                  120    90     60      120    40     30      nan    nan    nan     1140   1820   730     nan    nan    nan     120    60     40      nan    nan    nan     nan    nan    nan     14660  280    200     5.08  0.07  0.06   5.78  0.02  0.02   7.00  0.03  0.02   7.87  0.02  0.02   8.09  0.02  0.02   8.36  0.15  0.14   5.89  0.07  0.07   6.07  0.07  0.07   6.79  0.02  0.02   6.98  0.02  0.02   7.92  0.02  0.01   8.12  0.02  0.02   6.50  0.07  0.07   Peimbert:12
Tol0357-3915       E                  140    110    80      180    60     50      nan    nan    nan     nan    nan    nan     nan    nan    nan     160    80     70      nan    nan    nan     nan    nan    nan     14620  260    310     5.25  0.09  0.09   5.79  0.03  0.03   7.03  0.03  0.03   7.85  0.02  0.02   8.08  0.03  0.02   nan   nan   nan    6.02  0.09  0.09   6.19  0.08  0.09   6.77  0.03  0.03   6.96  0.03  0.03   7.92  0.02  0.02   8.11  0.02  0.02   6.61  0.08  0.09   Peimbert:12
Tol0357-3915       l                  220    80     60      nan    nan    nan     nan    nan    nan     17770  43770  14210   nan    nan    nan     220    80     60      nan    nan    nan     nan    nan    nan     15320  130    150     5.11  0.07  0.07   5.66  0.01  0.01   6.97  0.02  0.02   7.83  0.01  0.01   8.04  0.01  0.01   nan   nan   nan    5.91  0.07  0.07   6.08  0.07  0.07   6.66  0.01  0.01   6.85  0.01  0.02   7.88  0.01  0.01   8.07  0.01  0.01   6.39  0.07  0.07   Guseva:11
Tol0357-3915       m                  200    40     50      nan    nan    nan     nan    nan    nan     1010   1580   670     nan    nan    nan     200    40     50      nan    nan    nan     nan    nan    nan     15000  160    130     5.02  0.07  0.07   5.69  0.01  0.01   7.02  0.02  0.02   7.83  0.01  0.01   8.05  0.01  0.01   nan   nan   nan    5.78  0.07  0.07   5.96  0.06  0.06   6.65  0.01  0.01   6.84  0.01  0.01   7.89  0.01  0.01   8.09  0.01  0.01   6.27  0.06  0.06   Guseva:11
Tol0513-393        -                  270    110    110     210    60     50      nan    nan    nan     410    780    310     nan    nan    nan     240    90     80      nan    nan    nan     nan    nan    nan     15070  320    300     4.86  0.08  0.10   nan   nan   nan    6.80  0.03  0.03   7.91  0.02  0.02   8.13  0.03  0.03   nan   nan   nan    5.86  0.09  0.08   6.06  0.09  0.09   nan   nan   nan    nan   nan   nan    7.94  0.02  0.02   8.15  0.03  0.03   nan   nan   nan    Valerdi:21
Tol0513-393        l                  190    30     40      nan    nan    nan     nan    nan    nan     640    1230   480     nan    nan    nan     190    30     40      nan    nan    nan     nan    nan    nan     15060  120    160     4.80  0.06  0.06   5.52  0.01  0.01   6.75  0.02  0.02   7.89  0.01  0.01   8.11  0.01  0.01   nan   nan   nan    5.84  0.06  0.06   6.02  0.06  0.06   6.78  0.01  0.01   6.97  0.01  0.01   7.92  0.01  0.01   8.13  0.01  0.01   6.45  0.06  0.06   Guseva:11
Tol0513-393        m                  250    50     50      nan    nan    nan     nan    nan    nan     400    50     10      nan    nan    nan     250    50     50      nan    nan    nan     nan    nan    nan     15050  140    200     4.88  0.04  0.04   5.63  0.01  0.01   6.82  0.02  0.02   7.90  0.01  0.01   8.12  0.01  0.01   nan   nan   nan    5.87  0.04  0.04   6.06  0.04  0.04   6.84  0.01  0.01   7.03  0.01  0.01   7.93  0.01  0.01   8.14  0.01  0.01   6.54  0.04  0.04   Guseva:11
Tol0618-402        -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11300  180    290     5.59  0.06  0.04   6.23  0.03  0.02   7.73  0.04  0.04   8.06  0.03  0.03   8.33  0.03  0.03   nan   nan   nan    6.01  0.05  0.05   6.18  0.05  0.05   6.79  0.02  0.02   7.01  0.02  0.02   8.23  0.02  0.03   8.42  0.03  0.03   6.64  0.05  0.05   Guseva:11
Tol1214-277        l                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     25260  1160   1450    20020  180    290     4.44  0.09  0.09   4.74  0.02  0.02   6.25  0.02  0.01   7.45  0.01  0.01   7.63  0.01  0.01   nan   nan   nan    5.53  0.09  0.10   5.70  0.08  0.09   6.05  0.02  0.02   6.21  0.02  0.02   7.48  0.01  0.01   7.65  0.01  0.01   5.70  0.08  0.09   Guseva:11
Tol1214-277        m                  250    70     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     250    70     60      nan    nan    nan     nan    nan    nan     19600  290    260     4.53  0.04  0.04   4.76  0.02  0.02   6.27  0.02  0.02   7.48  0.01  0.01   7.66  0.01  0.01   7.72  0.12  0.12   5.63  0.04  0.04   5.79  0.04  0.04   6.08  0.02  0.02   6.24  0.02  0.02   7.51  0.01  0.01   7.68  0.01  0.01   5.79  0.04  0.04   Guseva:11
Tol1457-262        -                  90     30     30      nan    nan    nan     nan    nan    nan     670    520    470     nan    nan    nan     100    100    100     9360   290    340     12520  210    160     11790  30     60      5.99  0.08  0.06   6.30  0.04  0.04   8.10  0.08  0.06   8.11  0.01  0.01   8.80  0.06  0.05   nan   nan   nan    6.24  0.07  0.07   6.67  0.07  0.07   6.68  0.04  0.04   7.16  0.04  0.04   8.41  0.04  0.03   8.88  0.05  0.05   7.27  0.07  0.07   Guseva:11
Tol1924-416        1                  110    30     40      nan    nan    nan     nan    nan    nan     230    300    170     nan    nan    nan     110    30     40      nan    nan    nan     12150  170    230     12360  140    90      5.34  0.02  0.02   6.00  0.01  0.01   7.27  0.02  0.02   7.89  0.01  0.01   8.14  0.02  0.01   nan   nan   nan    5.96  0.02  0.03   6.15  0.02  0.03   6.80  0.01  0.01   7.02  0.01  0.01   7.98  0.01  0.01   8.20  0.01  0.01   6.62  0.02  0.03   Guseva:11
Tol1924-416        2                  150    30     30      nan    nan    nan     nan    nan    nan     100    20     10      nan    nan    nan     150    30     30      nan    nan    nan     13430  150    220     12160  60     50      5.39  0.02  0.01   5.91  0.01  0.01   7.37  0.01  0.01   8.00  0.01  0.01   8.25  0.01  0.01   nan   nan   nan    6.01  0.01  0.01   6.21  0.01  0.01   6.71  0.01  0.01   6.93  0.01  0.01   8.09  0.01  0.01   8.30  0.01  0.01   6.60  0.01  0.01   Guseva:11
Tol2138-405        1                  320    30     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     320    30     40      nan    nan    nan     nan    nan    nan     13020  140    150     5.37  0.05  0.06   6.18  0.01  0.01   7.37  0.02  0.02   8.02  0.01  0.01   8.26  0.02  0.02   nan   nan   nan    6.02  0.06  0.06   6.20  0.05  0.06   7.01  0.01  0.01   7.22  0.01  0.01   8.11  0.01  0.01   8.31  0.01  0.01   6.85  0.05  0.06   Guseva:11
Tol2138-405        3                  50     50     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     14330  240    190     5.38  0.08  0.07   5.80  0.02  0.02   7.34  0.03  0.02   7.82  0.02  0.02   8.05  0.02  0.02   nan   nan   nan    5.90  0.07  0.08   6.06  0.08  0.07   6.48  0.02  0.02   6.67  0.02  0.02   7.95  0.01  0.01   8.12  0.02  0.01   6.21  0.08  0.07   Guseva:11
Tol2138-405        Tol2138-405-1      300    40     50      nan    nan    nan     nan    nan    nan     590    710    470     nan    nan    nan     300    40     50      11940  880    1090    nan    nan    nan     13810  140    120     5.33  0.14  0.09   6.21  0.10  0.07   7.38  0.17  0.11   7.93  0.01  0.01   8.26  0.13  0.09   nan   nan   nan    5.91  0.11  0.12   6.14  0.11  0.11   6.95  0.21  0.11   7.22  0.09  0.08   8.04  0.03  0.03   8.31  0.09  0.10   6.79  0.11  0.11   Guseva:11
Tol2146-391        1-l                180    40     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     180    40     60      nan    nan    nan     nan    nan    nan     15920  140    140     5.22  0.05  0.05   5.42  0.02  0.02   6.91  0.02  0.01   7.74  0.01  0.01   7.95  0.01  0.01   nan   nan   nan    5.99  0.04  0.05   6.16  0.04  0.05   6.40  0.02  0.02   6.58  0.01  0.02   7.80  0.01  0.01   7.99  0.01  0.01   6.23  0.04  0.05   Guseva:11
Tol2146-391        1-m                150    40     30      nan    nan    nan     nan    nan    nan     510    710    330     nan    nan    nan     150    40     30      nan    nan    nan     nan    nan    nan     15720  170    160     5.00  0.04  0.03   5.44  0.01  0.01   6.88  0.02  0.01   7.75  0.01  0.01   7.96  0.01  0.01   nan   nan   nan    5.80  0.04  0.04   5.98  0.03  0.03   6.45  0.01  0.01   6.64  0.01  0.01   7.80  0.01  0.01   7.99  0.01  0.01   6.09  0.03  0.03   Guseva:11
Tol2146-391        2-l                100    60     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    60     60      nan    nan    nan     nan    nan    nan     16450  250    280     4.95  0.09  0.09   5.32  0.03  0.02   6.86  0.03  0.02   7.69  0.02  0.02   7.89  0.02  0.02   nan   nan   nan    5.73  0.09  0.09   5.89  0.08  0.08   6.30  0.03  0.03   6.49  0.03  0.03   7.75  0.01  0.02   7.93  0.02  0.02   5.88  0.08  0.08   Guseva:11
Tol2146-391        2-m                150    30     40      nan    nan    nan     nan    nan    nan     1030   1490   590     nan    nan    nan     150    30     40      nan    nan    nan     nan    nan    nan     15940  170    190     4.94  0.06  0.06   5.33  0.01  0.02   6.85  0.02  0.02   7.72  0.01  0.01   7.92  0.01  0.01   nan   nan   nan    5.74  0.06  0.06   5.92  0.06  0.06   6.33  0.02  0.01   6.52  0.01  0.01   7.77  0.01  0.01   7.96  0.01  0.01   5.93  0.06  0.06   Guseva:11
Tol2146-391        C                  150    50     40      50     30     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    40     40      nan    nan    nan     nan    nan    nan     15640  210    150     4.96  0.04  0.04   5.42  0.02  0.02   6.81  0.02  0.02   7.75  0.01  0.01   7.97  0.01  0.01   7.92  0.17  0.15   5.83  0.04  0.04   6.01  0.04  0.04   6.51  0.02  0.02   6.70  0.02  0.02   7.80  0.01  0.01   8.00  0.01  0.01   6.18  0.04  0.04   Peimbert:12
Tol2146-391        E                  130    80     90      60     40     40      nan    nan    nan     380    300    230     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     15760  200    240     4.95  0.08  0.06   5.44  0.02  0.02   6.82  0.02  0.02   7.74  0.02  0.01   7.95  0.02  0.02   nan   nan   nan    5.80  0.07  0.07   5.98  0.06  0.07   6.50  0.02  0.02   6.69  0.02  0.02   7.79  0.01  0.01   7.99  0.02  0.02   6.15  0.06  0.07   Peimbert:12
Tol2240-384        m                  320    60     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     320    60     60      24970  3620   3040    nan    nan    nan     14430  130    140     4.49  0.12  0.07   5.31  0.10  0.07   6.03  0.16  0.09   7.89  0.01  0.01   7.37  0.14  0.07   nan   nan   nan    6.16  0.10  0.09   6.16  0.10  0.09   7.22  0.17  0.09   7.22  0.17  0.09   7.89  0.01  0.01   7.89  0.01  0.01   5.72  0.10  0.10   Guseva:11
Tol65              1                  170    30     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     170    30     40      nan    nan    nan     nan    nan    nan     17760  200    200     4.73  0.05  0.04   5.11  0.01  0.01   6.73  0.02  0.02   7.43  0.01  0.01   7.62  0.01  0.01   nan   nan   nan    5.41  0.04  0.05   5.56  0.04  0.04   5.97  0.01  0.01   6.14  0.01  0.01   7.51  0.01  0.01   7.68  0.01  0.01   5.56  0.04  0.04   Guseva:11
Tol65              2                  20     10     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     17480  260    380     4.97  0.08  0.07   5.28  0.03  0.02   6.91  0.03  0.03   7.40  0.02  0.02   7.60  0.02  0.02   nan   nan   nan    5.50  0.08  0.07   5.64  0.07  0.08   5.97  0.02  0.02   6.14  0.03  0.03   7.52  0.02  0.01   7.68  0.02  0.02   5.64  0.07  0.08   Guseva:11
UM133              -                  30     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     16630  220    230     4.96  0.10  0.09   5.55  0.02  0.02   7.21  0.02  0.02   7.49  0.01  0.01   7.70  0.01  0.01   nan   nan   nan    5.35  0.09  0.09   5.48  0.09  0.11   6.08  0.02  0.02   6.24  0.02  0.02   7.67  0.01  0.01   7.82  0.01  0.01   5.48  0.09  0.11   Izotov:04
UM238              -                  240    50     40      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     240    50     40      nan    nan    nan     nan    nan    nan     12380  150    150     5.08  0.12  0.13   6.04  0.02  0.02   7.29  0.02  0.02   8.12  0.02  0.02   8.37  0.02  0.02   nan   nan   nan    5.86  0.13  0.13   6.08  0.13  0.12   7.02  0.02  0.02   7.24  0.02  0.02   8.18  0.01  0.01   8.40  0.02  0.02   6.75  0.13  0.12   Izotov:04
UM254              -                  nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     10620  170    260     6.03  0.06  0.05   6.85  0.02  0.02   8.26  0.04  0.04   7.82  0.03  0.03   8.10  0.03  0.03   nan   nan   nan    6.16  0.06  0.06   6.23  0.06  0.06   7.05  0.02  0.02   7.16  0.02  0.02   8.39  0.03  0.03   8.48  0.03  0.03   6.83  0.06  0.06   Guseva:11
UM286              -                  30     10     10      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     11080  1120   1170    nan    nan    nan     9630   820    670     5.42  0.24  0.17   6.52  0.14  0.09   7.81  0.26  0.14   8.06  0.14  0.10   8.06  0.23  0.12   nan   nan   nan    5.78  0.22  0.20   5.79  0.24  0.24   7.03  0.35  0.14   7.03  0.31  0.13   8.26  0.10  0.11   8.26  0.13  0.12   6.27  0.24  0.24   Egorova:21
UM396              -                  50     30     20      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     11220  180    130     5.37  0.10  0.10   6.13  0.02  0.02   7.46  0.03  0.03   8.18  0.02  0.02   8.44  0.02  0.02   nan   nan   nan    6.05  0.10  0.09   6.28  0.10  0.10   7.01  0.02  0.02   7.25  0.02  0.02   8.25  0.02  0.02   8.49  0.02  0.02   6.95  0.10  0.10   Izotov:04
UM420              1                  50     30     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     12050  440    410     5.68  0.10  0.08   6.53  0.04  0.04   7.84  0.06  0.05   7.87  0.05  0.04   8.12  0.06  0.05   nan   nan   nan    5.95  0.09  0.09   6.07  0.09  0.08   6.93  0.04  0.04   7.06  0.04  0.04   8.16  0.03  0.04   8.31  0.04  0.04   6.58  0.09  0.08   Guseva:11
UM420              2-m                60     40     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13510  310    290     5.58  0.09  0.07   6.15  0.02  0.02   7.64  0.04  0.03   7.84  0.03  0.03   8.08  0.03  0.03   nan   nan   nan    5.94  0.07  0.08   6.07  0.08  0.08   6.64  0.03  0.02   6.80  0.03  0.02   8.05  0.03  0.02   8.21  0.02  0.03   6.34  0.08  0.08   Guseva:11
UM420              B                  160    90     90      180    60     60      nan    nan    nan     nan    nan    nan     nan    nan    nan     170    80     70      nan    nan    nan     nan    nan    nan     13070  800    620     5.84  0.13  0.10   6.50  0.06  0.05   7.64  0.10  0.08   7.82  0.07  0.06   8.06  0.09  0.06   nan   nan   nan    6.18  0.13  0.12   6.30  0.12  0.12   6.97  0.06  0.05   7.13  0.06  0.06   8.04  0.05  0.06   8.20  0.06  0.06   6.87  0.12  0.12   Valerdi:21
UM420              C                  140    130    80      60     70     30      nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     15960  770    920     5.83  0.13  0.12   6.16  0.07  0.06   7.32  0.08  0.07   7.65  0.06  0.05   7.85  0.07  0.06   nan   nan   nan    6.26  0.12  0.13   6.36  0.12  0.13   6.72  0.06  0.06   6.87  0.06  0.05   7.82  0.04  0.05   7.97  0.05  0.05   6.70  0.12  0.13   Valerdi:21
UM439              -                  170    30     50      nan    nan    nan     nan    nan    nan     26350  76720  18600   nan    nan    nan     170    30     50      nan    nan    nan     nan    nan    nan     13960  120    120     4.93  0.14  0.15   5.70  0.01  0.02   7.18  0.02  0.01   8.01  0.01  0.01   8.24  0.01  0.01   nan   nan   nan    5.71  0.15  0.14   5.89  0.15  0.17   6.69  0.02  0.01   6.89  0.01  0.01   8.07  0.01  0.01   8.28  0.01  0.01   6.24  0.15  0.17   Izotov:04
UM462              SW                 10     10     0       nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     100    100    100     nan    nan    nan     nan    nan    nan     13650  140    200     5.25  0.13  0.11   5.94  0.02  0.02   7.42  0.02  0.02   7.83  0.02  0.01   8.06  0.02  0.02   nan   nan   nan    5.72  0.13  0.12   5.89  0.11  0.11   6.56  0.02  0.02   6.76  0.02  0.02   7.97  0.01  0.01   8.15  0.01  0.01   6.12  0.11  0.11   Izotov:98b
W1702+18           -                  290    80     70      nan    nan    nan     nan    nan    nan     nan    nan    nan     nan    nan    nan     290    80     70      nan    nan    nan     16010  600    430     16950  310    270     4.95  0.04  0.03   5.43  0.05  0.04   6.75  0.03  0.03   7.68  0.02  0.02   7.89  0.02  0.02   nan   nan   nan    5.81  0.03  0.03   5.98  0.03  0.03   6.51  0.05  0.05   6.68  0.05  0.04   7.73  0.02  0.02   7.92  0.02  0.02   6.14  0.03  0.03   Izotov:21b
SunburstArc        -                  830    380    280     1530   1050   700     nan    nan    nan     nan    nan    nan     6550   6790   4250    1180   710    490     nan    nan    nan     10440  550    460     15170  600    370     5.10  0.13  0.11   6.04  0.04  0.04   6.83  0.07  0.06   7.84  0.05  0.04   8.05  0.05  0.04   nan   nan   nan    6.03  0.13  0.11   6.20  0.10  0.11   7.18  0.09  0.06   7.37  0.08  0.06   7.88  0.04  0.04   8.08  0.04  0.04   6.98  0.10  0.11   Welch:24

